Networks of self-avoiding chains and Ogden-type constitutive equations for elastomers

An expression is derived for the strain energy of a polymer chain under an arbitrary three-dimensional deformation with finite strains. For a Gaussian chain, this expression is reduced to the conventional Moony--Rivlin constitutive law, while for non-Gaussian chains it implies novel constitutive relations. Based on the three-chain approximation, explicit formulas are developed for the strain energy of a chain modeled as a self-avoiding random walk. In the case of self-avoiding chains with stretched-exponential distribution function of end-to-end vectors, the strain energy density of a network is described by the Ogden law with only two material constants. For the des Cloizeaux distribution function, the constitutive equation involves three adjustable parameters. The governing equations are verified by fitting observations on uniaxial tension, uniaxial compression and biaxial tension of elastomers. Good agreement is demonstrated between the experimental data and the results of numerical analysis. An analytical formula is derived for the ratio of the Young's modulus of a self-avoiding chain to that of a Gaussian chain. It is found that the elastic modulus per chain in the Ogden network exceeds that in a Gaussian network by a factor of three, whereas the elastic modulus of a chain with the generalized stretched exponential distribution function equals about half of the modulus of a Gaussian chain.

==> (inline-0) <==
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(12.5,0)(12.5,0){7}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-9){0.0}
\put(94,-9){4.0}
\put(50,-9){$k$}
\put(-10,0){0.0}
\put(-14,96){100.0}
\put(-10,70){$\overline{W}$}

\put(   6.23,   99.91){\circle*{0.8}}
\put(   6.23,   99.54){\circle*{0.8}}
\put(   6.24,   99.16){\circle*{0.8}}
\put(   6.24,   98.79){\circle*{0.8}}
\put(   6.25,   98.42){\circle*{0.8}}
\put(   6.25,   98.05){\circle*{0.8}}
\put(   6.26,   97.68){\circle*{0.8}}
\put(   6.26,   97.31){\circle*{0.8}}
\put(   6.27,   96.95){\circle*{0.8}}
\put(   6.27,   96.58){\circle*{0.8}}
\put(   6.28,   96.22){\circle*{0.8}}
\put(   6.28,   95.86){\circle*{0.8}}
\put(   6.29,   95.51){\circle*{0.8}}
\put(   6.29,   95.15){\circle*{0.8}}
\put(   6.30,   94.79){\circle*{0.8}}
\put(   6.30,   94.44){\circle*{0.8}}
\put(   6.31,   94.09){\circle*{0.8}}
\put(   6.31,   93.74){\circle*{0.8}}
\put(   6.32,   93.39){\circle*{0.8}}
\put(   6.32,   93.05){\circle*{0.8}}
\put(   6.33,   92.70){\circle*{0.8}}
\put(   6.33,   92.36){\circle*{0.8}}
\put(   6.34,   92.02){\circle*{0.8}}
\put(   6.34,   91.67){\circle*{0.8}}
\put(   6.35,   91.34){\circle*{0.8}}
\put(   6.35,   91.00){\circle*{0.8}}
\put(   6.36,   90.66){\circle*{0.8}}
\put(   6.36,   90.33){\circle*{0.8}}
\put(   6.37,   90.00){\circle*{0.8}}
\put(   6.37,   89.67){\circle*{0.8}}
\put(   6.38,   89.34){\circle*{0.8}}
\put(   6.38,   89.01){\circle*{0.8}}
\put(   6.39,   88.68){\circle*{0.8}}
\put(   6.39,   88.36){\circle*{0.8}}
\put(   6.40,   88.03){\circle*{0.8}}
\put(   6.40,   87.71){\circle*{0.8}}
\put(   6.41,   87.39){\circle*{0.8}}
\put(   6.41,   87.07){\circle*{0.8}}
\put(   6.42,   86.75){\circle*{0.8}}
\put(   6.42,   86.44){\circle*{0.8}}
\put(   6.43,   86.12){\circle*{0.8}}
\put(   6.43,   85.81){\circle*{0.8}}
\put(   6.44,   85.50){\circle*{0.8}}
\put(   6.44,   85.19){\circle*{0.8}}
\put(   6.45,   84.88){\circle*{0.8}}
\put(   6.45,   84.57){\circle*{0.8}}
\put(   6.46,   84.26){\circle*{0.8}}
\put(   6.46,   83.96){\circle*{0.8}}
\put(   6.47,   83.65){\circle*{0.8}}
\put(   6.47,   83.35){\circle*{0.8}}
\put(   6.48,   83.05){\circle*{0.8}}
\put(   6.49,   82.60){\circle*{0.8}}
\put(   6.49,   82.15){\circle*{0.8}}
\put(   6.50,   81.71){\circle*{0.8}}
\put(   6.51,   81.27){\circle*{0.8}}
\put(   6.52,   80.83){\circle*{0.8}}
\put(   6.52,   80.40){\circle*{0.8}}
\put(   6.53,   79.97){\circle*{0.8}}
\put(   6.54,   79.54){\circle*{0.8}}
\put(   6.55,   79.11){\circle*{0.8}}
\put(   6.55,   78.69){\circle*{0.8}}
\put(   6.56,   78.27){\circle*{0.8}}
\put(   6.57,   77.85){\circle*{0.8}}
\put(   6.58,   77.44){\circle*{0.8}}
\put(   6.58,   77.03){\circle*{0.8}}
\put(   6.59,   76.62){\circle*{0.8}}
\put(   6.60,   76.21){\circle*{0.8}}
\put(   6.61,   75.81){\circle*{0.8}}
\put(   6.61,   75.40){\circle*{0.8}}
\put(   6.62,   75.01){\circle*{0.8}}
\put(   6.63,   74.61){\circle*{0.8}}
\put(   6.64,   74.22){\circle*{0.8}}
\put(   6.64,   73.83){\circle*{0.8}}
\put(   6.65,   73.44){\circle*{0.8}}
\put(   6.66,   73.05){\circle*{0.8}}
\put(   6.67,   72.67){\circle*{0.8}}
\put(   6.67,   72.29){\circle*{0.8}}
\put(   6.68,   71.91){\circle*{0.8}}
\put(   6.69,   71.53){\circle*{0.8}}
\put(   6.70,   71.16){\circle*{0.8}}
\put(   6.70,   70.79){\circle*{0.8}}
\put(   6.71,   70.42){\circle*{0.8}}
\put(   6.72,   70.05){\circle*{0.8}}
\put(   6.73,   69.69){\circle*{0.8}}
\put(   6.73,   69.33){\circle*{0.8}}
\put(   6.74,   68.97){\circle*{0.8}}
\put(   6.75,   68.61){\circle*{0.8}}
\put(   6.76,   68.26){\circle*{0.8}}
\put(   6.76,   67.91){\circle*{0.8}}
\put(   6.77,   67.56){\circle*{0.8}}
\put(   6.78,   67.21){\circle*{0.8}}
\put(   6.79,   66.86){\circle*{0.8}}
\put(   6.79,   66.52){\circle*{0.8}}
\put(   6.80,   66.18){\circle*{0.8}}
\put(   6.81,   65.84){\circle*{0.8}}
\put(   6.82,   65.50){\circle*{0.8}}
\put(   6.82,   65.17){\circle*{0.8}}
\put(   6.83,   64.83){\circle*{0.8}}
\put(   6.84,   64.50){\circle*{0.8}}
\put(   6.85,   64.18){\circle*{0.8}}
\put(   6.85,   63.85){\circle*{0.8}}
\put(   6.86,   63.52){\circle*{0.8}}
\put(   6.87,   63.20){\circle*{0.8}}
\put(   6.88,   62.88){\circle*{0.8}}
\put(   6.88,   62.56){\circle*{0.8}}
\put(   6.89,   62.25){\circle*{0.8}}
\put(   6.90,   61.93){\circle*{0.8}}
\put(   6.91,   61.62){\circle*{0.8}}
\put(   6.91,   61.31){\circle*{0.8}}
\put(   6.92,   61.00){\circle*{0.8}}
\put(   6.93,   60.70){\circle*{0.8}}
\put(   6.94,   60.39){\circle*{0.8}}
\put(   6.94,   60.09){\circle*{0.8}}
\put(   6.95,   59.79){\circle*{0.8}}
\put(   6.96,   59.39){\circle*{0.8}}
\put(   6.97,   58.99){\circle*{0.8}}
\put(   6.98,   58.60){\circle*{0.8}}
\put(   6.99,   58.21){\circle*{0.8}}
\put(   7.00,   57.83){\circle*{0.8}}
\put(   7.01,   57.45){\circle*{0.8}}
\put(   7.02,   57.07){\circle*{0.8}}
\put(   7.03,   56.69){\circle*{0.8}}
\put(   7.04,   56.32){\circle*{0.8}}
\put(   7.05,   55.95){\circle*{0.8}}
\put(   7.06,   55.58){\circle*{0.8}}
\put(   7.07,   55.22){\circle*{0.8}}
\put(   7.08,   54.86){\circle*{0.8}}
\put(   7.09,   54.50){\circle*{0.8}}
\put(   7.10,   54.14){\circle*{0.8}}
\put(   7.11,   53.79){\circle*{0.8}}
\put(   7.12,   53.44){\circle*{0.8}}
\put(   7.13,   53.10){\circle*{0.8}}
\put(   7.14,   52.75){\circle*{0.8}}
\put(   7.15,   52.41){\circle*{0.8}}
\put(   7.16,   52.07){\circle*{0.8}}
\put(   7.17,   51.74){\circle*{0.8}}
\put(   7.18,   51.41){\circle*{0.8}}
\put(   7.19,   51.07){\circle*{0.8}}
\put(   7.20,   50.75){\circle*{0.8}}
\put(   7.21,   50.42){\circle*{0.8}}
\put(   7.22,   50.10){\circle*{0.8}}
\put(   7.23,   49.78){\circle*{0.8}}
\put(   7.24,   49.46){\circle*{0.8}}
\put(   7.25,   49.15){\circle*{0.8}}
\put(   7.26,   48.84){\circle*{0.8}}
\put(   7.27,   48.53){\circle*{0.8}}
\put(   7.28,   48.22){\circle*{0.8}}
\put(   7.29,   47.91){\circle*{0.8}}
\put(   7.30,   47.61){\circle*{0.8}}
\put(   7.31,   47.31){\circle*{0.8}}
\put(   7.32,   46.94){\circle*{0.8}}
\put(   7.34,   46.57){\circle*{0.8}}
\put(   7.35,   46.21){\circle*{0.8}}
\put(   7.36,   45.84){\circle*{0.8}}
\put(   7.37,   45.49){\circle*{0.8}}
\put(   7.39,   45.13){\circle*{0.8}}
\put(   7.40,   44.78){\circle*{0.8}}
\put(   7.41,   44.43){\circle*{0.8}}
\put(   7.42,   44.09){\circle*{0.8}}
\put(   7.44,   43.75){\circle*{0.8}}
\put(   7.45,   43.41){\circle*{0.8}}
\put(   7.46,   43.08){\circle*{0.8}}
\put(   7.47,   42.75){\circle*{0.8}}
\put(   7.49,   42.42){\circle*{0.8}}
\put(   7.50,   42.09){\circle*{0.8}}
\put(   7.51,   41.77){\circle*{0.8}}
\put(   7.52,   41.45){\circle*{0.8}}
\put(   7.54,   41.14){\circle*{0.8}}
\put(   7.55,   40.82){\circle*{0.8}}
\put(   7.56,   40.51){\circle*{0.8}}
\put(   7.57,   40.21){\circle*{0.8}}
\put(   7.59,   39.90){\circle*{0.8}}
\put(   7.60,   39.60){\circle*{0.8}}
\put(   7.61,   39.24){\circle*{0.8}}
\put(   7.63,   38.89){\circle*{0.8}}
\put(   7.64,   38.54){\circle*{0.8}}
\put(   7.66,   38.20){\circle*{0.8}}
\put(   7.67,   37.85){\circle*{0.8}}
\put(   7.69,   37.52){\circle*{0.8}}
\put(   7.70,   37.18){\circle*{0.8}}
\put(   7.72,   36.85){\circle*{0.8}}
\put(   7.73,   36.52){\circle*{0.8}}
\put(   7.75,   36.20){\circle*{0.8}}
\put(   7.76,   35.88){\circle*{0.8}}
\put(   7.78,   35.56){\circle*{0.8}}
\put(   7.79,   35.25){\circle*{0.8}}
\put(   7.81,   34.94){\circle*{0.8}}
\put(   7.82,   34.63){\circle*{0.8}}
\put(   7.84,   34.33){\circle*{0.8}}
\put(   7.86,   33.98){\circle*{0.8}}
\put(   7.87,   33.64){\circle*{0.8}}
\put(   7.89,   33.30){\circle*{0.8}}
\put(   7.91,   32.96){\circle*{0.8}}
\put(   7.93,   32.63){\circle*{0.8}}
\put(   7.94,   32.30){\circle*{0.8}}
\put(   7.96,   31.98){\circle*{0.8}}
\put(   7.98,   31.66){\circle*{0.8}}
\put(   8.00,   31.34){\circle*{0.8}}
\put(   8.01,   31.03){\circle*{0.8}}
\put(   8.03,   30.72){\circle*{0.8}}
\put(   8.05,   30.42){\circle*{0.8}}
\put(   8.07,   30.12){\circle*{0.8}}
\put(   8.09,   29.78){\circle*{0.8}}
\put(   8.11,   29.45){\circle*{0.8}}
\put(   8.13,   29.12){\circle*{0.8}}
\put(   8.15,   28.79){\circle*{0.8}}
\put(   8.17,   28.47){\circle*{0.8}}
\put(   8.19,   28.16){\circle*{0.8}}
\put(   8.21,   27.84){\circle*{0.8}}
\put(   8.23,   27.54){\circle*{0.8}}
\put(   8.25,   27.23){\circle*{0.8}}
\put(   8.27,   26.90){\circle*{0.8}}
\put(   8.29,   26.57){\circle*{0.8}}
\put(   8.31,   26.24){\circle*{0.8}}
\put(   8.34,   25.92){\circle*{0.8}}
\put(   8.36,   25.60){\circle*{0.8}}
\put(   8.38,   25.29){\circle*{0.8}}
\put(   8.40,   24.98){\circle*{0.8}}
\put(   8.43,   24.68){\circle*{0.8}}
\put(   8.45,   24.35){\circle*{0.8}}
\put(   8.48,   24.03){\circle*{0.8}}
\put(   8.50,   23.71){\circle*{0.8}}
\put(   8.53,   23.39){\circle*{0.8}}
\put(   8.55,   23.09){\circle*{0.8}}
\put(   8.58,   22.78){\circle*{0.8}}
\put(   8.60,   22.45){\circle*{0.8}}
\put(   8.63,   22.13){\circle*{0.8}}
\put(   8.66,   21.81){\circle*{0.8}}
\put(   8.69,   21.50){\circle*{0.8}}
\put(   8.71,   21.20){\circle*{0.8}}
\put(   8.74,   20.89){\circle*{0.8}}
\put(   8.77,   20.57){\circle*{0.8}}
\put(   8.80,   20.26){\circle*{0.8}}
\put(   8.83,   19.95){\circle*{0.8}}
\put(   8.86,   19.64){\circle*{0.8}}
\put(   8.89,   19.32){\circle*{0.8}}
\put(   8.93,   19.00){\circle*{0.8}}
\put(   8.96,   18.69){\circle*{0.8}}
\put(   8.99,   18.39){\circle*{0.8}}
\put(   9.03,   18.07){\circle*{0.8}}
\put(   9.06,   17.76){\circle*{0.8}}
\put(   9.10,   17.45){\circle*{0.8}}
\put(   9.13,   17.15){\circle*{0.8}}
\put(   9.17,   16.84){\circle*{0.8}}
\put(   9.21,   16.53){\circle*{0.8}}
\put(   9.24,   16.23){\circle*{0.8}}
\put(   9.28,   15.92){\circle*{0.8}}
\put(   9.32,   15.61){\circle*{0.8}}
\put(   9.37,   15.29){\circle*{0.8}}
\put(   9.41,   14.98){\circle*{0.8}}
\put(   9.45,   14.68){\circle*{0.8}}
\put(   9.50,   14.37){\circle*{0.8}}
\put(   9.54,   14.07){\circle*{0.8}}
\put(   9.59,   13.76){\circle*{0.8}}
\put(   9.64,   13.46){\circle*{0.8}}
\put(   9.69,   13.15){\circle*{0.8}}
\put(   9.74,   12.84){\circle*{0.8}}
\put(   9.79,   12.54){\circle*{0.8}}
\put(   9.84,   12.23){\circle*{0.8}}
\put(   9.90,   11.92){\circle*{0.8}}
\put(   9.96,   11.62){\circle*{0.8}}
\put(  10.02,   11.31){\circle*{0.8}}
\put(  10.08,   10.99){\circle*{0.8}}
\put(  10.14,   10.69){\circle*{0.8}}
\put(  10.21,   10.39){\circle*{0.8}}
\put(  10.27,   10.09){\circle*{0.8}}
\put(  10.34,    9.78){\circle*{0.8}}
\put(  10.42,    9.48){\circle*{0.8}}
\put(  10.49,    9.18){\circle*{0.8}}
\put(  10.57,    8.87){\circle*{0.8}}
\put(  10.65,    8.57){\circle*{0.8}}
\put(  10.74,    8.26){\circle*{0.8}}
\put(  10.83,    7.96){\circle*{0.8}}
\put(  10.92,    7.65){\circle*{0.8}}
\put(  11.02,    7.35){\circle*{0.8}}
\put(  11.12,    7.05){\circle*{0.8}}
\put(  11.23,    6.74){\circle*{0.8}}
\put(  11.35,    6.44){\circle*{0.8}}
\put(  11.47,    6.13){\circle*{0.8}}
\put(  11.60,    5.83){\circle*{0.8}}
\put(  11.74,    5.53){\circle*{0.8}}
\put(  11.88,    5.23){\circle*{0.8}}
\put(  12.04,    4.93){\circle*{0.8}}
\put(  12.20,    4.62){\circle*{0.8}}
\put(  12.38,    4.32){\circle*{0.8}}
\put(  12.58,    4.02){\circle*{0.8}}
\put(  12.79,    3.72){\circle*{0.8}}
\put(  13.02,    3.42){\circle*{0.8}}
\put(  13.28,    3.12){\circle*{0.8}}
\put(  13.57,    2.82){\circle*{0.8}}
\put(  13.87,    2.53){\circle*{0.8}}
\put(  14.17,    2.28){\circle*{0.8}}
\put(  14.47,    2.05){\circle*{0.8}}
\put(  14.78,    1.85){\circle*{0.8}}
\put(  15.08,    1.66){\circle*{0.8}}
\put(  15.38,    1.50){\circle*{0.8}}
\put(  15.68,    1.35){\circle*{0.8}}
\put(  15.99,    1.21){\circle*{0.8}}
\put(  16.29,    1.09){\circle*{0.8}}
\put(  16.59,    0.98){\circle*{0.8}}
\put(  16.89,    0.88){\circle*{0.8}}
\put(  17.20,    0.79){\circle*{0.8}}
\put(  17.50,    0.71){\circle*{0.8}}
\put(  17.80,    0.63){\circle*{0.8}}
\put(  18.10,    0.56){\circle*{0.8}}
\put(  18.41,    0.50){\circle*{0.8}}
\put(  18.71,    0.44){\circle*{0.8}}
\put(  19.01,    0.39){\circle*{0.8}}
\put(  19.31,    0.34){\circle*{0.8}}
\put(  19.62,    0.30){\circle*{0.8}}
\put(  19.92,    0.26){\circle*{0.8}}
\put(  20.22,    0.23){\circle*{0.8}}
\put(  20.52,    0.19){\circle*{0.8}}
\put(  20.83,    0.17){\circle*{0.8}}
\put(  21.13,    0.14){\circle*{0.8}}
\put(  21.43,    0.12){\circle*{0.8}}
\put(  21.73,    0.10){\circle*{0.8}}
\put(  22.04,    0.08){\circle*{0.8}}
\put(  22.34,    0.06){\circle*{0.8}}
\put(  22.64,    0.05){\circle*{0.8}}
\put(  22.94,    0.04){\circle*{0.8}}
\put(  23.25,    0.03){\circle*{0.8}}
\put(  23.55,    0.02){\circle*{0.8}}
\put(  23.85,    0.01){\circle*{0.8}}
\put(  24.15,    0.01){\circle*{0.8}}
\put(  24.46,    0.00){\circle*{0.8}}
\put(  24.76,    0.00){\circle*{0.8}}
\put(  25.06,    0.00){\circle*{0.8}}
\put(  25.36,    0.00){\circle*{0.8}}
\put(  25.67,    0.00){\circle*{0.8}}
\put(  25.97,    0.01){\circle*{0.8}}
\put(  26.27,    0.01){\circle*{0.8}}
\put(  26.57,    0.02){\circle*{0.8}}
\put(  26.88,    0.03){\circle*{0.8}}
\put(  27.18,    0.03){\circle*{0.8}}
\put(  27.48,    0.04){\circle*{0.8}}
\put(  27.78,    0.05){\circle*{0.8}}
\put(  28.09,    0.07){\circle*{0.8}}
\put(  28.39,    0.08){\circle*{0.8}}
\put(  28.69,    0.09){\circle*{0.8}}
\put(  28.99,    0.11){\circle*{0.8}}
\put(  29.30,    0.12){\circle*{0.8}}
\put(  29.60,    0.14){\circle*{0.8}}
\put(  29.90,    0.16){\circle*{0.8}}
\put(  30.20,    0.18){\circle*{0.8}}
\put(  30.51,    0.20){\circle*{0.8}}
\put(  30.81,    0.22){\circle*{0.8}}
\put(  31.11,    0.24){\circle*{0.8}}
\put(  31.41,    0.26){\circle*{0.8}}
\put(  31.72,    0.29){\circle*{0.8}}
\put(  32.02,    0.31){\circle*{0.8}}
\put(  32.32,    0.34){\circle*{0.8}}
\put(  32.62,    0.37){\circle*{0.8}}
\put(  32.93,    0.40){\circle*{0.8}}
\put(  33.23,    0.43){\circle*{0.8}}
\put(  33.53,    0.46){\circle*{0.8}}
\put(  33.83,    0.49){\circle*{0.8}}
\put(  34.14,    0.52){\circle*{0.8}}
\put(  34.44,    0.55){\circle*{0.8}}
\put(  34.74,    0.59){\circle*{0.8}}
\put(  35.04,    0.62){\circle*{0.8}}
\put(  35.35,    0.66){\circle*{0.8}}
\put(  35.65,    0.70){\circle*{0.8}}
\put(  35.95,    0.74){\circle*{0.8}}
\put(  36.25,    0.78){\circle*{0.8}}
\put(  36.56,    0.82){\circle*{0.8}}
\put(  36.86,    0.86){\circle*{0.8}}
\put(  37.16,    0.91){\circle*{0.8}}
\put(  37.46,    0.95){\circle*{0.8}}
\put(  37.77,    1.00){\circle*{0.8}}
\put(  38.07,    1.04){\circle*{0.8}}
\put(  38.37,    1.09){\circle*{0.8}}
\put(  38.67,    1.14){\circle*{0.8}}
\put(  38.98,    1.19){\circle*{0.8}}
\put(  39.28,    1.25){\circle*{0.8}}
\put(  39.58,    1.30){\circle*{0.8}}
\put(  39.88,    1.36){\circle*{0.8}}
\put(  40.19,    1.41){\circle*{0.8}}
\put(  40.49,    1.47){\circle*{0.8}}
\put(  40.79,    1.53){\circle*{0.8}}
\put(  41.09,    1.59){\circle*{0.8}}
\put(  41.40,    1.65){\circle*{0.8}}
\put(  41.70,    1.72){\circle*{0.8}}
\put(  42.00,    1.78){\circle*{0.8}}
\put(  42.30,    1.85){\circle*{0.8}}
\put(  42.61,    1.92){\circle*{0.8}}
\put(  42.91,    1.99){\circle*{0.8}}
\put(  43.21,    2.06){\circle*{0.8}}
\put(  43.51,    2.13){\circle*{0.8}}
\put(  43.82,    2.21){\circle*{0.8}}
\put(  44.12,    2.28){\circle*{0.8}}
\put(  44.42,    2.36){\circle*{0.8}}
\put(  44.72,    2.44){\circle*{0.8}}
\put(  45.03,    2.52){\circle*{0.8}}
\put(  45.33,    2.61){\circle*{0.8}}
\put(  45.63,    2.69){\circle*{0.8}}
\put(  45.93,    2.78){\circle*{0.8}}
\put(  46.24,    2.87){\circle*{0.8}}
\put(  46.54,    2.96){\circle*{0.8}}
\put(  46.84,    3.05){\circle*{0.8}}
\put(  47.14,    3.14){\circle*{0.8}}
\put(  47.45,    3.24){\circle*{0.8}}
\put(  47.75,    3.34){\circle*{0.8}}
\put(  48.05,    3.44){\circle*{0.8}}
\put(  48.35,    3.54){\circle*{0.8}}
\put(  48.66,    3.65){\circle*{0.8}}
\put(  48.96,    3.76){\circle*{0.8}}
\put(  49.26,    3.87){\circle*{0.8}}
\put(  49.56,    3.98){\circle*{0.8}}
\put(  49.87,    4.09){\circle*{0.8}}
\put(  50.17,    4.21){\circle*{0.8}}
\put(  50.47,    4.32){\circle*{0.8}}
\put(  50.77,    4.44){\circle*{0.8}}
\put(  51.07,    4.57){\circle*{0.8}}
\put(  51.37,    4.69){\circle*{0.8}}
\put(  51.67,    4.82){\circle*{0.8}}
\put(  51.97,    4.95){\circle*{0.8}}
\put(  52.27,    5.08){\circle*{0.8}}
\put(  52.57,    5.21){\circle*{0.8}}
\put(  52.87,    5.35){\circle*{0.8}}
\put(  53.17,    5.49){\circle*{0.8}}
\put(  53.47,    5.63){\circle*{0.8}}
\put(  53.77,    5.78){\circle*{0.8}}
\put(  54.07,    5.93){\circle*{0.8}}
\put(  54.37,    6.08){\circle*{0.8}}
\put(  54.67,    6.23){\circle*{0.8}}
\put(  54.97,    6.39){\circle*{0.8}}
\put(  55.27,    6.55){\circle*{0.8}}
\put(  55.57,    6.71){\circle*{0.8}}
\put(  55.87,    6.88){\circle*{0.8}}
\put(  56.17,    7.04){\circle*{0.8}}
\put(  56.47,    7.22){\circle*{0.8}}
\put(  56.77,    7.39){\circle*{0.8}}
\put(  57.07,    7.57){\circle*{0.8}}
\put(  57.37,    7.75){\circle*{0.8}}
\put(  57.67,    7.93){\circle*{0.8}}
\put(  57.97,    8.12){\circle*{0.8}}
\put(  58.27,    8.31){\circle*{0.8}}
\put(  58.57,    8.51){\circle*{0.8}}
\put(  58.87,    8.70){\circle*{0.8}}
\put(  59.17,    8.91){\circle*{0.8}}
\put(  59.47,    9.11){\circle*{0.8}}
\put(  59.77,    9.32){\circle*{0.8}}
\put(  60.07,    9.53){\circle*{0.8}}
\put(  60.37,    9.75){\circle*{0.8}}
\put(  60.67,    9.97){\circle*{0.8}}
\put(  60.97,   10.19){\circle*{0.8}}
\put(  61.27,   10.42){\circle*{0.8}}
\put(  61.57,   10.65){\circle*{0.8}}
\put(  61.87,   10.89){\circle*{0.8}}
\put(  62.17,   11.13){\circle*{0.8}}
\put(  62.47,   11.37){\circle*{0.8}}
\put(  62.77,   11.62){\circle*{0.8}}
\put(  63.07,   11.87){\circle*{0.8}}
\put(  63.37,   12.12){\circle*{0.8}}
\put(  63.67,   12.39){\circle*{0.8}}
\put(  63.97,   12.65){\circle*{0.8}}
\put(  64.27,   12.92){\circle*{0.8}}
\put(  64.57,   13.19){\circle*{0.8}}
\put(  64.87,   13.47){\circle*{0.8}}
\put(  65.17,   13.75){\circle*{0.8}}
\put(  65.47,   14.04){\circle*{0.8}}
\put(  65.77,   14.33){\circle*{0.8}}
\put(  66.07,   14.63){\circle*{0.8}}
\put(  66.37,   14.93){\circle*{0.8}}
\put(  66.66,   15.23){\circle*{0.8}}
\put(  66.95,   15.53){\circle*{0.8}}
\put(  67.24,   15.84){\circle*{0.8}}
\put(  67.52,   16.14){\circle*{0.8}}
\put(  67.80,   16.44){\circle*{0.8}}
\put(  68.07,   16.74){\circle*{0.8}}
\put(  68.34,   17.04){\circle*{0.8}}
\put(  68.61,   17.34){\circle*{0.8}}
\put(  68.87,   17.64){\circle*{0.8}}
\put(  69.13,   17.94){\circle*{0.8}}
\put(  69.38,   18.25){\circle*{0.8}}
\put(  69.63,   18.55){\circle*{0.8}}
\put(  69.88,   18.85){\circle*{0.8}}
\put(  70.13,   19.15){\circle*{0.8}}
\put(  70.37,   19.45){\circle*{0.8}}
\put(  70.61,   19.75){\circle*{0.8}}
\put(  70.85,   20.05){\circle*{0.8}}
\put(  71.08,   20.36){\circle*{0.8}}
\put(  71.31,   20.66){\circle*{0.8}}
\put(  71.54,   20.96){\circle*{0.8}}
\put(  71.76,   21.26){\circle*{0.8}}
\put(  71.99,   21.56){\circle*{0.8}}
\put(  72.21,   21.86){\circle*{0.8}}
\put(  72.42,   22.16){\circle*{0.8}}
\put(  72.64,   22.46){\circle*{0.8}}
\put(  72.85,   22.76){\circle*{0.8}}
\put(  73.07,   23.07){\circle*{0.8}}
\put(  73.28,   23.37){\circle*{0.8}}
\put(  73.48,   23.67){\circle*{0.8}}
\put(  73.69,   23.97){\circle*{0.8}}
\put(  73.89,   24.27){\circle*{0.8}}
\put(  74.09,   24.57){\circle*{0.8}}
\put(  74.29,   24.88){\circle*{0.8}}
\put(  74.49,   25.18){\circle*{0.8}}
\put(  74.68,   25.48){\circle*{0.8}}
\put(  74.88,   25.78){\circle*{0.8}}
\put(  75.07,   26.08){\circle*{0.8}}
\put(  75.26,   26.39){\circle*{0.8}}
\put(  75.45,   26.69){\circle*{0.8}}
\put(  75.63,   26.99){\circle*{0.8}}
\put(  75.82,   27.29){\circle*{0.8}}
\put(  76.00,   27.59){\circle*{0.8}}
\put(  76.18,   27.90){\circle*{0.8}}
\put(  76.36,   28.20){\circle*{0.8}}
\put(  76.54,   28.50){\circle*{0.8}}
\put(  76.72,   28.80){\circle*{0.8}}
\put(  76.89,   29.10){\circle*{0.8}}
\put(  77.07,   29.41){\circle*{0.8}}
\put(  77.24,   29.71){\circle*{0.8}}
\put(  77.41,   30.01){\circle*{0.8}}
\put(  77.58,   30.32){\circle*{0.8}}
\put(  77.75,   30.62){\circle*{0.8}}
\put(  77.92,   30.92){\circle*{0.8}}
\put(  78.08,   31.22){\circle*{0.8}}
\put(  78.25,   31.52){\circle*{0.8}}
\put(  78.41,   31.82){\circle*{0.8}}
\put(  78.57,   32.13){\circle*{0.8}}
\put(  78.73,   32.43){\circle*{0.8}}
\put(  78.89,   32.73){\circle*{0.8}}
\put(  79.05,   33.03){\circle*{0.8}}
\put(  79.21,   33.33){\circle*{0.8}}
\put(  79.37,   33.64){\circle*{0.8}}
\put(  79.52,   33.94){\circle*{0.8}}
\put(  79.68,   34.24){\circle*{0.8}}
\put(  79.83,   34.55){\circle*{0.8}}
\put(  79.98,   34.85){\circle*{0.8}}
\put(  80.13,   35.15){\circle*{0.8}}
\put(  80.28,   35.45){\circle*{0.8}}
\put(  80.43,   35.76){\circle*{0.8}}
\put(  80.58,   36.06){\circle*{0.8}}
\put(  80.73,   36.36){\circle*{0.8}}
\put(  80.87,   36.67){\circle*{0.8}}
\put(  81.02,   36.97){\circle*{0.8}}
\put(  81.16,   37.27){\circle*{0.8}}
\put(  81.30,   37.58){\circle*{0.8}}
\put(  81.45,   37.88){\circle*{0.8}}
\put(  81.59,   38.18){\circle*{0.8}}
\put(  81.73,   38.48){\circle*{0.8}}
\put(  81.87,   38.79){\circle*{0.8}}
\put(  82.00,   39.09){\circle*{0.8}}
\put(  82.14,   39.39){\circle*{0.8}}
\put(  82.28,   39.69){\circle*{0.8}}
\put(  82.41,   39.99){\circle*{0.8}}
\put(  82.55,   40.30){\circle*{0.8}}
\put(  82.68,   40.60){\circle*{0.8}}
\put(  82.82,   40.90){\circle*{0.8}}
\put(  82.95,   41.20){\circle*{0.8}}
\put(  83.08,   41.51){\circle*{0.8}}
\put(  83.21,   41.81){\circle*{0.8}}
\put(  83.34,   42.11){\circle*{0.8}}
\put(  83.47,   42.41){\circle*{0.8}}
\put(  83.60,   42.72){\circle*{0.8}}
\put(  83.73,   43.02){\circle*{0.8}}
\put(  83.86,   43.32){\circle*{0.8}}
\put(  83.98,   43.63){\circle*{0.8}}
\put(  84.11,   43.93){\circle*{0.8}}
\put(  84.23,   44.23){\circle*{0.8}}
\put(  84.36,   44.53){\circle*{0.8}}
\put(  84.48,   44.84){\circle*{0.8}}
\put(  84.61,   45.14){\circle*{0.8}}
\put(  84.73,   45.44){\circle*{0.8}}
\put(  84.85,   45.75){\circle*{0.8}}
\put(  84.97,   46.05){\circle*{0.8}}
\put(  85.09,   46.35){\circle*{0.8}}
\put(  85.21,   46.66){\circle*{0.8}}
\put(  85.33,   46.96){\circle*{0.8}}
\put(  85.45,   47.27){\circle*{0.8}}
\put(  85.57,   47.57){\circle*{0.8}}
\put(  85.69,   47.87){\circle*{0.8}}
\put(  85.81,   48.17){\circle*{0.8}}
\put(  85.92,   48.48){\circle*{0.8}}
\put(  86.04,   48.78){\circle*{0.8}}
\put(  86.15,   49.08){\circle*{0.8}}
\put(  86.27,   49.39){\circle*{0.8}}
\put(  86.38,   49.69){\circle*{0.8}}
\put(  86.50,   49.99){\circle*{0.8}}
\put(  86.61,   50.29){\circle*{0.8}}
\put(  86.72,   50.60){\circle*{0.8}}
\put(  86.83,   50.90){\circle*{0.8}}
\put(  86.95,   51.21){\circle*{0.8}}
\put(  87.06,   51.51){\circle*{0.8}}
\put(  87.17,   51.81){\circle*{0.8}}
\put(  87.28,   52.11){\circle*{0.8}}
\put(  87.39,   52.42){\circle*{0.8}}
\put(  87.50,   52.73){\circle*{0.8}}
\put(  87.60,   53.03){\circle*{0.8}}
\put(  87.71,   53.33){\circle*{0.8}}
\put(  87.82,   53.63){\circle*{0.8}}
\put(  87.93,   53.94){\circle*{0.8}}
\put(  88.03,   54.25){\circle*{0.8}}
\put(  88.14,   54.55){\circle*{0.8}}
\put(  88.24,   54.85){\circle*{0.8}}
\put(  88.35,   55.15){\circle*{0.8}}
\put(  88.45,   55.46){\circle*{0.8}}
\put(  88.56,   55.76){\circle*{0.8}}
\put(  88.66,   56.06){\circle*{0.8}}
\put(  88.76,   56.36){\circle*{0.8}}
\put(  88.87,   56.67){\circle*{0.8}}
\put(  88.97,   56.97){\circle*{0.8}}
\put(  89.07,   57.28){\circle*{0.8}}
\put(  89.17,   57.58){\circle*{0.8}}
\put(  89.27,   57.88){\circle*{0.8}}
\put(  89.37,   58.19){\circle*{0.8}}
\put(  89.47,   58.49){\circle*{0.8}}
\put(  89.57,   58.79){\circle*{0.8}}
\put(  89.67,   59.10){\circle*{0.8}}
\put(  89.77,   59.41){\circle*{0.8}}
\put(  89.87,   59.71){\circle*{0.8}}
\put(  89.97,   60.01){\circle*{0.8}}
\put(  90.07,   60.31){\circle*{0.8}}
\put(  90.16,   60.62){\circle*{0.8}}
\put(  90.26,   60.92){\circle*{0.8}}
\put(  90.36,   61.23){\circle*{0.8}}
\put(  90.45,   61.53){\circle*{0.8}}
\put(  90.55,   61.83){\circle*{0.8}}
\put(  90.64,   62.13){\circle*{0.8}}
\put(  90.74,   62.44){\circle*{0.8}}
\put(  90.83,   62.74){\circle*{0.8}}
\put(  90.93,   63.05){\circle*{0.8}}
\put(  91.02,   63.36){\circle*{0.8}}
\put(  91.12,   63.66){\circle*{0.8}}
\put(  91.21,   63.96){\circle*{0.8}}
\put(  91.30,   64.26){\circle*{0.8}}
\put(  91.39,   64.56){\circle*{0.8}}
\put(  91.49,   64.87){\circle*{0.8}}
\put(  91.58,   65.18){\circle*{0.8}}
\put(  91.67,   65.48){\circle*{0.8}}
\put(  91.76,   65.78){\circle*{0.8}}
\put(  91.85,   66.08){\circle*{0.8}}
\put(  91.94,   66.39){\circle*{0.8}}
\put(  92.03,   66.69){\circle*{0.8}}
\put(  92.12,   66.99){\circle*{0.8}}
\put(  92.21,   67.30){\circle*{0.8}}
\put(  92.30,   67.61){\circle*{0.8}}
\put(  92.39,   67.92){\circle*{0.8}}
\put(  92.48,   68.22){\circle*{0.8}}
\put(  92.57,   68.52){\circle*{0.8}}
\put(  92.65,   68.82){\circle*{0.8}}
\put(  92.74,   69.12){\circle*{0.8}}
\put(  92.83,   69.43){\circle*{0.8}}
\put(  92.92,   69.74){\circle*{0.8}}
\put(  93.00,   70.04){\circle*{0.8}}
\put(  93.09,   70.35){\circle*{0.8}}
\put(  93.18,   70.65){\circle*{0.8}}
\put(  93.26,   70.95){\circle*{0.8}}
\put(  93.35,   71.26){\circle*{0.8}}
\put(  93.43,   71.56){\circle*{0.8}}
\put(  93.52,   71.86){\circle*{0.8}}
\put(  93.60,   72.17){\circle*{0.8}}
\put(  93.69,   72.48){\circle*{0.8}}
\put(  93.77,   72.78){\circle*{0.8}}
\put(  93.86,   73.09){\circle*{0.8}}
\put(  93.94,   73.39){\circle*{0.8}}
\put(  94.02,   73.70){\circle*{0.8}}
\put(  94.10,   74.00){\circle*{0.8}}
\put(  94.19,   74.30){\circle*{0.8}}
\put(  94.27,   74.61){\circle*{0.8}}
\put(  94.35,   74.91){\circle*{0.8}}
\put(  94.43,   75.22){\circle*{0.8}}
\put(  94.52,   75.53){\circle*{0.8}}
\put(  94.60,   75.84){\circle*{0.8}}
\put(  94.68,   76.14){\circle*{0.8}}
\put(  94.76,   76.44){\circle*{0.8}}
\put(  94.84,   76.74){\circle*{0.8}}
\put(  94.92,   77.04){\circle*{0.8}}
\put(  95.00,   77.35){\circle*{0.8}}
\put(  95.08,   77.65){\circle*{0.8}}
\put(  95.16,   77.96){\circle*{0.8}}
\put(  95.24,   78.27){\circle*{0.8}}
\put(  95.32,   78.58){\circle*{0.8}}
\put(  95.40,   78.88){\circle*{0.8}}
\put(  95.48,   79.19){\circle*{0.8}}
\put(  95.55,   79.49){\circle*{0.8}}
\put(  95.63,   79.79){\circle*{0.8}}
\put(  95.71,   80.09){\circle*{0.8}}
\put(  95.79,   80.40){\circle*{0.8}}
\put(  95.86,   80.70){\circle*{0.8}}
\put(  95.94,   81.01){\circle*{0.8}}
\put(  96.02,   81.32){\circle*{0.8}}
\put(  96.10,   81.62){\circle*{0.8}}
\put(  96.17,   81.93){\circle*{0.8}}
\put(  96.25,   82.24){\circle*{0.8}}
\put(  96.33,   82.54){\circle*{0.8}}
\put(  96.40,   82.84){\circle*{0.8}}
\put(  96.48,   83.15){\circle*{0.8}}
\put(  96.55,   83.45){\circle*{0.8}}
\put(  96.63,   83.76){\circle*{0.8}}
\put(  96.70,   84.06){\circle*{0.8}}
\put(  96.78,   84.37){\circle*{0.8}}
\put(  96.85,   84.67){\circle*{0.8}}
\put(  96.93,   84.98){\circle*{0.8}}
\put(  97.00,   85.29){\circle*{0.8}}
\put(  97.08,   85.60){\circle*{0.8}}
\put(  97.15,   85.90){\circle*{0.8}}
\put(  97.22,   86.20){\circle*{0.8}}
\put(  97.29,   86.50){\circle*{0.8}}
\put(  97.37,   86.81){\circle*{0.8}}
\put(  97.44,   87.11){\circle*{0.8}}
\put(  97.51,   87.42){\circle*{0.8}}
\put(  97.58,   87.72){\circle*{0.8}}
\put(  97.66,   88.03){\circle*{0.8}}
\put(  97.73,   88.33){\circle*{0.8}}
\put(  97.80,   88.64){\circle*{0.8}}
\put(  97.87,   88.95){\circle*{0.8}}
\put(  97.95,   89.26){\circle*{0.8}}
\put(  98.02,   89.56){\circle*{0.8}}
\put(  98.09,   89.86){\circle*{0.8}}
\put(  98.16,   90.16){\circle*{0.8}}
\put(  98.23,   90.47){\circle*{0.8}}
\put(  98.30,   90.77){\circle*{0.8}}
\put(  98.37,   91.07){\circle*{0.8}}
\put(  98.44,   91.38){\circle*{0.8}}
\put(  98.51,   91.68){\circle*{0.8}}
\put(  98.58,   91.99){\circle*{0.8}}
\put(  98.65,   92.30){\circle*{0.8}}
\put(  98.72,   92.61){\circle*{0.8}}
\put(  98.79,   92.92){\circle*{0.8}}
\put(  98.86,   93.23){\circle*{0.8}}
\put(  98.93,   93.54){\circle*{0.8}}
\put(  98.99,   93.84){\circle*{0.8}}
\put(  99.06,   94.14){\circle*{0.8}}
\put(  99.13,   94.44){\circle*{0.8}}
\put(  99.20,   94.74){\circle*{0.8}}
\put(  99.26,   95.05){\circle*{0.8}}
\put(  99.33,   95.35){\circle*{0.8}}
\put(  99.40,   95.66){\circle*{0.8}}
\put(  99.47,   95.96){\circle*{0.8}}
\put(  99.53,   96.27){\circle*{0.8}}
\put(  99.60,   96.58){\circle*{0.8}}
\put(  99.67,   96.89){\circle*{0.8}}
\put(  99.74,   97.19){\circle*{0.8}}
\put(  99.80,   97.50){\circle*{0.8}}
\put(  99.87,   97.82){\circle*{0.8}}
\put(  99.94,   98.12){\circle*{0.8}}
\put( 100.00,   98.42){\circle*{0.8}}

\put(   6.23,   99.89){\circle{1.8}}
\put(   6.27,   96.74){\circle{1.8}}
\put(   6.31,   93.71){\circle{1.8}}
\put(   6.36,   90.64){\circle{1.8}}
\put(   6.41,   87.52){\circle{1.8}}
\put(   6.46,   84.39){\circle{1.8}}
\put(   6.51,   81.25){\circle{1.8}}
\put(   6.56,   78.24){\circle{1.8}}
\put(   6.62,   75.11){\circle{1.8}}
\put(   6.68,   72.01){\circle{1.8}}
\put(   6.74,   68.95){\circle{1.8}}
\put(   6.81,   65.93){\circle{1.8}}
\put(   6.88,   62.86){\circle{1.8}}
\put(   6.95,   59.76){\circle{1.8}}
\put(   7.03,   56.76){\circle{1.8}}
\put(   7.11,   53.68){\circle{1.8}}
\put(   7.20,   50.64){\circle{1.8}}
\put(   7.30,   47.59){\circle{1.8}}
\put(   7.41,   44.55){\circle{1.8}}
\put(   7.52,   41.50){\circle{1.8}}
\put(   7.65,   38.46){\circle{1.8}}
\put(   7.78,   35.44){\circle{1.8}}
\put(   7.94,   32.42){\circle{1.8}}
\put(   8.11,   29.39){\circle{1.8}}
\put(   8.30,   26.37){\circle{1.8}}
\put(   8.53,   23.35){\circle{1.8}}
\put(   8.79,   20.35){\circle{1.8}}
\put(   9.11,   17.33){\circle{1.8}}
\put(   9.50,   14.32){\circle{1.8}}
\put(  10.01,   11.32){\circle{1.8}}
\put(  10.72,    8.32){\circle{1.8}}
\put(  11.84,    5.31){\circle{1.8}}
\put(  14.12,    2.31){\circle{1.8}}
\put(  17.13,    0.81){\circle{1.8}}
\put(  20.13,    0.24){\circle{1.8}}
\put(  23.13,    0.03){\circle{1.8}}
\put(  26.13,    0.01){\circle{1.8}}
\put(  29.14,    0.11){\circle{1.8}}
\put(  32.14,    0.32){\circle{1.8}}
\put(  35.14,    0.63){\circle{1.8}}
\put(  38.14,    1.05){\circle{1.8}}
\put(  41.15,    1.60){\circle{1.8}}
\put(  44.15,    2.29){\circle{1.8}}
\put(  47.15,    3.14){\circle{1.8}}
\put(  50.15,    4.19){\circle{1.8}}
\put(  53.15,    5.48){\circle{1.8}}
\put(  56.15,    7.03){\circle{1.8}}
\put(  59.15,    8.89){\circle{1.8}}
\put(  62.15,   11.10){\circle{1.8}}
\put(  65.15,   13.73){\circle{1.8}}
\put(  68.07,   16.73){\circle{1.8}}
\put(  70.60,   19.73){\circle{1.8}}
\put(  72.84,   22.73){\circle{1.8}}
\put(  74.86,   25.73){\circle{1.8}}
\put(  76.69,   28.73){\circle{1.8}}
\put(  78.37,   31.74){\circle{1.8}}
\put(  79.94,   34.74){\circle{1.8}}
\put(  81.39,   37.74){\circle{1.8}}
\put(  82.76,   40.74){\circle{1.8}}
\put(  84.04,   43.75){\circle{1.8}}
\put(  85.26,   46.75){\circle{1.8}}
\put(  86.42,   49.76){\circle{1.8}}
\put(  87.52,   52.76){\circle{1.8}}
\put(  88.57,   55.76){\circle{1.8}}
\put(  89.57,   58.76){\circle{1.8}}
\put(  90.54,   61.77){\circle{1.8}}
\put(  91.46,   64.77){\circle{1.8}}
\put(  92.36,   67.77){\circle{1.8}}
\put(  93.22,   70.78){\circle{1.8}}
\put(  94.05,   73.78){\circle{1.8}}
\put(  94.86,   76.78){\circle{1.8}}
\put(  95.64,   79.78){\circle{1.8}}
\put(  96.39,   82.79){\circle{1.8}}
\put(  97.13,   85.79){\circle{1.8}}
\put(  97.84,   88.80){\circle{1.8}}
\put(  98.54,   91.80){\circle{1.8}}
\put(  99.22,   94.81){\circle{1.8}}
\put(  99.88,   97.81){\circle{1.8}}

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(12.5,0)(12.5,0){7}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-9){0.0}
\put(94,-9){4.0}
\put(50,-9){$k$}
\put(-10,0){0.0}
\put(-14,96){100.0}
\put(-10,70){$\overline{W}$}

\put(   0.00,    0.00){\circle*{0.8}}
\put(   0.30,    0.00){\circle*{0.8}}
\put(   0.61,    0.00){\circle*{0.8}}
\put(   0.91,    0.00){\circle*{0.8}}
\put(   1.21,    0.00){\circle*{0.8}}
\put(   1.51,    0.01){\circle*{0.8}}
\put(   1.81,    0.01){\circle*{0.8}}
\put(   2.11,    0.01){\circle*{0.8}}
\put(   2.41,    0.01){\circle*{0.8}}
\put(   2.71,    0.02){\circle*{0.8}}
\put(   3.01,    0.02){\circle*{0.8}}
\put(   3.31,    0.03){\circle*{0.8}}
\put(   3.61,    0.03){\circle*{0.8}}
\put(   3.91,    0.04){\circle*{0.8}}
\put(   4.22,    0.05){\circle*{0.8}}
\put(   4.52,    0.05){\circle*{0.8}}
\put(   4.82,    0.06){\circle*{0.8}}
\put(   5.12,    0.07){\circle*{0.8}}
\put(   5.43,    0.08){\circle*{0.8}}
\put(   5.73,    0.08){\circle*{0.8}}
\put(   6.03,    0.09){\circle*{0.8}}
\put(   6.33,    0.10){\circle*{0.8}}
\put(   6.64,    0.11){\circle*{0.8}}
\put(   6.94,    0.13){\circle*{0.8}}
\put(   7.24,    0.14){\circle*{0.8}}
\put(   7.54,    0.15){\circle*{0.8}}
\put(   7.85,    0.16){\circle*{0.8}}
\put(   8.15,    0.17){\circle*{0.8}}
\put(   8.45,    0.19){\circle*{0.8}}
\put(   8.75,    0.20){\circle*{0.8}}
\put(   9.06,    0.22){\circle*{0.8}}
\put(   9.36,    0.23){\circle*{0.8}}
\put(   9.66,    0.25){\circle*{0.8}}
\put(   9.96,    0.27){\circle*{0.8}}
\put(  10.27,    0.28){\circle*{0.8}}
\put(  10.57,    0.30){\circle*{0.8}}
\put(  10.87,    0.32){\circle*{0.8}}
\put(  11.17,    0.34){\circle*{0.8}}
\put(  11.48,    0.36){\circle*{0.8}}
\put(  11.78,    0.38){\circle*{0.8}}
\put(  12.08,    0.40){\circle*{0.8}}
\put(  12.38,    0.42){\circle*{0.8}}
\put(  12.69,    0.44){\circle*{0.8}}
\put(  12.99,    0.47){\circle*{0.8}}
\put(  13.29,    0.49){\circle*{0.8}}
\put(  13.59,    0.51){\circle*{0.8}}
\put(  13.90,    0.54){\circle*{0.8}}
\put(  14.20,    0.57){\circle*{0.8}}
\put(  14.50,    0.59){\circle*{0.8}}
\put(  14.80,    0.62){\circle*{0.8}}
\put(  15.11,    0.65){\circle*{0.8}}
\put(  15.41,    0.68){\circle*{0.8}}
\put(  15.71,    0.71){\circle*{0.8}}
\put(  16.01,    0.74){\circle*{0.8}}
\put(  16.32,    0.77){\circle*{0.8}}
\put(  16.62,    0.80){\circle*{0.8}}
\put(  16.92,    0.84){\circle*{0.8}}
\put(  17.22,    0.87){\circle*{0.8}}
\put(  17.53,    0.91){\circle*{0.8}}
\put(  17.83,    0.94){\circle*{0.8}}
\put(  18.13,    0.98){\circle*{0.8}}
\put(  18.43,    1.02){\circle*{0.8}}
\put(  18.74,    1.06){\circle*{0.8}}
\put(  19.04,    1.10){\circle*{0.8}}
\put(  19.34,    1.14){\circle*{0.8}}
\put(  19.64,    1.18){\circle*{0.8}}
\put(  19.95,    1.22){\circle*{0.8}}
\put(  20.25,    1.27){\circle*{0.8}}
\put(  20.55,    1.31){\circle*{0.8}}
\put(  20.85,    1.36){\circle*{0.8}}
\put(  21.16,    1.41){\circle*{0.8}}
\put(  21.46,    1.45){\circle*{0.8}}
\put(  21.76,    1.50){\circle*{0.8}}
\put(  22.06,    1.56){\circle*{0.8}}
\put(  22.37,    1.61){\circle*{0.8}}
\put(  22.67,    1.66){\circle*{0.8}}
\put(  22.97,    1.72){\circle*{0.8}}
\put(  23.27,    1.77){\circle*{0.8}}
\put(  23.58,    1.83){\circle*{0.8}}
\put(  23.88,    1.89){\circle*{0.8}}
\put(  24.18,    1.95){\circle*{0.8}}
\put(  24.48,    2.01){\circle*{0.8}}
\put(  24.79,    2.07){\circle*{0.8}}
\put(  25.09,    2.14){\circle*{0.8}}
\put(  25.39,    2.20){\circle*{0.8}}
\put(  25.69,    2.27){\circle*{0.8}}
\put(  26.00,    2.34){\circle*{0.8}}
\put(  26.30,    2.41){\circle*{0.8}}
\put(  26.60,    2.48){\circle*{0.8}}
\put(  26.90,    2.56){\circle*{0.8}}
\put(  27.21,    2.63){\circle*{0.8}}
\put(  27.51,    2.71){\circle*{0.8}}
\put(  27.81,    2.79){\circle*{0.8}}
\put(  28.11,    2.87){\circle*{0.8}}
\put(  28.42,    2.95){\circle*{0.8}}
\put(  28.72,    3.04){\circle*{0.8}}
\put(  29.02,    3.12){\circle*{0.8}}
\put(  29.32,    3.21){\circle*{0.8}}
\put(  29.63,    3.30){\circle*{0.8}}
\put(  29.93,    3.39){\circle*{0.8}}
\put(  30.23,    3.49){\circle*{0.8}}
\put(  30.53,    3.58){\circle*{0.8}}
\put(  30.84,    3.68){\circle*{0.8}}
\put(  31.14,    3.78){\circle*{0.8}}
\put(  31.44,    3.88){\circle*{0.8}}
\put(  31.74,    3.99){\circle*{0.8}}
\put(  32.05,    4.09){\circle*{0.8}}
\put(  32.35,    4.20){\circle*{0.8}}
\put(  32.65,    4.31){\circle*{0.8}}
\put(  32.95,    4.43){\circle*{0.8}}
\put(  33.26,    4.54){\circle*{0.8}}
\put(  33.56,    4.66){\circle*{0.8}}
\put(  33.86,    4.78){\circle*{0.8}}
\put(  34.16,    4.90){\circle*{0.8}}
\put(  34.47,    5.03){\circle*{0.8}}
\put(  34.77,    5.16){\circle*{0.8}}
\put(  35.07,    5.29){\circle*{0.8}}
\put(  35.37,    5.42){\circle*{0.8}}
\put(  35.68,    5.56){\circle*{0.8}}
\put(  35.98,    5.70){\circle*{0.8}}
\put(  36.28,    5.84){\circle*{0.8}}
\put(  36.58,    5.98){\circle*{0.8}}
\put(  36.89,    6.13){\circle*{0.8}}
\put(  37.19,    6.28){\circle*{0.8}}
\put(  37.49,    6.43){\circle*{0.8}}
\put(  37.79,    6.59){\circle*{0.8}}
\put(  38.10,    6.75){\circle*{0.8}}
\put(  38.40,    6.91){\circle*{0.8}}
\put(  38.70,    7.08){\circle*{0.8}}
\put(  39.00,    7.25){\circle*{0.8}}
\put(  39.31,    7.42){\circle*{0.8}}
\put(  39.61,    7.60){\circle*{0.8}}
\put(  39.91,    7.78){\circle*{0.8}}
\put(  40.21,    7.96){\circle*{0.8}}
\put(  40.52,    8.14){\circle*{0.8}}
\put(  40.82,    8.33){\circle*{0.8}}
\put(  41.12,    8.53){\circle*{0.8}}
\put(  41.42,    8.73){\circle*{0.8}}
\put(  41.73,    8.93){\circle*{0.8}}
\put(  42.03,    9.13){\circle*{0.8}}
\put(  42.33,    9.34){\circle*{0.8}}
\put(  42.63,    9.55){\circle*{0.8}}
\put(  42.94,    9.77){\circle*{0.8}}
\put(  43.24,    9.99){\circle*{0.8}}
\put(  43.54,   10.21){\circle*{0.8}}
\put(  43.84,   10.44){\circle*{0.8}}
\put(  44.15,   10.68){\circle*{0.8}}
\put(  44.45,   10.91){\circle*{0.8}}
\put(  44.75,   11.16){\circle*{0.8}}
\put(  45.05,   11.40){\circle*{0.8}}
\put(  45.36,   11.65){\circle*{0.8}}
\put(  45.66,   11.91){\circle*{0.8}}
\put(  45.96,   12.17){\circle*{0.8}}
\put(  46.26,   12.43){\circle*{0.8}}
\put(  46.57,   12.70){\circle*{0.8}}
\put(  46.87,   12.98){\circle*{0.8}}
\put(  47.17,   13.26){\circle*{0.8}}
\put(  47.47,   13.54){\circle*{0.8}}
\put(  47.78,   13.83){\circle*{0.8}}
\put(  48.08,   14.13){\circle*{0.8}}
\put(  48.38,   14.43){\circle*{0.8}}
\put(  48.68,   14.73){\circle*{0.8}}
\put(  48.97,   15.03){\circle*{0.8}}
\put(  49.26,   15.33){\circle*{0.8}}
\put(  49.54,   15.63){\circle*{0.8}}
\put(  49.82,   15.93){\circle*{0.8}}
\put(  50.10,   16.24){\circle*{0.8}}
\put(  50.37,   16.54){\circle*{0.8}}
\put(  50.64,   16.84){\circle*{0.8}}
\put(  50.90,   17.14){\circle*{0.8}}
\put(  51.16,   17.44){\circle*{0.8}}
\put(  51.41,   17.74){\circle*{0.8}}
\put(  51.66,   18.05){\circle*{0.8}}
\put(  51.91,   18.35){\circle*{0.8}}
\put(  52.16,   18.65){\circle*{0.8}}
\put(  52.40,   18.95){\circle*{0.8}}
\put(  52.64,   19.25){\circle*{0.8}}
\put(  52.87,   19.55){\circle*{0.8}}
\put(  53.11,   19.86){\circle*{0.8}}
\put(  53.34,   20.16){\circle*{0.8}}
\put(  53.56,   20.46){\circle*{0.8}}
\put(  53.78,   20.76){\circle*{0.8}}
\put(  54.00,   21.06){\circle*{0.8}}
\put(  54.22,   21.36){\circle*{0.8}}
\put(  54.44,   21.66){\circle*{0.8}}
\put(  54.65,   21.96){\circle*{0.8}}
\put(  54.86,   22.26){\circle*{0.8}}
\put(  55.07,   22.57){\circle*{0.8}}
\put(  55.27,   22.87){\circle*{0.8}}
\put(  55.47,   23.17){\circle*{0.8}}
\put(  55.68,   23.47){\circle*{0.8}}
\put(  55.88,   23.77){\circle*{0.8}}
\put(  56.07,   24.07){\circle*{0.8}}
\put(  56.27,   24.38){\circle*{0.8}}
\put(  56.46,   24.68){\circle*{0.8}}
\put(  56.65,   24.98){\circle*{0.8}}
\put(  56.84,   25.28){\circle*{0.8}}
\put(  57.03,   25.58){\circle*{0.8}}
\put(  57.21,   25.88){\circle*{0.8}}
\put(  57.40,   26.19){\circle*{0.8}}
\put(  57.58,   26.49){\circle*{0.8}}
\put(  57.76,   26.79){\circle*{0.8}}
\put(  57.94,   27.09){\circle*{0.8}}
\put(  58.12,   27.40){\circle*{0.8}}
\put(  58.29,   27.70){\circle*{0.8}}
\put(  58.46,   28.00){\circle*{0.8}}
\put(  58.64,   28.30){\circle*{0.8}}
\put(  58.81,   28.60){\circle*{0.8}}
\put(  58.98,   28.90){\circle*{0.8}}
\put(  59.14,   29.21){\circle*{0.8}}
\put(  59.31,   29.51){\circle*{0.8}}
\put(  59.47,   29.81){\circle*{0.8}}
\put(  59.64,   30.11){\circle*{0.8}}
\put(  59.80,   30.41){\circle*{0.8}}
\put(  59.96,   30.71){\circle*{0.8}}
\put(  60.12,   31.02){\circle*{0.8}}
\put(  60.28,   31.32){\circle*{0.8}}
\put(  60.43,   31.62){\circle*{0.8}}
\put(  60.59,   31.92){\circle*{0.8}}
\put(  60.74,   32.23){\circle*{0.8}}
\put(  60.90,   32.53){\circle*{0.8}}
\put(  61.05,   32.83){\circle*{0.8}}
\put(  61.20,   33.13){\circle*{0.8}}
\put(  61.35,   33.44){\circle*{0.8}}
\put(  61.50,   33.74){\circle*{0.8}}
\put(  61.64,   34.04){\circle*{0.8}}
\put(  61.79,   34.34){\circle*{0.8}}
\put(  61.94,   34.65){\circle*{0.8}}
\put(  62.08,   34.95){\circle*{0.8}}
\put(  62.22,   35.25){\circle*{0.8}}
\put(  62.37,   35.55){\circle*{0.8}}
\put(  62.51,   35.85){\circle*{0.8}}
\put(  62.65,   36.16){\circle*{0.8}}
\put(  62.79,   36.46){\circle*{0.8}}
\put(  62.92,   36.76){\circle*{0.8}}
\put(  63.06,   37.06){\circle*{0.8}}
\put(  63.20,   37.37){\circle*{0.8}}
\put(  63.33,   37.67){\circle*{0.8}}
\put(  63.47,   37.98){\circle*{0.8}}
\put(  63.60,   38.28){\circle*{0.8}}
\put(  63.73,   38.58){\circle*{0.8}}
\put(  63.87,   38.88){\circle*{0.8}}
\put(  64.00,   39.18){\circle*{0.8}}
\put(  64.13,   39.48){\circle*{0.8}}
\put(  64.26,   39.79){\circle*{0.8}}
\put(  64.38,   40.09){\circle*{0.8}}
\put(  64.51,   40.39){\circle*{0.8}}
\put(  64.64,   40.70){\circle*{0.8}}
\put(  64.76,   41.00){\circle*{0.8}}
\put(  64.89,   41.30){\circle*{0.8}}
\put(  65.01,   41.60){\circle*{0.8}}
\put(  65.14,   41.91){\circle*{0.8}}
\put(  65.26,   42.21){\circle*{0.8}}
\put(  65.38,   42.51){\circle*{0.8}}
\put(  65.51,   42.82){\circle*{0.8}}
\put(  65.63,   43.12){\circle*{0.8}}
\put(  65.75,   43.42){\circle*{0.8}}
\put(  65.87,   43.72){\circle*{0.8}}
\put(  65.99,   44.03){\circle*{0.8}}
\put(  66.10,   44.33){\circle*{0.8}}
\put(  66.22,   44.63){\circle*{0.8}}
\put(  66.34,   44.94){\circle*{0.8}}
\put(  66.46,   45.24){\circle*{0.8}}
\put(  66.57,   45.55){\circle*{0.8}}
\put(  66.69,   45.85){\circle*{0.8}}
\put(  66.80,   46.15){\circle*{0.8}}
\put(  66.92,   46.46){\circle*{0.8}}
\put(  67.03,   46.76){\circle*{0.8}}
\put(  67.14,   47.07){\circle*{0.8}}
\put(  67.25,   47.37){\circle*{0.8}}
\put(  67.37,   47.68){\circle*{0.8}}
\put(  67.48,   47.98){\circle*{0.8}}
\put(  67.59,   48.28){\circle*{0.8}}
\put(  67.70,   48.59){\circle*{0.8}}
\put(  67.81,   48.89){\circle*{0.8}}
\put(  67.91,   49.19){\circle*{0.8}}
\put(  68.02,   49.49){\circle*{0.8}}
\put(  68.13,   49.80){\circle*{0.8}}
\put(  68.24,   50.10){\circle*{0.8}}
\put(  68.34,   50.41){\circle*{0.8}}
\put(  68.45,   50.71){\circle*{0.8}}
\put(  68.55,   51.02){\circle*{0.8}}
\put(  68.66,   51.32){\circle*{0.8}}
\put(  68.76,   51.63){\circle*{0.8}}
\put(  68.87,   51.93){\circle*{0.8}}
\put(  68.97,   52.23){\circle*{0.8}}
\put(  69.07,   52.53){\circle*{0.8}}
\put(  69.17,   52.84){\circle*{0.8}}
\put(  69.28,   53.14){\circle*{0.8}}
\put(  69.38,   53.44){\circle*{0.8}}
\put(  69.48,   53.74){\circle*{0.8}}
\put(  69.58,   54.05){\circle*{0.8}}
\put(  69.68,   54.35){\circle*{0.8}}
\put(  69.78,   54.66){\circle*{0.8}}
\put(  69.88,   54.96){\circle*{0.8}}
\put(  69.97,   55.26){\circle*{0.8}}
\put(  70.07,   55.57){\circle*{0.8}}
\put(  70.17,   55.87){\circle*{0.8}}
\put(  70.27,   56.17){\circle*{0.8}}
\put(  70.36,   56.48){\circle*{0.8}}
\put(  70.46,   56.79){\circle*{0.8}}
\put(  70.56,   57.09){\circle*{0.8}}
\put(  70.65,   57.39){\circle*{0.8}}
\put(  70.75,   57.70){\circle*{0.8}}
\put(  70.84,   58.00){\circle*{0.8}}
\put(  70.94,   58.31){\circle*{0.8}}
\put(  71.03,   58.62){\circle*{0.8}}
\put(  71.12,   58.92){\circle*{0.8}}
\put(  71.22,   59.22){\circle*{0.8}}
\put(  71.31,   59.52){\circle*{0.8}}
\put(  71.40,   59.83){\circle*{0.8}}
\put(  71.49,   60.14){\circle*{0.8}}
\put(  71.59,   60.44){\circle*{0.8}}
\put(  71.68,   60.74){\circle*{0.8}}
\put(  71.77,   61.05){\circle*{0.8}}
\put(  71.86,   61.35){\circle*{0.8}}
\put(  71.95,   61.65){\circle*{0.8}}
\put(  72.04,   61.96){\circle*{0.8}}
\put(  72.13,   62.27){\circle*{0.8}}
\put(  72.22,   62.57){\circle*{0.8}}
\put(  72.30,   62.88){\circle*{0.8}}
\put(  72.39,   63.18){\circle*{0.8}}
\put(  72.48,   63.48){\circle*{0.8}}
\put(  72.57,   63.79){\circle*{0.8}}
\put(  72.65,   64.09){\circle*{0.8}}
\put(  72.74,   64.40){\circle*{0.8}}
\put(  72.83,   64.71){\circle*{0.8}}
\put(  72.91,   65.01){\circle*{0.8}}
\put(  73.00,   65.31){\circle*{0.8}}
\put(  73.08,   65.61){\circle*{0.8}}
\put(  73.17,   65.92){\circle*{0.8}}
\put(  73.25,   66.22){\circle*{0.8}}
\put(  73.34,   66.53){\circle*{0.8}}
\put(  73.42,   66.84){\circle*{0.8}}
\put(  73.51,   67.14){\circle*{0.8}}
\put(  73.59,   67.44){\circle*{0.8}}
\put(  73.67,   67.75){\circle*{0.8}}
\put(  73.76,   68.05){\circle*{0.8}}
\put(  73.84,   68.35){\circle*{0.8}}
\put(  73.92,   68.66){\circle*{0.8}}
\put(  74.00,   68.97){\circle*{0.8}}
\put(  74.09,   69.27){\circle*{0.8}}
\put(  74.17,   69.58){\circle*{0.8}}
\put(  74.25,   69.88){\circle*{0.8}}
\put(  74.33,   70.18){\circle*{0.8}}
\put(  74.41,   70.49){\circle*{0.8}}
\put(  74.49,   70.79){\circle*{0.8}}
\put(  74.57,   71.10){\circle*{0.8}}
\put(  74.65,   71.40){\circle*{0.8}}
\put(  74.73,   71.71){\circle*{0.8}}
\put(  74.81,   72.02){\circle*{0.8}}
\put(  74.89,   72.33){\circle*{0.8}}
\put(  74.97,   72.63){\circle*{0.8}}
\put(  75.04,   72.93){\circle*{0.8}}
\put(  75.12,   73.23){\circle*{0.8}}
\put(  75.20,   73.54){\circle*{0.8}}
\put(  75.28,   73.84){\circle*{0.8}}
\put(  75.35,   74.15){\circle*{0.8}}
\put(  75.43,   74.45){\circle*{0.8}}
\put(  75.51,   74.76){\circle*{0.8}}
\put(  75.59,   75.07){\circle*{0.8}}
\put(  75.66,   75.37){\circle*{0.8}}
\put(  75.74,   75.67){\circle*{0.8}}
\put(  75.81,   75.98){\circle*{0.8}}
\put(  75.89,   76.28){\circle*{0.8}}
\put(  75.96,   76.58){\circle*{0.8}}
\put(  76.04,   76.89){\circle*{0.8}}
\put(  76.11,   77.19){\circle*{0.8}}
\put(  76.19,   77.50){\circle*{0.8}}
\put(  76.26,   77.81){\circle*{0.8}}
\put(  76.34,   78.12){\circle*{0.8}}
\put(  76.41,   78.43){\circle*{0.8}}
\put(  76.48,   78.73){\circle*{0.8}}
\put(  76.56,   79.03){\circle*{0.8}}
\put(  76.63,   79.34){\circle*{0.8}}
\put(  76.70,   79.64){\circle*{0.8}}
\put(  76.77,   79.94){\circle*{0.8}}
\put(  76.85,   80.25){\circle*{0.8}}
\put(  76.92,   80.56){\circle*{0.8}}
\put(  76.99,   80.86){\circle*{0.8}}
\put(  77.06,   81.17){\circle*{0.8}}
\put(  77.14,   81.48){\circle*{0.8}}
\put(  77.21,   81.78){\circle*{0.8}}
\put(  77.28,   82.08){\circle*{0.8}}
\put(  77.35,   82.39){\circle*{0.8}}
\put(  77.42,   82.69){\circle*{0.8}}
\put(  77.49,   82.99){\circle*{0.8}}
\put(  77.56,   83.30){\circle*{0.8}}
\put(  77.63,   83.60){\circle*{0.8}}
\put(  77.70,   83.91){\circle*{0.8}}
\put(  77.77,   84.22){\circle*{0.8}}
\put(  77.84,   84.52){\circle*{0.8}}
\put(  77.91,   84.83){\circle*{0.8}}
\put(  77.98,   85.14){\circle*{0.8}}
\put(  78.04,   85.44){\circle*{0.8}}
\put(  78.11,   85.75){\circle*{0.8}}
\put(  78.18,   86.05){\circle*{0.8}}
\put(  78.25,   86.35){\circle*{0.8}}
\put(  78.31,   86.65){\circle*{0.8}}
\put(  78.38,   86.96){\circle*{0.8}}
\put(  78.45,   87.26){\circle*{0.8}}
\put(  78.52,   87.57){\circle*{0.8}}
\put(  78.58,   87.88){\circle*{0.8}}
\put(  78.65,   88.19){\circle*{0.8}}
\put(  78.72,   88.49){\circle*{0.8}}
\put(  78.79,   88.80){\circle*{0.8}}
\put(  78.85,   89.11){\circle*{0.8}}
\put(  78.92,   89.42){\circle*{0.8}}
\put(  78.98,   89.72){\circle*{0.8}}
\put(  79.05,   90.02){\circle*{0.8}}
\put(  79.11,   90.32){\circle*{0.8}}
\put(  79.18,   90.62){\circle*{0.8}}
\put(  79.24,   90.93){\circle*{0.8}}
\put(  79.31,   91.23){\circle*{0.8}}
\put(  79.37,   91.54){\circle*{0.8}}
\put(  79.44,   91.85){\circle*{0.8}}
\put(  79.50,   92.15){\circle*{0.8}}
\put(  79.57,   92.46){\circle*{0.8}}
\put(  79.63,   92.77){\circle*{0.8}}
\put(  79.70,   93.08){\circle*{0.8}}
\put(  79.76,   93.39){\circle*{0.8}}
\put(  79.83,   93.69){\circle*{0.8}}
\put(  79.89,   94.00){\circle*{0.8}}
\put(  79.95,   94.30){\circle*{0.8}}
\put(  80.01,   94.60){\circle*{0.8}}
\put(  80.08,   94.90){\circle*{0.8}}
\put(  80.14,   95.21){\circle*{0.8}}
\put(  80.20,   95.51){\circle*{0.8}}
\put(  80.26,   95.82){\circle*{0.8}}
\put(  80.33,   96.12){\circle*{0.8}}
\put(  80.39,   96.43){\circle*{0.8}}
\put(  80.45,   96.74){\circle*{0.8}}
\put(  80.51,   97.05){\circle*{0.8}}
\put(  80.58,   97.36){\circle*{0.8}}
\put(  80.64,   97.67){\circle*{0.8}}
\put(  80.70,   97.98){\circle*{0.8}}
\put(  80.76,   98.29){\circle*{0.8}}
\put(  80.82,   98.59){\circle*{0.8}}
\put(  80.88,   98.89){\circle*{0.8}}
\put(  80.94,   99.20){\circle*{0.8}}
\put(  81.00,   99.50){\circle*{0.8}}
\put(  81.06,   99.80){\circle*{0.8}}

\put(   0.00,    0.00){\circle{1.8}}
\put(   3.00,    0.02){\circle{1.8}}
\put(   6.00,    0.09){\circle{1.8}}
\put(   9.01,    0.21){\circle{1.8}}
\put(  12.01,    0.39){\circle{1.8}}
\put(  15.01,    0.64){\circle{1.8}}
\put(  18.01,    0.96){\circle{1.8}}
\put(  21.02,    1.38){\circle{1.8}}
\put(  24.02,    1.92){\circle{1.8}}
\put(  27.02,    2.59){\circle{1.8}}
\put(  30.02,    3.42){\circle{1.8}}
\put(  33.03,    4.45){\circle{1.8}}
\put(  36.03,    5.72){\circle{1.8}}
\put(  39.03,    7.26){\circle{1.8}}
\put(  42.03,    9.13){\circle{1.8}}
\put(  45.04,   11.39){\circle{1.8}}
\put(  48.04,   14.09){\circle{1.8}}
\put(  50.86,   17.09){\circle{1.8}}
\put(  53.29,   20.09){\circle{1.8}}
\put(  55.43,   23.09){\circle{1.8}}
\put(  57.34,   26.10){\circle{1.8}}
\put(  59.08,   29.10){\circle{1.8}}
\put(  60.68,   32.10){\circle{1.8}}
\put(  62.15,   35.10){\circle{1.8}}
\put(  63.53,   38.11){\circle{1.8}}
\put(  64.81,   41.11){\circle{1.8}}
\put(  66.02,   44.11){\circle{1.8}}
\put(  67.16,   47.11){\circle{1.8}}
\put(  68.24,   50.12){\circle{1.8}}
\put(  69.27,   53.12){\circle{1.8}}
\put(  70.25,   56.12){\circle{1.8}}
\put(  71.19,   59.12){\circle{1.8}}
\put(  72.09,   62.13){\circle{1.8}}
\put(  72.95,   65.13){\circle{1.8}}
\put(  73.78,   68.13){\circle{1.8}}
\put(  74.58,   71.13){\circle{1.8}}
\put(  75.35,   74.14){\circle{1.8}}
\put(  76.10,   77.14){\circle{1.8}}
\put(  76.82,   80.14){\circle{1.8}}
\put(  77.52,   83.14){\circle{1.8}}
\put(  78.20,   86.15){\circle{1.8}}
\put(  78.86,   89.15){\circle{1.8}}
\put(  79.50,   92.15){\circle{1.8}}
\put(  80.13,   95.16){\circle{1.8}}
\put(  80.74,   98.17){\circle{1.8}}

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(12.5,0)(12.5,0){7}{\line(0,1){2}}
\multiput(0,12.5)(0,12.5){7}{\line(1,0){2}}
\put(0,-9){1.0}
\put(94,-9){5.0}
\put(50,-9){$k$}
\put(-13,0){0.0}
\put(-10,96){4.0}
\put(-10,70){$\sigma_{\rm e}$}
\put(-13,60){MPa}

\put(   7.41,   12.79){\circle{1.8}}
\put(  14.82,   18.30){\circle{1.8}}
\put(  22.24,   24.24){\circle{1.8}}
\put(  29.65,   29.53){\circle{1.8}}
\put(  37.06,   35.52){\circle{1.8}}
\put(  44.47,   42.23){\circle{1.8}}
\put(  51.88,   48.57){\circle{1.8}}
\put(  59.30,   55.55){\circle{1.8}}
\put(  66.71,   63.24){\circle{1.8}}
\put(  74.12,   71.86){\circle{1.8}}

\put(   0.12,    0.40){\circle*{0.8}}
\put(   0.25,    0.81){\circle*{0.8}}
\put(   0.39,    1.22){\circle*{0.8}}
\put(   0.53,    1.63){\circle*{0.8}}
\put(   0.67,    2.03){\circle*{0.8}}
\put(   0.82,    2.43){\circle*{0.8}}
\put(   0.98,    2.84){\circle*{0.8}}
\put(   1.14,    3.24){\circle*{0.8}}
\put(   1.31,    3.64){\circle*{0.8}}
\put(   1.49,    4.04){\circle*{0.8}}
\put(   1.67,    4.45){\circle*{0.8}}
\put(   1.87,    4.85){\circle*{0.8}}
\put(   2.07,    5.25){\circle*{0.8}}
\put(   2.28,    5.65){\circle*{0.8}}
\put(   2.51,    6.06){\circle*{0.8}}
\put(   2.74,    6.46){\circle*{0.8}}
\put(   2.99,    6.86){\circle*{0.8}}
\put(   3.24,    7.27){\circle*{0.8}}
\put(   3.51,    7.67){\circle*{0.8}}
\put(   3.80,    8.07){\circle*{0.8}}
\put(   4.09,    8.48){\circle*{0.8}}
\put(   4.40,    8.88){\circle*{0.8}}
\put(   4.73,    9.28){\circle*{0.8}}
\put(   5.06,    9.68){\circle*{0.8}}
\put(   5.42,   10.09){\circle*{0.8}}
\put(   5.78,   10.49){\circle*{0.8}}
\put(   6.17,   10.89){\circle*{0.8}}
\put(   6.56,   11.29){\circle*{0.8}}
\put(   6.97,   11.69){\circle*{0.8}}
\put(   7.37,   12.07){\circle*{0.8}}
\put(   7.77,   12.44){\circle*{0.8}}
\put(   8.18,   12.80){\circle*{0.8}}
\put(   8.58,   13.16){\circle*{0.8}}
\put(   8.98,   13.50){\circle*{0.8}}
\put(   9.39,   13.84){\circle*{0.8}}
\put(   9.79,   14.18){\circle*{0.8}}
\put(  10.19,   14.50){\circle*{0.8}}
\put(  10.60,   14.83){\circle*{0.8}}
\put(  11.00,   15.15){\circle*{0.8}}
\put(  11.40,   15.47){\circle*{0.8}}
\put(  11.81,   15.78){\circle*{0.8}}
\put(  12.21,   16.09){\circle*{0.8}}
\put(  12.61,   16.40){\circle*{0.8}}
\put(  13.02,   16.71){\circle*{0.8}}
\put(  13.42,   17.02){\circle*{0.8}}
\put(  13.82,   17.32){\circle*{0.8}}
\put(  14.23,   17.63){\circle*{0.8}}
\put(  14.63,   17.93){\circle*{0.8}}
\put(  15.03,   18.23){\circle*{0.8}}
\put(  15.44,   18.54){\circle*{0.8}}
\put(  15.84,   18.84){\circle*{0.8}}
\put(  16.24,   19.14){\circle*{0.8}}
\put(  16.65,   19.44){\circle*{0.8}}
\put(  17.05,   19.74){\circle*{0.8}}
\put(  17.45,   20.04){\circle*{0.8}}
\put(  17.86,   20.34){\circle*{0.8}}
\put(  18.26,   20.64){\circle*{0.8}}
\put(  18.66,   20.94){\circle*{0.8}}
\put(  19.07,   21.25){\circle*{0.8}}
\put(  19.47,   21.55){\circle*{0.8}}
\put(  19.87,   21.85){\circle*{0.8}}
\put(  20.28,   22.15){\circle*{0.8}}
\put(  20.68,   22.46){\circle*{0.8}}
\put(  21.08,   22.76){\circle*{0.8}}
\put(  21.49,   23.07){\circle*{0.8}}
\put(  21.89,   23.37){\circle*{0.8}}
\put(  22.29,   23.68){\circle*{0.8}}
\put(  22.70,   23.99){\circle*{0.8}}
\put(  23.10,   24.29){\circle*{0.8}}
\put(  23.50,   24.60){\circle*{0.8}}
\put(  23.91,   24.91){\circle*{0.8}}
\put(  24.31,   25.22){\circle*{0.8}}
\put(  24.71,   25.53){\circle*{0.8}}
\put(  25.12,   25.84){\circle*{0.8}}
\put(  25.52,   26.16){\circle*{0.8}}
\put(  25.92,   26.47){\circle*{0.8}}
\put(  26.33,   26.79){\circle*{0.8}}
\put(  26.73,   27.10){\circle*{0.8}}
\put(  27.13,   27.42){\circle*{0.8}}
\put(  27.54,   27.73){\circle*{0.8}}
\put(  27.94,   28.05){\circle*{0.8}}
\put(  28.34,   28.37){\circle*{0.8}}
\put(  28.75,   28.69){\circle*{0.8}}
\put(  29.15,   29.01){\circle*{0.8}}
\put(  29.55,   29.34){\circle*{0.8}}
\put(  29.96,   29.66){\circle*{0.8}}
\put(  30.36,   29.98){\circle*{0.8}}
\put(  30.76,   30.31){\circle*{0.8}}
\put(  31.17,   30.63){\circle*{0.8}}
\put(  31.57,   30.96){\circle*{0.8}}
\put(  31.97,   31.29){\circle*{0.8}}
\put(  32.38,   31.62){\circle*{0.8}}
\put(  32.78,   31.95){\circle*{0.8}}
\put(  33.18,   32.28){\circle*{0.8}}
\put(  33.59,   32.61){\circle*{0.8}}
\put(  33.99,   32.95){\circle*{0.8}}
\put(  34.39,   33.28){\circle*{0.8}}
\put(  34.80,   33.62){\circle*{0.8}}
\put(  35.20,   33.95){\circle*{0.8}}
\put(  35.60,   34.29){\circle*{0.8}}
\put(  36.01,   34.63){\circle*{0.8}}
\put(  36.41,   34.97){\circle*{0.8}}
\put(  36.81,   35.31){\circle*{0.8}}
\put(  37.22,   35.65){\circle*{0.8}}
\put(  37.62,   35.99){\circle*{0.8}}
\put(  38.02,   36.34){\circle*{0.8}}
\put(  38.43,   36.68){\circle*{0.8}}
\put(  38.83,   37.03){\circle*{0.8}}
\put(  39.23,   37.38){\circle*{0.8}}
\put(  39.64,   37.72){\circle*{0.8}}
\put(  40.04,   38.07){\circle*{0.8}}
\put(  40.44,   38.42){\circle*{0.8}}
\put(  40.85,   38.77){\circle*{0.8}}
\put(  41.25,   39.12){\circle*{0.8}}
\put(  41.65,   39.48){\circle*{0.8}}
\put(  42.06,   39.83){\circle*{0.8}}
\put(  42.46,   40.19){\circle*{0.8}}
\put(  42.86,   40.54){\circle*{0.8}}
\put(  43.27,   40.90){\circle*{0.8}}
\put(  43.67,   41.26){\circle*{0.8}}
\put(  44.07,   41.62){\circle*{0.8}}
\put(  44.48,   41.98){\circle*{0.8}}
\put(  44.88,   42.34){\circle*{0.8}}
\put(  45.28,   42.70){\circle*{0.8}}
\put(  45.69,   43.06){\circle*{0.8}}
\put(  46.09,   43.43){\circle*{0.8}}
\put(  46.49,   43.79){\circle*{0.8}}
\put(  46.90,   44.16){\circle*{0.8}}
\put(  47.30,   44.53){\circle*{0.8}}
\put(  47.70,   44.89){\circle*{0.8}}
\put(  48.11,   45.26){\circle*{0.8}}
\put(  48.51,   45.63){\circle*{0.8}}
\put(  48.91,   46.01){\circle*{0.8}}
\put(  49.32,   46.38){\circle*{0.8}}
\put(  49.72,   46.75){\circle*{0.8}}
\put(  50.12,   47.12){\circle*{0.8}}
\put(  50.52,   47.49){\circle*{0.8}}
\put(  50.92,   47.87){\circle*{0.8}}
\put(  51.32,   48.24){\circle*{0.8}}
\put(  51.72,   48.62){\circle*{0.8}}
\put(  52.12,   48.99){\circle*{0.8}}
\put(  52.52,   49.37){\circle*{0.8}}
\put(  52.92,   49.75){\circle*{0.8}}
\put(  53.32,   50.12){\circle*{0.8}}
\put(  53.72,   50.50){\circle*{0.8}}
\put(  54.12,   50.89){\circle*{0.8}}
\put(  54.52,   51.27){\circle*{0.8}}
\put(  54.92,   51.65){\circle*{0.8}}
\put(  55.32,   52.03){\circle*{0.8}}
\put(  55.72,   52.42){\circle*{0.8}}
\put(  56.12,   52.80){\circle*{0.8}}
\put(  56.52,   53.19){\circle*{0.8}}
\put(  56.92,   53.58){\circle*{0.8}}
\put(  57.32,   53.97){\circle*{0.8}}
\put(  57.72,   54.35){\circle*{0.8}}
\put(  58.12,   54.74){\circle*{0.8}}
\put(  58.52,   55.14){\circle*{0.8}}
\put(  58.92,   55.53){\circle*{0.8}}
\put(  59.32,   55.92){\circle*{0.8}}
\put(  59.72,   56.31){\circle*{0.8}}
\put(  60.12,   56.71){\circle*{0.8}}
\put(  60.52,   57.11){\circle*{0.8}}
\put(  60.92,   57.50){\circle*{0.8}}
\put(  61.32,   57.90){\circle*{0.8}}
\put(  61.72,   58.30){\circle*{0.8}}
\put(  62.12,   58.70){\circle*{0.8}}
\put(  62.52,   59.10){\circle*{0.8}}
\put(  62.92,   59.50){\circle*{0.8}}
\put(  63.32,   59.90){\circle*{0.8}}
\put(  63.72,   60.30){\circle*{0.8}}
\put(  64.12,   60.70){\circle*{0.8}}
\put(  64.51,   61.11){\circle*{0.8}}
\put(  64.91,   61.51){\circle*{0.8}}
\put(  65.31,   61.91){\circle*{0.8}}
\put(  65.70,   62.31){\circle*{0.8}}
\put(  66.09,   62.71){\circle*{0.8}}
\put(  66.49,   63.12){\circle*{0.8}}
\put(  66.88,   63.52){\circle*{0.8}}
\put(  67.27,   63.92){\circle*{0.8}}
\put(  67.66,   64.32){\circle*{0.8}}
\put(  68.05,   64.73){\circle*{0.8}}
\put(  68.44,   65.13){\circle*{0.8}}
\put(  68.83,   65.53){\circle*{0.8}}
\put(  69.21,   65.93){\circle*{0.8}}
\put(  69.60,   66.33){\circle*{0.8}}
\put(  69.99,   66.74){\circle*{0.8}}
\put(  70.37,   67.14){\circle*{0.8}}
\put(  70.75,   67.54){\circle*{0.8}}
\put(  71.14,   67.94){\circle*{0.8}}
\put(  71.52,   68.34){\circle*{0.8}}
\put(  71.90,   68.74){\circle*{0.8}}
\put(  72.28,   69.14){\circle*{0.8}}
\put(  72.66,   69.55){\circle*{0.8}}
\put(  73.04,   69.95){\circle*{0.8}}
\put(  73.42,   70.35){\circle*{0.8}}
\put(  73.80,   70.75){\circle*{0.8}}
\put(  74.17,   71.15){\circle*{0.8}}
\put(  74.55,   71.56){\circle*{0.8}}
\put(  74.93,   71.96){\circle*{0.8}}
\put(  75.30,   72.36){\circle*{0.8}}
\put(  75.67,   72.76){\circle*{0.8}}
\put(  76.05,   73.16){\circle*{0.8}}
\put(  76.42,   73.56){\circle*{0.8}}
\put(  76.79,   73.97){\circle*{0.8}}
\put(  77.16,   74.37){\circle*{0.8}}
\put(  77.53,   74.77){\circle*{0.8}}
\put(  77.90,   75.17){\circle*{0.8}}
\put(  78.27,   75.57){\circle*{0.8}}
\put(  78.64,   75.97){\circle*{0.8}}
\put(  79.01,   76.38){\circle*{0.8}}
\put(  79.38,   76.78){\circle*{0.8}}
\put(  79.74,   77.18){\circle*{0.8}}
\put(  80.11,   77.58){\circle*{0.8}}
\put(  80.48,   77.98){\circle*{0.8}}
\put(  80.84,   78.38){\circle*{0.8}}
\put(  81.20,   78.78){\circle*{0.8}}
\put(  81.57,   79.18){\circle*{0.8}}
\put(  81.93,   79.59){\circle*{0.8}}
\put(  82.29,   79.99){\circle*{0.8}}
\put(  82.66,   80.39){\circle*{0.8}}
\put(  83.02,   80.79){\circle*{0.8}}
\put(  83.38,   81.19){\circle*{0.8}}
\put(  83.74,   81.60){\circle*{0.8}}
\put(  84.10,   82.00){\circle*{0.8}}
\put(  84.46,   82.40){\circle*{0.8}}
\put(  84.81,   82.80){\circle*{0.8}}
\put(  85.17,   83.20){\circle*{0.8}}
\put(  85.53,   83.60){\circle*{0.8}}
\put(  85.88,   84.01){\circle*{0.8}}
\put(  86.24,   84.41){\circle*{0.8}}
\put(  86.60,   84.81){\circle*{0.8}}
\put(  86.95,   85.21){\circle*{0.8}}
\put(  87.30,   85.61){\circle*{0.8}}
\put(  87.66,   86.01){\circle*{0.8}}
\put(  88.01,   86.42){\circle*{0.8}}
\put(  88.36,   86.82){\circle*{0.8}}
\put(  88.72,   87.22){\circle*{0.8}}
\put(  89.07,   87.62){\circle*{0.8}}
\put(  89.42,   88.02){\circle*{0.8}}
\put(  89.77,   88.42){\circle*{0.8}}
\put(  90.12,   88.83){\circle*{0.8}}
\put(  90.47,   89.23){\circle*{0.8}}
\put(  90.82,   89.63){\circle*{0.8}}
\put(  91.17,   90.04){\circle*{0.8}}
\put(  91.51,   90.44){\circle*{0.8}}
\put(  91.86,   90.84){\circle*{0.8}}
\put(  92.21,   91.24){\circle*{0.8}}
\put(  92.55,   91.64){\circle*{0.8}}
\put(  92.90,   92.04){\circle*{0.8}}
\put(  93.25,   92.45){\circle*{0.8}}
\put(  93.59,   92.85){\circle*{0.8}}
\put(  93.93,   93.25){\circle*{0.8}}
\put(  94.28,   93.65){\circle*{0.8}}
\put(  94.62,   94.05){\circle*{0.8}}
\put(  94.96,   94.46){\circle*{0.8}}
\put(  95.31,   94.86){\circle*{0.8}}
\put(  95.65,   95.26){\circle*{0.8}}
\put(  95.99,   95.66){\circle*{0.8}}
\put(  96.33,   96.06){\circle*{0.8}}
\put(  96.67,   96.46){\circle*{0.8}}
\put(  97.01,   96.87){\circle*{0.8}}
\put(  97.35,   97.27){\circle*{0.8}}
\put(  97.69,   97.67){\circle*{0.8}}
\put(  98.03,   98.08){\circle*{0.8}}
\put(  98.37,   98.48){\circle*{0.8}}
\put(  98.70,   98.88){\circle*{0.8}}
\put(  99.04,   99.28){\circle*{0.8}}
\put(  99.38,   99.68){\circle*{0.8}}

\put(   7.41,   12.37){\circle{1.8}}
\put(  14.82,   18.03){\circle{1.8}}
\put(  22.24,   22.31){\circle{1.8}}
\put(  29.65,   27.22){\circle{1.8}}
\put(  37.06,   33.35){\circle{1.8}}
\put(  44.47,   38.92){\circle{1.8}}
\put(  51.88,   45.13){\circle{1.8}}
\put(  59.30,   52.15){\circle{1.8}}
\put(  66.71,   59.08){\circle{1.8}}
\put(  74.12,   66.33){\circle{1.8}}
\put(  81.53,   74.00){\circle{1.8}}
\put(  88.95,   82.29){\circle{1.8}}

\put(   0.13,    0.41){\circle*{0.8}}
\put(   0.27,    0.81){\circle*{0.8}}
\put(   0.41,    1.21){\circle*{0.8}}
\put(   0.56,    1.62){\circle*{0.8}}
\put(   0.72,    2.02){\circle*{0.8}}
\put(   0.88,    2.43){\circle*{0.8}}
\put(   1.05,    2.83){\circle*{0.8}}
\put(   1.23,    3.24){\circle*{0.8}}
\put(   1.42,    3.64){\circle*{0.8}}
\put(   1.62,    4.05){\circle*{0.8}}
\put(   1.82,    4.45){\circle*{0.8}}
\put(   2.04,    4.86){\circle*{0.8}}
\put(   2.27,    5.26){\circle*{0.8}}
\put(   2.50,    5.66){\circle*{0.8}}
\put(   2.75,    6.06){\circle*{0.8}}
\put(   3.02,    6.46){\circle*{0.8}}
\put(   3.29,    6.87){\circle*{0.8}}
\put(   3.58,    7.27){\circle*{0.8}}
\put(   3.89,    7.67){\circle*{0.8}}
\put(   4.21,    8.07){\circle*{0.8}}
\put(   4.55,    8.47){\circle*{0.8}}
\put(   4.90,    8.88){\circle*{0.8}}
\put(   5.27,    9.28){\circle*{0.8}}
\put(   5.66,    9.68){\circle*{0.8}}
\put(   6.06,   10.08){\circle*{0.8}}
\put(   6.46,   10.47){\circle*{0.8}}
\put(   6.87,   10.84){\circle*{0.8}}
\put(   7.27,   11.20){\circle*{0.8}}
\put(   7.67,   11.55){\circle*{0.8}}
\put(   8.08,   11.89){\circle*{0.8}}
\put(   8.48,   12.22){\circle*{0.8}}
\put(   8.88,   12.55){\circle*{0.8}}
\put(   9.29,   12.87){\circle*{0.8}}
\put(   9.69,   13.18){\circle*{0.8}}
\put(  10.09,   13.49){\circle*{0.8}}
\put(  10.50,   13.79){\circle*{0.8}}
\put(  10.90,   14.09){\circle*{0.8}}
\put(  11.30,   14.39){\circle*{0.8}}
\put(  11.71,   14.69){\circle*{0.8}}
\put(  12.11,   14.98){\circle*{0.8}}
\put(  12.51,   15.27){\circle*{0.8}}
\put(  12.92,   15.56){\circle*{0.8}}
\put(  13.32,   15.85){\circle*{0.8}}
\put(  13.72,   16.13){\circle*{0.8}}
\put(  14.13,   16.42){\circle*{0.8}}
\put(  14.53,   16.70){\circle*{0.8}}
\put(  14.93,   16.98){\circle*{0.8}}
\put(  15.34,   17.26){\circle*{0.8}}
\put(  15.74,   17.55){\circle*{0.8}}
\put(  16.14,   17.83){\circle*{0.8}}
\put(  16.55,   18.11){\circle*{0.8}}
\put(  16.95,   18.39){\circle*{0.8}}
\put(  17.35,   18.67){\circle*{0.8}}
\put(  17.76,   18.95){\circle*{0.8}}
\put(  18.16,   19.24){\circle*{0.8}}
\put(  18.56,   19.52){\circle*{0.8}}
\put(  18.97,   19.80){\circle*{0.8}}
\put(  19.37,   20.08){\circle*{0.8}}
\put(  19.77,   20.36){\circle*{0.8}}
\put(  20.18,   20.65){\circle*{0.8}}
\put(  20.58,   20.93){\circle*{0.8}}
\put(  20.98,   21.22){\circle*{0.8}}
\put(  21.39,   21.50){\circle*{0.8}}
\put(  21.79,   21.79){\circle*{0.8}}
\put(  22.19,   22.07){\circle*{0.8}}
\put(  22.60,   22.36){\circle*{0.8}}
\put(  23.00,   22.65){\circle*{0.8}}
\put(  23.40,   22.94){\circle*{0.8}}
\put(  23.81,   23.22){\circle*{0.8}}
\put(  24.21,   23.51){\circle*{0.8}}
\put(  24.61,   23.81){\circle*{0.8}}
\put(  25.02,   24.10){\circle*{0.8}}
\put(  25.42,   24.39){\circle*{0.8}}
\put(  25.82,   24.68){\circle*{0.8}}
\put(  26.23,   24.98){\circle*{0.8}}
\put(  26.63,   25.27){\circle*{0.8}}
\put(  27.03,   25.57){\circle*{0.8}}
\put(  27.44,   25.86){\circle*{0.8}}
\put(  27.84,   26.16){\circle*{0.8}}
\put(  28.24,   26.46){\circle*{0.8}}
\put(  28.65,   26.76){\circle*{0.8}}
\put(  29.05,   27.06){\circle*{0.8}}
\put(  29.45,   27.36){\circle*{0.8}}
\put(  29.86,   27.66){\circle*{0.8}}
\put(  30.26,   27.96){\circle*{0.8}}
\put(  30.66,   28.27){\circle*{0.8}}
\put(  31.07,   28.57){\circle*{0.8}}
\put(  31.47,   28.88){\circle*{0.8}}
\put(  31.87,   29.19){\circle*{0.8}}
\put(  32.28,   29.49){\circle*{0.8}}
\put(  32.68,   29.80){\circle*{0.8}}
\put(  33.08,   30.11){\circle*{0.8}}
\put(  33.49,   30.42){\circle*{0.8}}
\put(  33.89,   30.73){\circle*{0.8}}
\put(  34.29,   31.05){\circle*{0.8}}
\put(  34.70,   31.36){\circle*{0.8}}
\put(  35.10,   31.67){\circle*{0.8}}
\put(  35.50,   31.99){\circle*{0.8}}
\put(  35.91,   32.31){\circle*{0.8}}
\put(  36.31,   32.62){\circle*{0.8}}
\put(  36.71,   32.94){\circle*{0.8}}
\put(  37.12,   33.26){\circle*{0.8}}
\put(  37.52,   33.58){\circle*{0.8}}
\put(  37.92,   33.90){\circle*{0.8}}
\put(  38.33,   34.23){\circle*{0.8}}
\put(  38.73,   34.55){\circle*{0.8}}
\put(  39.13,   34.87){\circle*{0.8}}
\put(  39.54,   35.20){\circle*{0.8}}
\put(  39.94,   35.52){\circle*{0.8}}
\put(  40.34,   35.85){\circle*{0.8}}
\put(  40.75,   36.18){\circle*{0.8}}
\put(  41.15,   36.51){\circle*{0.8}}
\put(  41.55,   36.84){\circle*{0.8}}
\put(  41.96,   37.17){\circle*{0.8}}
\put(  42.36,   37.50){\circle*{0.8}}
\put(  42.76,   37.83){\circle*{0.8}}
\put(  43.17,   38.17){\circle*{0.8}}
\put(  43.57,   38.50){\circle*{0.8}}
\put(  43.97,   38.84){\circle*{0.8}}
\put(  44.38,   39.17){\circle*{0.8}}
\put(  44.78,   39.51){\circle*{0.8}}
\put(  45.18,   39.85){\circle*{0.8}}
\put(  45.59,   40.19){\circle*{0.8}}
\put(  45.99,   40.53){\circle*{0.8}}
\put(  46.39,   40.87){\circle*{0.8}}
\put(  46.80,   41.21){\circle*{0.8}}
\put(  47.20,   41.56){\circle*{0.8}}
\put(  47.60,   41.90){\circle*{0.8}}
\put(  48.01,   42.24){\circle*{0.8}}
\put(  48.41,   42.59){\circle*{0.8}}
\put(  48.81,   42.94){\circle*{0.8}}
\put(  49.22,   43.29){\circle*{0.8}}
\put(  49.62,   43.63){\circle*{0.8}}
\put(  50.02,   43.98){\circle*{0.8}}
\put(  50.42,   44.33){\circle*{0.8}}
\put(  50.82,   44.68){\circle*{0.8}}
\put(  51.22,   45.03){\circle*{0.8}}
\put(  51.62,   45.38){\circle*{0.8}}
\put(  52.02,   45.73){\circle*{0.8}}
\put(  52.42,   46.08){\circle*{0.8}}
\put(  52.82,   46.44){\circle*{0.8}}
\put(  53.22,   46.79){\circle*{0.8}}
\put(  53.62,   47.15){\circle*{0.8}}
\put(  54.02,   47.50){\circle*{0.8}}
\put(  54.42,   47.86){\circle*{0.8}}
\put(  54.82,   48.22){\circle*{0.8}}
\put(  55.22,   48.57){\circle*{0.8}}
\put(  55.62,   48.93){\circle*{0.8}}
\put(  56.02,   49.29){\circle*{0.8}}
\put(  56.42,   49.66){\circle*{0.8}}
\put(  56.82,   50.02){\circle*{0.8}}
\put(  57.22,   50.38){\circle*{0.8}}
\put(  57.62,   50.74){\circle*{0.8}}
\put(  58.02,   51.11){\circle*{0.8}}
\put(  58.42,   51.47){\circle*{0.8}}
\put(  58.82,   51.84){\circle*{0.8}}
\put(  59.22,   52.21){\circle*{0.8}}
\put(  59.62,   52.58){\circle*{0.8}}
\put(  60.02,   52.94){\circle*{0.8}}
\put(  60.42,   53.31){\circle*{0.8}}
\put(  60.82,   53.69){\circle*{0.8}}
\put(  61.22,   54.06){\circle*{0.8}}
\put(  61.62,   54.43){\circle*{0.8}}
\put(  62.02,   54.80){\circle*{0.8}}
\put(  62.42,   55.18){\circle*{0.8}}
\put(  62.82,   55.55){\circle*{0.8}}
\put(  63.22,   55.93){\circle*{0.8}}
\put(  63.62,   56.30){\circle*{0.8}}
\put(  64.02,   56.68){\circle*{0.8}}
\put(  64.42,   57.06){\circle*{0.8}}
\put(  64.82,   57.44){\circle*{0.8}}
\put(  65.22,   57.82){\circle*{0.8}}
\put(  65.62,   58.20){\circle*{0.8}}
\put(  66.02,   58.58){\circle*{0.8}}
\put(  66.42,   58.97){\circle*{0.8}}
\put(  66.82,   59.35){\circle*{0.8}}
\put(  67.22,   59.73){\circle*{0.8}}
\put(  67.62,   60.12){\circle*{0.8}}
\put(  68.02,   60.50){\circle*{0.8}}
\put(  68.42,   60.89){\circle*{0.8}}
\put(  68.82,   61.28){\circle*{0.8}}
\put(  69.22,   61.67){\circle*{0.8}}
\put(  69.62,   62.06){\circle*{0.8}}
\put(  70.02,   62.45){\circle*{0.8}}
\put(  70.42,   62.84){\circle*{0.8}}
\put(  70.82,   63.23){\circle*{0.8}}
\put(  71.22,   63.62){\circle*{0.8}}
\put(  71.62,   64.02){\circle*{0.8}}
\put(  72.02,   64.41){\circle*{0.8}}
\put(  72.42,   64.80){\circle*{0.8}}
\put(  72.82,   65.20){\circle*{0.8}}
\put(  73.22,   65.60){\circle*{0.8}}
\put(  73.62,   65.99){\circle*{0.8}}
\put(  74.02,   66.39){\circle*{0.8}}
\put(  74.42,   66.79){\circle*{0.8}}
\put(  74.82,   67.19){\circle*{0.8}}
\put(  75.22,   67.59){\circle*{0.8}}
\put(  75.62,   67.99){\circle*{0.8}}
\put(  76.02,   68.40){\circle*{0.8}}
\put(  76.42,   68.80){\circle*{0.8}}
\put(  76.82,   69.20){\circle*{0.8}}
\put(  77.22,   69.60){\circle*{0.8}}
\put(  77.61,   70.00){\circle*{0.8}}
\put(  78.01,   70.41){\circle*{0.8}}
\put(  78.40,   70.81){\circle*{0.8}}
\put(  78.80,   71.21){\circle*{0.8}}
\put(  79.19,   71.61){\circle*{0.8}}
\put(  79.58,   72.01){\circle*{0.8}}
\put(  79.98,   72.42){\circle*{0.8}}
\put(  80.37,   72.82){\circle*{0.8}}
\put(  80.76,   73.22){\circle*{0.8}}
\put(  81.15,   73.62){\circle*{0.8}}
\put(  81.54,   74.02){\circle*{0.8}}
\put(  81.92,   74.42){\circle*{0.8}}
\put(  82.31,   74.82){\circle*{0.8}}
\put(  82.70,   75.22){\circle*{0.8}}
\put(  83.08,   75.63){\circle*{0.8}}
\put(  83.47,   76.03){\circle*{0.8}}
\put(  83.85,   76.43){\circle*{0.8}}
\put(  84.24,   76.83){\circle*{0.8}}
\put(  84.62,   77.23){\circle*{0.8}}
\put(  85.00,   77.64){\circle*{0.8}}
\put(  85.39,   78.04){\circle*{0.8}}
\put(  85.77,   78.44){\circle*{0.8}}
\put(  86.15,   78.84){\circle*{0.8}}
\put(  86.53,   79.24){\circle*{0.8}}
\put(  86.91,   79.64){\circle*{0.8}}
\put(  87.29,   80.05){\circle*{0.8}}
\put(  87.66,   80.45){\circle*{0.8}}
\put(  88.04,   80.85){\circle*{0.8}}
\put(  88.42,   81.25){\circle*{0.8}}
\put(  88.79,   81.65){\circle*{0.8}}
\put(  89.17,   82.05){\circle*{0.8}}
\put(  89.55,   82.46){\circle*{0.8}}
\put(  89.92,   82.86){\circle*{0.8}}
\put(  90.29,   83.26){\circle*{0.8}}
\put(  90.67,   83.66){\circle*{0.8}}
\put(  91.04,   84.06){\circle*{0.8}}
\put(  91.41,   84.47){\circle*{0.8}}
\put(  91.78,   84.87){\circle*{0.8}}
\put(  92.15,   85.27){\circle*{0.8}}
\put(  92.52,   85.67){\circle*{0.8}}
\put(  92.89,   86.07){\circle*{0.8}}
\put(  93.26,   86.47){\circle*{0.8}}
\put(  93.63,   86.88){\circle*{0.8}}
\put(  94.00,   87.28){\circle*{0.8}}
\put(  94.37,   87.68){\circle*{0.8}}
\put(  94.73,   88.08){\circle*{0.8}}
\put(  95.10,   88.48){\circle*{0.8}}
\put(  95.47,   88.89){\circle*{0.8}}
\put(  95.83,   89.29){\circle*{0.8}}
\put(  96.20,   89.69){\circle*{0.8}}
\put(  96.56,   90.09){\circle*{0.8}}
\put(  96.92,   90.49){\circle*{0.8}}
\put(  97.29,   90.90){\circle*{0.8}}
\put(  97.65,   91.30){\circle*{0.8}}
\put(  98.01,   91.70){\circle*{0.8}}
\put(  98.37,   92.10){\circle*{0.8}}
\put(  98.73,   92.50){\circle*{0.8}}
\put(  99.09,   92.90){\circle*{0.8}}
\put(  99.45,   93.31){\circle*{0.8}}
\put(  99.81,   93.71){\circle*{0.8}}

\put(   7.41,   10.15){\circle{1.8}}
\put(  14.82,   13.43){\circle{1.8}}
\put(  22.24,   18.61){\circle{1.8}}
\put(  29.65,   23.58){\circle{1.8}}
\put(  37.06,   28.22){\circle{1.8}}
\put(  44.47,   32.85){\circle{1.8}}
\put(  51.88,   38.26){\circle{1.8}}
\put(  59.30,   43.49){\circle{1.8}}
\put(  66.71,   49.73){\circle{1.8}}
\put(  74.12,   56.70){\circle{1.8}}
\put(  81.53,   62.63){\circle{1.8}}
\put(  88.95,   69.15){\circle{1.8}}

\put(   0.16,    0.40){\circle*{0.8}}
\put(   0.32,    0.80){\circle*{0.8}}
\put(   0.49,    1.21){\circle*{0.8}}
\put(   0.68,    1.61){\circle*{0.8}}
\put(   0.87,    2.02){\circle*{0.8}}
\put(   1.07,    2.42){\circle*{0.8}}
\put(   1.28,    2.82){\circle*{0.8}}
\put(   1.51,    3.23){\circle*{0.8}}
\put(   1.75,    3.63){\circle*{0.8}}
\put(   2.00,    4.04){\circle*{0.8}}
\put(   2.27,    4.44){\circle*{0.8}}
\put(   2.55,    4.84){\circle*{0.8}}
\put(   2.85,    5.24){\circle*{0.8}}
\put(   3.17,    5.64){\circle*{0.8}}
\put(   3.51,    6.05){\circle*{0.8}}
\put(   3.87,    6.45){\circle*{0.8}}
\put(   4.25,    6.85){\circle*{0.8}}
\put(   4.65,    7.25){\circle*{0.8}}
\put(   5.06,    7.63){\circle*{0.8}}
\put(   5.46,    7.99){\circle*{0.8}}
\put(   5.86,    8.34){\circle*{0.8}}
\put(   6.27,    8.67){\circle*{0.8}}
\put(   6.67,    8.99){\circle*{0.8}}
\put(   7.07,    9.30){\circle*{0.8}}
\put(   7.48,    9.60){\circle*{0.8}}
\put(   7.88,    9.89){\circle*{0.8}}
\put(   8.28,   10.17){\circle*{0.8}}
\put(   8.69,   10.45){\circle*{0.8}}
\put(   9.09,   10.72){\circle*{0.8}}
\put(   9.49,   10.99){\circle*{0.8}}
\put(   9.90,   11.25){\circle*{0.8}}
\put(  10.30,   11.51){\circle*{0.8}}
\put(  10.70,   11.77){\circle*{0.8}}
\put(  11.11,   12.02){\circle*{0.8}}
\put(  11.51,   12.27){\circle*{0.8}}
\put(  11.91,   12.52){\circle*{0.8}}
\put(  12.32,   12.76){\circle*{0.8}}
\put(  12.72,   13.01){\circle*{0.8}}
\put(  13.12,   13.25){\circle*{0.8}}
\put(  13.53,   13.49){\circle*{0.8}}
\put(  13.93,   13.73){\circle*{0.8}}
\put(  14.33,   13.97){\circle*{0.8}}
\put(  14.74,   14.21){\circle*{0.8}}
\put(  15.14,   14.45){\circle*{0.8}}
\put(  15.54,   14.69){\circle*{0.8}}
\put(  15.95,   14.92){\circle*{0.8}}
\put(  16.35,   15.16){\circle*{0.8}}
\put(  16.75,   15.40){\circle*{0.8}}
\put(  17.16,   15.64){\circle*{0.8}}
\put(  17.56,   15.87){\circle*{0.8}}
\put(  17.96,   16.11){\circle*{0.8}}
\put(  18.37,   16.35){\circle*{0.8}}
\put(  18.77,   16.59){\circle*{0.8}}
\put(  19.17,   16.82){\circle*{0.8}}
\put(  19.58,   17.06){\circle*{0.8}}
\put(  19.98,   17.30){\circle*{0.8}}
\put(  20.38,   17.54){\circle*{0.8}}
\put(  20.79,   17.78){\circle*{0.8}}
\put(  21.19,   18.02){\circle*{0.8}}
\put(  21.59,   18.26){\circle*{0.8}}
\put(  22.00,   18.50){\circle*{0.8}}
\put(  22.40,   18.74){\circle*{0.8}}
\put(  22.80,   18.99){\circle*{0.8}}
\put(  23.21,   19.23){\circle*{0.8}}
\put(  23.61,   19.47){\circle*{0.8}}
\put(  24.01,   19.72){\circle*{0.8}}
\put(  24.42,   19.96){\circle*{0.8}}
\put(  24.82,   20.21){\circle*{0.8}}
\put(  25.22,   20.45){\circle*{0.8}}
\put(  25.63,   20.70){\circle*{0.8}}
\put(  26.03,   20.95){\circle*{0.8}}
\put(  26.43,   21.20){\circle*{0.8}}
\put(  26.84,   21.45){\circle*{0.8}}
\put(  27.24,   21.70){\circle*{0.8}}
\put(  27.64,   21.95){\circle*{0.8}}
\put(  28.05,   22.20){\circle*{0.8}}
\put(  28.45,   22.45){\circle*{0.8}}
\put(  28.85,   22.70){\circle*{0.8}}
\put(  29.26,   22.96){\circle*{0.8}}
\put(  29.66,   23.21){\circle*{0.8}}
\put(  30.06,   23.47){\circle*{0.8}}
\put(  30.47,   23.72){\circle*{0.8}}
\put(  30.87,   23.98){\circle*{0.8}}
\put(  31.27,   24.24){\circle*{0.8}}
\put(  31.68,   24.49){\circle*{0.8}}
\put(  32.08,   24.75){\circle*{0.8}}
\put(  32.48,   25.01){\circle*{0.8}}
\put(  32.89,   25.27){\circle*{0.8}}
\put(  33.29,   25.54){\circle*{0.8}}
\put(  33.69,   25.80){\circle*{0.8}}
\put(  34.10,   26.06){\circle*{0.8}}
\put(  34.50,   26.33){\circle*{0.8}}
\put(  34.90,   26.59){\circle*{0.8}}
\put(  35.31,   26.86){\circle*{0.8}}
\put(  35.71,   27.12){\circle*{0.8}}
\put(  36.11,   27.39){\circle*{0.8}}
\put(  36.52,   27.66){\circle*{0.8}}
\put(  36.92,   27.93){\circle*{0.8}}
\put(  37.32,   28.20){\circle*{0.8}}
\put(  37.73,   28.47){\circle*{0.8}}
\put(  38.13,   28.74){\circle*{0.8}}
\put(  38.53,   29.01){\circle*{0.8}}
\put(  38.94,   29.28){\circle*{0.8}}
\put(  39.34,   29.56){\circle*{0.8}}
\put(  39.74,   29.83){\circle*{0.8}}
\put(  40.15,   30.11){\circle*{0.8}}
\put(  40.55,   30.38){\circle*{0.8}}
\put(  40.95,   30.66){\circle*{0.8}}
\put(  41.36,   30.94){\circle*{0.8}}
\put(  41.76,   31.22){\circle*{0.8}}
\put(  42.16,   31.50){\circle*{0.8}}
\put(  42.57,   31.78){\circle*{0.8}}
\put(  42.97,   32.06){\circle*{0.8}}
\put(  43.37,   32.34){\circle*{0.8}}
\put(  43.78,   32.62){\circle*{0.8}}
\put(  44.18,   32.91){\circle*{0.8}}
\put(  44.58,   33.19){\circle*{0.8}}
\put(  44.99,   33.48){\circle*{0.8}}
\put(  45.39,   33.76){\circle*{0.8}}
\put(  45.79,   34.05){\circle*{0.8}}
\put(  46.20,   34.34){\circle*{0.8}}
\put(  46.60,   34.62){\circle*{0.8}}
\put(  47.00,   34.91){\circle*{0.8}}
\put(  47.41,   35.20){\circle*{0.8}}
\put(  47.81,   35.49){\circle*{0.8}}
\put(  48.21,   35.79){\circle*{0.8}}
\put(  48.62,   36.08){\circle*{0.8}}
\put(  49.02,   36.37){\circle*{0.8}}
\put(  49.42,   36.66){\circle*{0.8}}
\put(  49.83,   36.96){\circle*{0.8}}
\put(  50.23,   37.25){\circle*{0.8}}
\put(  50.63,   37.55){\circle*{0.8}}
\put(  51.03,   37.84){\circle*{0.8}}
\put(  51.43,   38.14){\circle*{0.8}}
\put(  51.83,   38.43){\circle*{0.8}}
\put(  52.23,   38.73){\circle*{0.8}}
\put(  52.63,   39.03){\circle*{0.8}}
\put(  53.03,   39.32){\circle*{0.8}}
\put(  53.43,   39.62){\circle*{0.8}}
\put(  53.83,   39.92){\circle*{0.8}}
\put(  54.23,   40.22){\circle*{0.8}}
\put(  54.63,   40.52){\circle*{0.8}}
\put(  55.03,   40.83){\circle*{0.8}}
\put(  55.43,   41.13){\circle*{0.8}}
\put(  55.83,   41.43){\circle*{0.8}}
\put(  56.23,   41.74){\circle*{0.8}}
\put(  56.63,   42.04){\circle*{0.8}}
\put(  57.03,   42.35){\circle*{0.8}}
\put(  57.43,   42.65){\circle*{0.8}}
\put(  57.83,   42.96){\circle*{0.8}}
\put(  58.23,   43.27){\circle*{0.8}}
\put(  58.63,   43.58){\circle*{0.8}}
\put(  59.03,   43.89){\circle*{0.8}}
\put(  59.43,   44.20){\circle*{0.8}}
\put(  59.83,   44.51){\circle*{0.8}}
\put(  60.23,   44.82){\circle*{0.8}}
\put(  60.63,   45.13){\circle*{0.8}}
\put(  61.03,   45.45){\circle*{0.8}}
\put(  61.43,   45.76){\circle*{0.8}}
\put(  61.83,   46.08){\circle*{0.8}}
\put(  62.23,   46.39){\circle*{0.8}}
\put(  62.63,   46.71){\circle*{0.8}}
\put(  63.03,   47.02){\circle*{0.8}}
\put(  63.43,   47.34){\circle*{0.8}}
\put(  63.83,   47.66){\circle*{0.8}}
\put(  64.23,   47.98){\circle*{0.8}}
\put(  64.63,   48.30){\circle*{0.8}}
\put(  65.03,   48.62){\circle*{0.8}}
\put(  65.43,   48.94){\circle*{0.8}}
\put(  65.83,   49.26){\circle*{0.8}}
\put(  66.23,   49.58){\circle*{0.8}}
\put(  66.63,   49.91){\circle*{0.8}}
\put(  67.03,   50.23){\circle*{0.8}}
\put(  67.43,   50.55){\circle*{0.8}}
\put(  67.83,   50.88){\circle*{0.8}}
\put(  68.23,   51.21){\circle*{0.8}}
\put(  68.63,   51.53){\circle*{0.8}}
\put(  69.03,   51.86){\circle*{0.8}}
\put(  69.43,   52.19){\circle*{0.8}}
\put(  69.83,   52.52){\circle*{0.8}}
\put(  70.23,   52.85){\circle*{0.8}}
\put(  70.63,   53.18){\circle*{0.8}}
\put(  71.03,   53.51){\circle*{0.8}}
\put(  71.43,   53.84){\circle*{0.8}}
\put(  71.83,   54.17){\circle*{0.8}}
\put(  72.23,   54.50){\circle*{0.8}}
\put(  72.63,   54.84){\circle*{0.8}}
\put(  73.03,   55.17){\circle*{0.8}}
\put(  73.43,   55.51){\circle*{0.8}}
\put(  73.83,   55.84){\circle*{0.8}}
\put(  74.23,   56.18){\circle*{0.8}}
\put(  74.63,   56.52){\circle*{0.8}}
\put(  75.03,   56.85){\circle*{0.8}}
\put(  75.43,   57.19){\circle*{0.8}}
\put(  75.83,   57.53){\circle*{0.8}}
\put(  76.23,   57.87){\circle*{0.8}}
\put(  76.63,   58.21){\circle*{0.8}}
\put(  77.03,   58.55){\circle*{0.8}}
\put(  77.43,   58.89){\circle*{0.8}}
\put(  77.83,   59.24){\circle*{0.8}}
\put(  78.23,   59.58){\circle*{0.8}}
\put(  78.63,   59.92){\circle*{0.8}}
\put(  79.03,   60.27){\circle*{0.8}}
\put(  79.43,   60.61){\circle*{0.8}}
\put(  79.83,   60.96){\circle*{0.8}}
\put(  80.23,   61.30){\circle*{0.8}}
\put(  80.63,   61.65){\circle*{0.8}}
\put(  81.03,   62.00){\circle*{0.8}}
\put(  81.43,   62.35){\circle*{0.8}}
\put(  81.83,   62.70){\circle*{0.8}}
\put(  82.23,   63.05){\circle*{0.8}}
\put(  82.63,   63.40){\circle*{0.8}}
\put(  83.03,   63.75){\circle*{0.8}}
\put(  83.43,   64.10){\circle*{0.8}}
\put(  83.83,   64.45){\circle*{0.8}}
\put(  84.23,   64.80){\circle*{0.8}}
\put(  84.63,   65.16){\circle*{0.8}}
\put(  85.03,   65.51){\circle*{0.8}}
\put(  85.43,   65.87){\circle*{0.8}}
\put(  85.83,   66.22){\circle*{0.8}}
\put(  86.23,   66.58){\circle*{0.8}}
\put(  86.63,   66.93){\circle*{0.8}}
\put(  87.03,   67.29){\circle*{0.8}}
\put(  87.43,   67.65){\circle*{0.8}}
\put(  87.83,   68.01){\circle*{0.8}}
\put(  88.23,   68.37){\circle*{0.8}}
\put(  88.63,   68.73){\circle*{0.8}}
\put(  89.03,   69.09){\circle*{0.8}}
\put(  89.43,   69.45){\circle*{0.8}}
\put(  89.83,   69.81){\circle*{0.8}}
\put(  90.23,   70.17){\circle*{0.8}}
\put(  90.63,   70.54){\circle*{0.8}}
\put(  91.03,   70.90){\circle*{0.8}}
\put(  91.43,   71.27){\circle*{0.8}}
\put(  91.83,   71.63){\circle*{0.8}}
\put(  92.23,   72.00){\circle*{0.8}}
\put(  92.63,   72.36){\circle*{0.8}}
\put(  93.03,   72.73){\circle*{0.8}}
\put(  93.43,   73.10){\circle*{0.8}}
\put(  93.83,   73.47){\circle*{0.8}}
\put(  94.23,   73.83){\circle*{0.8}}
\put(  94.63,   74.20){\circle*{0.8}}
\put(  95.03,   74.57){\circle*{0.8}}
\put(  95.43,   74.94){\circle*{0.8}}
\put(  95.83,   75.32){\circle*{0.8}}
\put(  96.23,   75.69){\circle*{0.8}}
\put(  96.63,   76.06){\circle*{0.8}}
\put(  97.03,   76.43){\circle*{0.8}}
\put(  97.43,   76.81){\circle*{0.8}}
\put(  97.83,   77.18){\circle*{0.8}}
\put(  98.23,   77.56){\circle*{0.8}}
\put(  98.63,   77.93){\circle*{0.8}}
\put(  99.03,   78.31){\circle*{0.8}}
\put(  99.43,   78.69){\circle*{0.8}}
\put(  99.83,   79.06){\circle*{0.8}}

\put(   7.41,   10.31){\circle{1.8}}
\put(  14.82,   14.75){\circle{1.8}}
\put(  22.24,   17.76){\circle{1.8}}
\put(  29.65,   21.41){\circle{1.8}}
\put(  37.06,   24.10){\circle{1.8}}
\put(  44.47,   27.43){\circle{1.8}}
\put(  51.88,   30.76){\circle{1.8}}
\put(  59.30,   34.73){\circle{1.8}}
\put(  66.71,   38.85){\circle{1.8}}
\put(  74.12,   43.76){\circle{1.8}}
\put(  81.53,   49.47){\circle{1.8}}
\put(  88.95,   55.18){\circle{1.8}}
\put(  96.36,   61.84){\circle{1.8}}

\put(   0.20,    0.41){\circle*{0.8}}
\put(   0.40,    0.81){\circle*{0.8}}
\put(   0.62,    1.21){\circle*{0.8}}
\put(   0.86,    1.61){\circle*{0.8}}
\put(   1.11,    2.01){\circle*{0.8}}
\put(   1.37,    2.41){\circle*{0.8}}
\put(   1.66,    2.81){\circle*{0.8}}
\put(   1.97,    3.21){\circle*{0.8}}
\put(   2.30,    3.62){\circle*{0.8}}
\put(   2.65,    4.02){\circle*{0.8}}
\put(   3.04,    4.42){\circle*{0.8}}
\put(   3.44,    4.81){\circle*{0.8}}
\put(   3.84,    5.18){\circle*{0.8}}
\put(   4.25,    5.53){\circle*{0.8}}
\put(   4.65,    5.85){\circle*{0.8}}
\put(   5.05,    6.16){\circle*{0.8}}
\put(   5.46,    6.45){\circle*{0.8}}
\put(   5.86,    6.73){\circle*{0.8}}
\put(   6.26,    7.00){\circle*{0.8}}
\put(   6.67,    7.25){\circle*{0.8}}
\put(   7.07,    7.50){\circle*{0.8}}
\put(   7.47,    7.74){\circle*{0.8}}
\put(   7.88,    7.98){\circle*{0.8}}
\put(   8.28,    8.21){\circle*{0.8}}
\put(   8.68,    8.43){\circle*{0.8}}
\put(   9.09,    8.65){\circle*{0.8}}
\put(   9.49,    8.87){\circle*{0.8}}
\put(   9.89,    9.08){\circle*{0.8}}
\put(  10.30,    9.29){\circle*{0.8}}
\put(  10.70,    9.49){\circle*{0.8}}
\put(  11.10,    9.70){\circle*{0.8}}
\put(  11.51,    9.90){\circle*{0.8}}
\put(  11.91,   10.10){\circle*{0.8}}
\put(  12.31,   10.30){\circle*{0.8}}
\put(  12.72,   10.49){\circle*{0.8}}
\put(  13.12,   10.69){\circle*{0.8}}
\put(  13.52,   10.88){\circle*{0.8}}
\put(  13.93,   11.08){\circle*{0.8}}
\put(  14.33,   11.27){\circle*{0.8}}
\put(  14.73,   11.46){\circle*{0.8}}
\put(  15.14,   11.66){\circle*{0.8}}
\put(  15.54,   11.85){\circle*{0.8}}
\put(  15.94,   12.04){\circle*{0.8}}
\put(  16.35,   12.23){\circle*{0.8}}
\put(  16.75,   12.42){\circle*{0.8}}
\put(  17.15,   12.62){\circle*{0.8}}
\put(  17.56,   12.81){\circle*{0.8}}
\put(  17.96,   13.00){\circle*{0.8}}
\put(  18.36,   13.19){\circle*{0.8}}
\put(  18.77,   13.38){\circle*{0.8}}
\put(  19.17,   13.57){\circle*{0.8}}
\put(  19.57,   13.77){\circle*{0.8}}
\put(  19.98,   13.96){\circle*{0.8}}
\put(  20.38,   14.15){\circle*{0.8}}
\put(  20.78,   14.35){\circle*{0.8}}
\put(  21.19,   14.54){\circle*{0.8}}
\put(  21.59,   14.73){\circle*{0.8}}
\put(  21.99,   14.93){\circle*{0.8}}
\put(  22.40,   15.12){\circle*{0.8}}
\put(  22.80,   15.32){\circle*{0.8}}
\put(  23.20,   15.52){\circle*{0.8}}
\put(  23.61,   15.71){\circle*{0.8}}
\put(  24.01,   15.91){\circle*{0.8}}
\put(  24.41,   16.11){\circle*{0.8}}
\put(  24.82,   16.30){\circle*{0.8}}
\put(  25.22,   16.50){\circle*{0.8}}
\put(  25.62,   16.70){\circle*{0.8}}
\put(  26.03,   16.90){\circle*{0.8}}
\put(  26.43,   17.10){\circle*{0.8}}
\put(  26.83,   17.30){\circle*{0.8}}
\put(  27.24,   17.51){\circle*{0.8}}
\put(  27.64,   17.71){\circle*{0.8}}
\put(  28.04,   17.91){\circle*{0.8}}
\put(  28.45,   18.11){\circle*{0.8}}
\put(  28.85,   18.32){\circle*{0.8}}
\put(  29.25,   18.52){\circle*{0.8}}
\put(  29.66,   18.73){\circle*{0.8}}
\put(  30.06,   18.93){\circle*{0.8}}
\put(  30.46,   19.14){\circle*{0.8}}
\put(  30.87,   19.35){\circle*{0.8}}
\put(  31.27,   19.56){\circle*{0.8}}
\put(  31.67,   19.76){\circle*{0.8}}
\put(  32.08,   19.97){\circle*{0.8}}
\put(  32.48,   20.18){\circle*{0.8}}
\put(  32.88,   20.39){\circle*{0.8}}
\put(  33.29,   20.60){\circle*{0.8}}
\put(  33.69,   20.82){\circle*{0.8}}
\put(  34.09,   21.03){\circle*{0.8}}
\put(  34.50,   21.24){\circle*{0.8}}
\put(  34.90,   21.46){\circle*{0.8}}
\put(  35.30,   21.67){\circle*{0.8}}
\put(  35.71,   21.89){\circle*{0.8}}
\put(  36.11,   22.10){\circle*{0.8}}
\put(  36.51,   22.32){\circle*{0.8}}
\put(  36.92,   22.53){\circle*{0.8}}
\put(  37.32,   22.75){\circle*{0.8}}
\put(  37.72,   22.97){\circle*{0.8}}
\put(  38.13,   23.19){\circle*{0.8}}
\put(  38.53,   23.41){\circle*{0.8}}
\put(  38.93,   23.63){\circle*{0.8}}
\put(  39.34,   23.85){\circle*{0.8}}
\put(  39.74,   24.07){\circle*{0.8}}
\put(  40.14,   24.29){\circle*{0.8}}
\put(  40.55,   24.52){\circle*{0.8}}
\put(  40.95,   24.74){\circle*{0.8}}
\put(  41.35,   24.96){\circle*{0.8}}
\put(  41.76,   25.19){\circle*{0.8}}
\put(  42.16,   25.42){\circle*{0.8}}
\put(  42.56,   25.64){\circle*{0.8}}
\put(  42.97,   25.87){\circle*{0.8}}
\put(  43.37,   26.10){\circle*{0.8}}
\put(  43.77,   26.32){\circle*{0.8}}
\put(  44.18,   26.55){\circle*{0.8}}
\put(  44.58,   26.78){\circle*{0.8}}
\put(  44.98,   27.01){\circle*{0.8}}
\put(  45.39,   27.24){\circle*{0.8}}
\put(  45.79,   27.47){\circle*{0.8}}
\put(  46.19,   27.71){\circle*{0.8}}
\put(  46.60,   27.94){\circle*{0.8}}
\put(  47.00,   28.17){\circle*{0.8}}
\put(  47.40,   28.41){\circle*{0.8}}
\put(  47.81,   28.64){\circle*{0.8}}
\put(  48.21,   28.88){\circle*{0.8}}
\put(  48.61,   29.11){\circle*{0.8}}
\put(  49.02,   29.35){\circle*{0.8}}
\put(  49.42,   29.59){\circle*{0.8}}
\put(  49.82,   29.82){\circle*{0.8}}
\put(  50.22,   30.06){\circle*{0.8}}
\put(  50.62,   30.30){\circle*{0.8}}
\put(  51.02,   30.53){\circle*{0.8}}
\put(  51.42,   30.77){\circle*{0.8}}
\put(  51.82,   31.01){\circle*{0.8}}
\put(  52.22,   31.25){\circle*{0.8}}
\put(  52.62,   31.49){\circle*{0.8}}
\put(  53.02,   31.73){\circle*{0.8}}
\put(  53.42,   31.97){\circle*{0.8}}
\put(  53.82,   32.21){\circle*{0.8}}
\put(  54.22,   32.46){\circle*{0.8}}
\put(  54.62,   32.70){\circle*{0.8}}
\put(  55.02,   32.94){\circle*{0.8}}
\put(  55.42,   33.19){\circle*{0.8}}
\put(  55.82,   33.43){\circle*{0.8}}
\put(  56.22,   33.68){\circle*{0.8}}
\put(  56.62,   33.92){\circle*{0.8}}
\put(  57.02,   34.17){\circle*{0.8}}
\put(  57.42,   34.42){\circle*{0.8}}
\put(  57.82,   34.67){\circle*{0.8}}
\put(  58.22,   34.92){\circle*{0.8}}
\put(  58.62,   35.16){\circle*{0.8}}
\put(  59.02,   35.41){\circle*{0.8}}
\put(  59.42,   35.66){\circle*{0.8}}
\put(  59.82,   35.92){\circle*{0.8}}
\put(  60.22,   36.17){\circle*{0.8}}
\put(  60.62,   36.42){\circle*{0.8}}
\put(  61.02,   36.67){\circle*{0.8}}
\put(  61.42,   36.92){\circle*{0.8}}
\put(  61.82,   37.18){\circle*{0.8}}
\put(  62.22,   37.43){\circle*{0.8}}
\put(  62.62,   37.69){\circle*{0.8}}
\put(  63.02,   37.94){\circle*{0.8}}
\put(  63.42,   38.20){\circle*{0.8}}
\put(  63.82,   38.46){\circle*{0.8}}
\put(  64.22,   38.71){\circle*{0.8}}
\put(  64.62,   38.97){\circle*{0.8}}
\put(  65.02,   39.23){\circle*{0.8}}
\put(  65.42,   39.49){\circle*{0.8}}
\put(  65.82,   39.75){\circle*{0.8}}
\put(  66.22,   40.01){\circle*{0.8}}
\put(  66.62,   40.27){\circle*{0.8}}
\put(  67.02,   40.53){\circle*{0.8}}
\put(  67.42,   40.79){\circle*{0.8}}
\put(  67.82,   41.06){\circle*{0.8}}
\put(  68.22,   41.32){\circle*{0.8}}
\put(  68.62,   41.58){\circle*{0.8}}
\put(  69.02,   41.85){\circle*{0.8}}
\put(  69.42,   42.11){\circle*{0.8}}
\put(  69.82,   42.38){\circle*{0.8}}
\put(  70.22,   42.64){\circle*{0.8}}
\put(  70.62,   42.91){\circle*{0.8}}
\put(  71.02,   43.18){\circle*{0.8}}
\put(  71.42,   43.44){\circle*{0.8}}
\put(  71.82,   43.71){\circle*{0.8}}
\put(  72.22,   43.98){\circle*{0.8}}
\put(  72.62,   44.25){\circle*{0.8}}
\put(  73.02,   44.52){\circle*{0.8}}
\put(  73.42,   44.79){\circle*{0.8}}
\put(  73.82,   45.06){\circle*{0.8}}
\put(  74.22,   45.33){\circle*{0.8}}
\put(  74.62,   45.60){\circle*{0.8}}
\put(  75.02,   45.88){\circle*{0.8}}
\put(  75.42,   46.15){\circle*{0.8}}
\put(  75.82,   46.42){\circle*{0.8}}
\put(  76.22,   46.70){\circle*{0.8}}
\put(  76.62,   46.97){\circle*{0.8}}
\put(  77.02,   47.25){\circle*{0.8}}
\put(  77.42,   47.52){\circle*{0.8}}
\put(  77.82,   47.80){\circle*{0.8}}
\put(  78.22,   48.08){\circle*{0.8}}
\put(  78.62,   48.35){\circle*{0.8}}
\put(  79.02,   48.63){\circle*{0.8}}
\put(  79.42,   48.91){\circle*{0.8}}
\put(  79.82,   49.19){\circle*{0.8}}
\put(  80.22,   49.47){\circle*{0.8}}
\put(  80.62,   49.75){\circle*{0.8}}
\put(  81.02,   50.03){\circle*{0.8}}
\put(  81.42,   50.31){\circle*{0.8}}
\put(  81.82,   50.59){\circle*{0.8}}
\put(  82.22,   50.87){\circle*{0.8}}
\put(  82.62,   51.16){\circle*{0.8}}
\put(  83.02,   51.44){\circle*{0.8}}
\put(  83.42,   51.72){\circle*{0.8}}
\put(  83.82,   52.01){\circle*{0.8}}
\put(  84.22,   52.29){\circle*{0.8}}
\put(  84.62,   52.58){\circle*{0.8}}
\put(  85.02,   52.86){\circle*{0.8}}
\put(  85.42,   53.15){\circle*{0.8}}
\put(  85.82,   53.44){\circle*{0.8}}
\put(  86.22,   53.72){\circle*{0.8}}
\put(  86.62,   54.01){\circle*{0.8}}
\put(  87.02,   54.30){\circle*{0.8}}
\put(  87.42,   54.59){\circle*{0.8}}
\put(  87.82,   54.88){\circle*{0.8}}
\put(  88.22,   55.17){\circle*{0.8}}
\put(  88.62,   55.46){\circle*{0.8}}
\put(  89.02,   55.75){\circle*{0.8}}
\put(  89.42,   56.04){\circle*{0.8}}
\put(  89.82,   56.33){\circle*{0.8}}
\put(  90.22,   56.63){\circle*{0.8}}
\put(  90.62,   56.92){\circle*{0.8}}
\put(  91.02,   57.21){\circle*{0.8}}
\put(  91.42,   57.51){\circle*{0.8}}
\put(  91.82,   57.80){\circle*{0.8}}
\put(  92.22,   58.10){\circle*{0.8}}
\put(  92.62,   58.39){\circle*{0.8}}
\put(  93.02,   58.69){\circle*{0.8}}
\put(  93.42,   58.98){\circle*{0.8}}
\put(  93.82,   59.28){\circle*{0.8}}
\put(  94.22,   59.58){\circle*{0.8}}
\put(  94.62,   59.88){\circle*{0.8}}
\put(  95.02,   60.18){\circle*{0.8}}
\put(  95.42,   60.47){\circle*{0.8}}
\put(  95.82,   60.77){\circle*{0.8}}
\put(  96.22,   61.07){\circle*{0.8}}
\put(  96.62,   61.38){\circle*{0.8}}
\put(  97.02,   61.68){\circle*{0.8}}
\put(  97.42,   61.98){\circle*{0.8}}
\put(  97.82,   62.28){\circle*{0.8}}
\put(  98.22,   62.58){\circle*{0.8}}
\put(  98.62,   62.89){\circle*{0.8}}
\put(  99.02,   63.19){\circle*{0.8}}
\put(  99.42,   63.49){\circle*{0.8}}
\put(  99.82,   63.80){\circle*{0.8}}

\put(   7.41,    8.56){\circle{1.8}}
\put(  14.82,   12.53){\circle{1.8}}
\put(  22.24,   14.90){\circle{1.8}}
\put(  29.65,   17.44){\circle{1.8}}
\put(  37.06,   19.98){\circle{1.8}}
\put(  44.47,   23.31){\circle{1.8}}
\put(  51.88,   26.16){\circle{1.8}}
\put(  59.30,   29.02){\circle{1.8}}
\put(  66.71,   32.19){\circle{1.8}}
\put(  74.12,   36.15){\circle{1.8}}
\put(  81.53,   40.43){\circle{1.8}}
\put(  88.95,   45.19){\circle{1.8}}
\put(  96.36,   50.74){\circle{1.8}}

\put(   0.24,    0.40){\circle*{0.8}}
\put(   0.49,    0.81){\circle*{0.8}}
\put(   0.77,    1.21){\circle*{0.8}}
\put(   1.07,    1.61){\circle*{0.8}}
\put(   1.39,    2.01){\circle*{0.8}}
\put(   1.74,    2.41){\circle*{0.8}}
\put(   2.12,    2.81){\circle*{0.8}}
\put(   2.53,    3.20){\circle*{0.8}}
\put(   2.93,    3.56){\circle*{0.8}}
\put(   3.33,    3.89){\circle*{0.8}}
\put(   3.74,    4.20){\circle*{0.8}}
\put(   4.14,    4.49){\circle*{0.8}}
\put(   4.54,    4.76){\circle*{0.8}}
\put(   4.95,    5.02){\circle*{0.8}}
\put(   5.35,    5.26){\circle*{0.8}}
\put(   5.75,    5.50){\circle*{0.8}}
\put(   6.16,    5.72){\circle*{0.8}}
\put(   6.56,    5.93){\circle*{0.8}}
\put(   6.96,    6.14){\circle*{0.8}}
\put(   7.37,    6.34){\circle*{0.8}}
\put(   7.77,    6.54){\circle*{0.8}}
\put(   8.17,    6.73){\circle*{0.8}}
\put(   8.58,    6.92){\circle*{0.8}}
\put(   8.98,    7.10){\circle*{0.8}}
\put(   9.38,    7.28){\circle*{0.8}}
\put(   9.79,    7.45){\circle*{0.8}}
\put(  10.19,    7.62){\circle*{0.8}}
\put(  10.59,    7.80){\circle*{0.8}}
\put(  11.00,    7.96){\circle*{0.8}}
\put(  11.40,    8.13){\circle*{0.8}}
\put(  11.80,    8.30){\circle*{0.8}}
\put(  12.21,    8.46){\circle*{0.8}}
\put(  12.61,    8.62){\circle*{0.8}}
\put(  13.01,    8.79){\circle*{0.8}}
\put(  13.42,    8.95){\circle*{0.8}}
\put(  13.82,    9.11){\circle*{0.8}}
\put(  14.22,    9.27){\circle*{0.8}}
\put(  14.63,    9.43){\circle*{0.8}}
\put(  15.03,    9.59){\circle*{0.8}}
\put(  15.43,    9.74){\circle*{0.8}}
\put(  15.84,    9.90){\circle*{0.8}}
\put(  16.24,   10.06){\circle*{0.8}}
\put(  16.64,   10.22){\circle*{0.8}}
\put(  17.05,   10.38){\circle*{0.8}}
\put(  17.45,   10.54){\circle*{0.8}}
\put(  17.85,   10.69){\circle*{0.8}}
\put(  18.26,   10.85){\circle*{0.8}}
\put(  18.66,   11.01){\circle*{0.8}}
\put(  19.06,   11.17){\circle*{0.8}}
\put(  19.47,   11.33){\circle*{0.8}}
\put(  19.87,   11.49){\circle*{0.8}}
\put(  20.27,   11.65){\circle*{0.8}}
\put(  20.68,   11.81){\circle*{0.8}}
\put(  21.08,   11.97){\circle*{0.8}}
\put(  21.48,   12.13){\circle*{0.8}}
\put(  21.89,   12.29){\circle*{0.8}}
\put(  22.29,   12.45){\circle*{0.8}}
\put(  22.69,   12.61){\circle*{0.8}}
\put(  23.10,   12.77){\circle*{0.8}}
\put(  23.50,   12.93){\circle*{0.8}}
\put(  23.90,   13.10){\circle*{0.8}}
\put(  24.31,   13.26){\circle*{0.8}}
\put(  24.71,   13.42){\circle*{0.8}}
\put(  25.11,   13.59){\circle*{0.8}}
\put(  25.52,   13.75){\circle*{0.8}}
\put(  25.92,   13.92){\circle*{0.8}}
\put(  26.32,   14.08){\circle*{0.8}}
\put(  26.73,   14.25){\circle*{0.8}}
\put(  27.13,   14.41){\circle*{0.8}}
\put(  27.53,   14.58){\circle*{0.8}}
\put(  27.94,   14.75){\circle*{0.8}}
\put(  28.34,   14.92){\circle*{0.8}}
\put(  28.74,   15.08){\circle*{0.8}}
\put(  29.15,   15.25){\circle*{0.8}}
\put(  29.55,   15.42){\circle*{0.8}}
\put(  29.95,   15.59){\circle*{0.8}}
\put(  30.36,   15.76){\circle*{0.8}}
\put(  30.76,   15.93){\circle*{0.8}}
\put(  31.16,   16.11){\circle*{0.8}}
\put(  31.57,   16.28){\circle*{0.8}}
\put(  31.97,   16.45){\circle*{0.8}}
\put(  32.37,   16.62){\circle*{0.8}}
\put(  32.78,   16.80){\circle*{0.8}}
\put(  33.18,   16.97){\circle*{0.8}}
\put(  33.58,   17.15){\circle*{0.8}}
\put(  33.99,   17.32){\circle*{0.8}}
\put(  34.39,   17.50){\circle*{0.8}}
\put(  34.79,   17.67){\circle*{0.8}}
\put(  35.20,   17.85){\circle*{0.8}}
\put(  35.60,   18.03){\circle*{0.8}}
\put(  36.00,   18.21){\circle*{0.8}}
\put(  36.41,   18.38){\circle*{0.8}}
\put(  36.81,   18.56){\circle*{0.8}}
\put(  37.21,   18.74){\circle*{0.8}}
\put(  37.62,   18.92){\circle*{0.8}}
\put(  38.02,   19.10){\circle*{0.8}}
\put(  38.42,   19.28){\circle*{0.8}}
\put(  38.83,   19.47){\circle*{0.8}}
\put(  39.23,   19.65){\circle*{0.8}}
\put(  39.63,   19.83){\circle*{0.8}}
\put(  40.04,   20.02){\circle*{0.8}}
\put(  40.44,   20.20){\circle*{0.8}}
\put(  40.84,   20.38){\circle*{0.8}}
\put(  41.25,   20.57){\circle*{0.8}}
\put(  41.65,   20.75){\circle*{0.8}}
\put(  42.05,   20.94){\circle*{0.8}}
\put(  42.46,   21.13){\circle*{0.8}}
\put(  42.86,   21.31){\circle*{0.8}}
\put(  43.26,   21.50){\circle*{0.8}}
\put(  43.67,   21.69){\circle*{0.8}}
\put(  44.07,   21.88){\circle*{0.8}}
\put(  44.47,   22.07){\circle*{0.8}}
\put(  44.88,   22.26){\circle*{0.8}}
\put(  45.28,   22.45){\circle*{0.8}}
\put(  45.68,   22.64){\circle*{0.8}}
\put(  46.09,   22.83){\circle*{0.8}}
\put(  46.49,   23.02){\circle*{0.8}}
\put(  46.89,   23.22){\circle*{0.8}}
\put(  47.30,   23.41){\circle*{0.8}}
\put(  47.70,   23.60){\circle*{0.8}}
\put(  48.10,   23.80){\circle*{0.8}}
\put(  48.51,   23.99){\circle*{0.8}}
\put(  48.91,   24.19){\circle*{0.8}}
\put(  49.31,   24.38){\circle*{0.8}}
\put(  49.72,   24.58){\circle*{0.8}}
\put(  50.12,   24.77){\circle*{0.8}}
\put(  50.52,   24.97){\circle*{0.8}}
\put(  50.92,   25.16){\circle*{0.8}}
\put(  51.32,   25.36){\circle*{0.8}}
\put(  51.72,   25.56){\circle*{0.8}}
\put(  52.12,   25.76){\circle*{0.8}}
\put(  52.52,   25.95){\circle*{0.8}}
\put(  52.92,   26.15){\circle*{0.8}}
\put(  53.32,   26.35){\circle*{0.8}}
\put(  53.72,   26.55){\circle*{0.8}}
\put(  54.12,   26.75){\circle*{0.8}}
\put(  54.52,   26.95){\circle*{0.8}}
\put(  54.92,   27.15){\circle*{0.8}}
\put(  55.32,   27.36){\circle*{0.8}}
\put(  55.72,   27.56){\circle*{0.8}}
\put(  56.12,   27.76){\circle*{0.8}}
\put(  56.52,   27.96){\circle*{0.8}}
\put(  56.92,   28.17){\circle*{0.8}}
\put(  57.32,   28.37){\circle*{0.8}}
\put(  57.72,   28.58){\circle*{0.8}}
\put(  58.12,   28.78){\circle*{0.8}}
\put(  58.52,   28.99){\circle*{0.8}}
\put(  58.92,   29.19){\circle*{0.8}}
\put(  59.32,   29.40){\circle*{0.8}}
\put(  59.72,   29.61){\circle*{0.8}}
\put(  60.12,   29.81){\circle*{0.8}}
\put(  60.52,   30.02){\circle*{0.8}}
\put(  60.92,   30.23){\circle*{0.8}}
\put(  61.32,   30.44){\circle*{0.8}}
\put(  61.72,   30.65){\circle*{0.8}}
\put(  62.12,   30.86){\circle*{0.8}}
\put(  62.52,   31.07){\circle*{0.8}}
\put(  62.92,   31.28){\circle*{0.8}}
\put(  63.32,   31.49){\circle*{0.8}}
\put(  63.72,   31.70){\circle*{0.8}}
\put(  64.12,   31.92){\circle*{0.8}}
\put(  64.52,   32.13){\circle*{0.8}}
\put(  64.92,   32.34){\circle*{0.8}}
\put(  65.32,   32.56){\circle*{0.8}}
\put(  65.72,   32.77){\circle*{0.8}}
\put(  66.12,   32.99){\circle*{0.8}}
\put(  66.52,   33.20){\circle*{0.8}}
\put(  66.92,   33.42){\circle*{0.8}}
\put(  67.32,   33.63){\circle*{0.8}}
\put(  67.72,   33.85){\circle*{0.8}}
\put(  68.12,   34.07){\circle*{0.8}}
\put(  68.52,   34.28){\circle*{0.8}}
\put(  68.92,   34.50){\circle*{0.8}}
\put(  69.32,   34.72){\circle*{0.8}}
\put(  69.72,   34.94){\circle*{0.8}}
\put(  70.12,   35.16){\circle*{0.8}}
\put(  70.52,   35.38){\circle*{0.8}}
\put(  70.92,   35.60){\circle*{0.8}}
\put(  71.32,   35.82){\circle*{0.8}}
\put(  71.72,   36.04){\circle*{0.8}}
\put(  72.12,   36.26){\circle*{0.8}}
\put(  72.52,   36.48){\circle*{0.8}}
\put(  72.92,   36.71){\circle*{0.8}}
\put(  73.32,   36.93){\circle*{0.8}}
\put(  73.72,   37.15){\circle*{0.8}}
\put(  74.12,   37.38){\circle*{0.8}}
\put(  74.52,   37.60){\circle*{0.8}}
\put(  74.92,   37.83){\circle*{0.8}}
\put(  75.32,   38.05){\circle*{0.8}}
\put(  75.72,   38.28){\circle*{0.8}}
\put(  76.12,   38.51){\circle*{0.8}}
\put(  76.52,   38.73){\circle*{0.8}}
\put(  76.92,   38.96){\circle*{0.8}}
\put(  77.32,   39.19){\circle*{0.8}}
\put(  77.72,   39.41){\circle*{0.8}}
\put(  78.12,   39.64){\circle*{0.8}}
\put(  78.52,   39.87){\circle*{0.8}}
\put(  78.92,   40.10){\circle*{0.8}}
\put(  79.32,   40.33){\circle*{0.8}}
\put(  79.72,   40.56){\circle*{0.8}}
\put(  80.12,   40.79){\circle*{0.8}}
\put(  80.52,   41.02){\circle*{0.8}}
\put(  80.92,   41.26){\circle*{0.8}}
\put(  81.32,   41.49){\circle*{0.8}}
\put(  81.72,   41.72){\circle*{0.8}}
\put(  82.12,   41.95){\circle*{0.8}}
\put(  82.52,   42.19){\circle*{0.8}}
\put(  82.92,   42.42){\circle*{0.8}}
\put(  83.32,   42.65){\circle*{0.8}}
\put(  83.72,   42.89){\circle*{0.8}}
\put(  84.12,   43.12){\circle*{0.8}}
\put(  84.52,   43.36){\circle*{0.8}}
\put(  84.92,   43.60){\circle*{0.8}}
\put(  85.32,   43.83){\circle*{0.8}}
\put(  85.72,   44.07){\circle*{0.8}}
\put(  86.12,   44.31){\circle*{0.8}}
\put(  86.52,   44.54){\circle*{0.8}}
\put(  86.92,   44.78){\circle*{0.8}}
\put(  87.32,   45.02){\circle*{0.8}}
\put(  87.72,   45.26){\circle*{0.8}}
\put(  88.12,   45.50){\circle*{0.8}}
\put(  88.52,   45.74){\circle*{0.8}}
\put(  88.92,   45.98){\circle*{0.8}}
\put(  89.32,   46.22){\circle*{0.8}}
\put(  89.72,   46.46){\circle*{0.8}}
\put(  90.12,   46.70){\circle*{0.8}}
\put(  90.52,   46.94){\circle*{0.8}}
\put(  90.92,   47.19){\circle*{0.8}}
\put(  91.32,   47.43){\circle*{0.8}}
\put(  91.72,   47.67){\circle*{0.8}}
\put(  92.12,   47.92){\circle*{0.8}}
\put(  92.52,   48.16){\circle*{0.8}}
\put(  92.92,   48.40){\circle*{0.8}}
\put(  93.32,   48.65){\circle*{0.8}}
\put(  93.72,   48.89){\circle*{0.8}}
\put(  94.12,   49.14){\circle*{0.8}}
\put(  94.52,   49.39){\circle*{0.8}}
\put(  94.92,   49.63){\circle*{0.8}}
\put(  95.32,   49.88){\circle*{0.8}}
\put(  95.72,   50.13){\circle*{0.8}}
\put(  96.12,   50.37){\circle*{0.8}}
\put(  96.52,   50.62){\circle*{0.8}}
\put(  96.92,   50.87){\circle*{0.8}}
\put(  97.32,   51.12){\circle*{0.8}}
\put(  97.72,   51.37){\circle*{0.8}}
\put(  98.12,   51.62){\circle*{0.8}}
\put(  98.52,   51.87){\circle*{0.8}}
\put(  98.92,   52.12){\circle*{0.8}}
\put(  99.32,   52.37){\circle*{0.8}}
\put(  99.72,   52.62){\circle*{0.8}}

\put(   7.41,    5.87){\circle{1.8}}
\put(  14.82,    7.36){\circle{1.8}}
\put(  22.24,    9.42){\circle{1.8}}
\put(  29.65,   11.48){\circle{1.8}}
\put(  37.06,   13.90){\circle{1.8}}
\put(  44.47,   16.65){\circle{1.8}}
\put(  51.88,   19.03){\circle{1.8}}
\put(  59.30,   20.93){\circle{1.8}}
\put(  66.71,   22.99){\circle{1.8}}
\put(  74.12,   25.53){\circle{1.8}}
\put(  81.53,   28.54){\circle{1.8}}
\put(  88.95,   31.08){\circle{1.8}}
\put(  96.36,   34.88){\circle{1.8}}

\put(   0.34,    0.40){\circle*{0.8}}
\put(   0.72,    0.80){\circle*{0.8}}
\put(   1.12,    1.19){\circle*{0.8}}
\put(   1.53,    1.53){\circle*{0.8}}
\put(   1.93,    1.85){\circle*{0.8}}
\put(   2.33,    2.13){\circle*{0.8}}
\put(   2.74,    2.40){\circle*{0.8}}
\put(   3.14,    2.64){\circle*{0.8}}
\put(   3.54,    2.86){\circle*{0.8}}
\put(   3.95,    3.07){\circle*{0.8}}
\put(   4.35,    3.27){\circle*{0.8}}
\put(   4.75,    3.46){\circle*{0.8}}
\put(   5.16,    3.64){\circle*{0.8}}
\put(   5.56,    3.80){\circle*{0.8}}
\put(   5.96,    3.96){\circle*{0.8}}
\put(   6.37,    4.12){\circle*{0.8}}
\put(   6.77,    4.27){\circle*{0.8}}
\put(   7.17,    4.41){\circle*{0.8}}
\put(   7.58,    4.55){\circle*{0.8}}
\put(   7.98,    4.69){\circle*{0.8}}
\put(   8.38,    4.82){\circle*{0.8}}
\put(   8.79,    4.95){\circle*{0.8}}
\put(   9.19,    5.08){\circle*{0.8}}
\put(   9.59,    5.20){\circle*{0.8}}
\put(  10.00,    5.33){\circle*{0.8}}
\put(  10.40,    5.45){\circle*{0.8}}
\put(  10.80,    5.57){\circle*{0.8}}
\put(  11.21,    5.69){\circle*{0.8}}
\put(  11.61,    5.80){\circle*{0.8}}
\put(  12.01,    5.92){\circle*{0.8}}
\put(  12.42,    6.04){\circle*{0.8}}
\put(  12.82,    6.15){\circle*{0.8}}
\put(  13.22,    6.26){\circle*{0.8}}
\put(  13.63,    6.38){\circle*{0.8}}
\put(  14.03,    6.49){\circle*{0.8}}
\put(  14.43,    6.60){\circle*{0.8}}
\put(  14.84,    6.72){\circle*{0.8}}
\put(  15.24,    6.83){\circle*{0.8}}
\put(  15.64,    6.94){\circle*{0.8}}
\put(  16.05,    7.05){\circle*{0.8}}
\put(  16.45,    7.16){\circle*{0.8}}
\put(  16.85,    7.28){\circle*{0.8}}
\put(  17.26,    7.39){\circle*{0.8}}
\put(  17.66,    7.50){\circle*{0.8}}
\put(  18.06,    7.61){\circle*{0.8}}
\put(  18.47,    7.72){\circle*{0.8}}
\put(  18.87,    7.83){\circle*{0.8}}
\put(  19.27,    7.95){\circle*{0.8}}
\put(  19.68,    8.06){\circle*{0.8}}
\put(  20.08,    8.17){\circle*{0.8}}
\put(  20.48,    8.28){\circle*{0.8}}
\put(  20.89,    8.40){\circle*{0.8}}
\put(  21.29,    8.51){\circle*{0.8}}
\put(  21.69,    8.62){\circle*{0.8}}
\put(  22.10,    8.74){\circle*{0.8}}
\put(  22.50,    8.85){\circle*{0.8}}
\put(  22.90,    8.96){\circle*{0.8}}
\put(  23.31,    9.08){\circle*{0.8}}
\put(  23.71,    9.19){\circle*{0.8}}
\put(  24.11,    9.31){\circle*{0.8}}
\put(  24.52,    9.42){\circle*{0.8}}
\put(  24.92,    9.54){\circle*{0.8}}
\put(  25.32,    9.66){\circle*{0.8}}
\put(  25.73,    9.77){\circle*{0.8}}
\put(  26.13,    9.89){\circle*{0.8}}
\put(  26.53,   10.01){\circle*{0.8}}
\put(  26.94,   10.12){\circle*{0.8}}
\put(  27.34,   10.24){\circle*{0.8}}
\put(  27.74,   10.36){\circle*{0.8}}
\put(  28.15,   10.48){\circle*{0.8}}
\put(  28.55,   10.60){\circle*{0.8}}
\put(  28.95,   10.71){\circle*{0.8}}
\put(  29.36,   10.83){\circle*{0.8}}
\put(  29.76,   10.95){\circle*{0.8}}
\put(  30.16,   11.07){\circle*{0.8}}
\put(  30.57,   11.20){\circle*{0.8}}
\put(  30.97,   11.32){\circle*{0.8}}
\put(  31.37,   11.44){\circle*{0.8}}
\put(  31.78,   11.56){\circle*{0.8}}
\put(  32.18,   11.68){\circle*{0.8}}
\put(  32.58,   11.80){\circle*{0.8}}
\put(  32.99,   11.93){\circle*{0.8}}
\put(  33.39,   12.05){\circle*{0.8}}
\put(  33.79,   12.17){\circle*{0.8}}
\put(  34.20,   12.30){\circle*{0.8}}
\put(  34.60,   12.42){\circle*{0.8}}
\put(  35.00,   12.55){\circle*{0.8}}
\put(  35.41,   12.67){\circle*{0.8}}
\put(  35.81,   12.80){\circle*{0.8}}
\put(  36.21,   12.92){\circle*{0.8}}
\put(  36.62,   13.05){\circle*{0.8}}
\put(  37.02,   13.18){\circle*{0.8}}
\put(  37.42,   13.30){\circle*{0.8}}
\put(  37.83,   13.43){\circle*{0.8}}
\put(  38.23,   13.56){\circle*{0.8}}
\put(  38.63,   13.69){\circle*{0.8}}
\put(  39.04,   13.81){\circle*{0.8}}
\put(  39.44,   13.94){\circle*{0.8}}
\put(  39.84,   14.07){\circle*{0.8}}
\put(  40.25,   14.20){\circle*{0.8}}
\put(  40.65,   14.33){\circle*{0.8}}
\put(  41.05,   14.46){\circle*{0.8}}
\put(  41.46,   14.59){\circle*{0.8}}
\put(  41.86,   14.73){\circle*{0.8}}
\put(  42.26,   14.86){\circle*{0.8}}
\put(  42.67,   14.99){\circle*{0.8}}
\put(  43.07,   15.12){\circle*{0.8}}
\put(  43.47,   15.25){\circle*{0.8}}
\put(  43.88,   15.39){\circle*{0.8}}
\put(  44.28,   15.52){\circle*{0.8}}
\put(  44.68,   15.66){\circle*{0.8}}
\put(  45.09,   15.79){\circle*{0.8}}
\put(  45.49,   15.92){\circle*{0.8}}
\put(  45.89,   16.06){\circle*{0.8}}
\put(  46.30,   16.19){\circle*{0.8}}
\put(  46.70,   16.33){\circle*{0.8}}
\put(  47.10,   16.47){\circle*{0.8}}
\put(  47.51,   16.60){\circle*{0.8}}
\put(  47.91,   16.74){\circle*{0.8}}
\put(  48.31,   16.88){\circle*{0.8}}
\put(  48.72,   17.02){\circle*{0.8}}
\put(  49.12,   17.15){\circle*{0.8}}
\put(  49.52,   17.29){\circle*{0.8}}
\put(  49.93,   17.43){\circle*{0.8}}
\put(  50.33,   17.57){\circle*{0.8}}
\put(  50.73,   17.71){\circle*{0.8}}
\put(  51.13,   17.85){\circle*{0.8}}
\put(  51.53,   17.98){\circle*{0.8}}
\put(  51.93,   18.12){\circle*{0.8}}
\put(  52.33,   18.26){\circle*{0.8}}
\put(  52.73,   18.40){\circle*{0.8}}
\put(  53.13,   18.54){\circle*{0.8}}
\put(  53.53,   18.68){\circle*{0.8}}
\put(  53.93,   18.83){\circle*{0.8}}
\put(  54.33,   18.97){\circle*{0.8}}
\put(  54.73,   19.11){\circle*{0.8}}
\put(  55.13,   19.25){\circle*{0.8}}
\put(  55.53,   19.39){\circle*{0.8}}
\put(  55.93,   19.54){\circle*{0.8}}
\put(  56.33,   19.68){\circle*{0.8}}
\put(  56.73,   19.82){\circle*{0.8}}
\put(  57.13,   19.97){\circle*{0.8}}
\put(  57.53,   20.11){\circle*{0.8}}
\put(  57.93,   20.26){\circle*{0.8}}
\put(  58.33,   20.40){\circle*{0.8}}
\put(  58.73,   20.55){\circle*{0.8}}
\put(  59.13,   20.69){\circle*{0.8}}
\put(  59.53,   20.84){\circle*{0.8}}
\put(  59.93,   20.99){\circle*{0.8}}
\put(  60.33,   21.13){\circle*{0.8}}
\put(  60.73,   21.28){\circle*{0.8}}
\put(  61.13,   21.43){\circle*{0.8}}
\put(  61.53,   21.58){\circle*{0.8}}
\put(  61.93,   21.72){\circle*{0.8}}
\put(  62.33,   21.87){\circle*{0.8}}
\put(  62.73,   22.02){\circle*{0.8}}
\put(  63.13,   22.17){\circle*{0.8}}
\put(  63.53,   22.32){\circle*{0.8}}
\put(  63.93,   22.47){\circle*{0.8}}
\put(  64.33,   22.62){\circle*{0.8}}
\put(  64.73,   22.77){\circle*{0.8}}
\put(  65.13,   22.92){\circle*{0.8}}
\put(  65.53,   23.07){\circle*{0.8}}
\put(  65.93,   23.22){\circle*{0.8}}
\put(  66.33,   23.38){\circle*{0.8}}
\put(  66.73,   23.53){\circle*{0.8}}
\put(  67.13,   23.68){\circle*{0.8}}
\put(  67.53,   23.83){\circle*{0.8}}
\put(  67.93,   23.99){\circle*{0.8}}
\put(  68.33,   24.14){\circle*{0.8}}
\put(  68.73,   24.29){\circle*{0.8}}
\put(  69.13,   24.45){\circle*{0.8}}
\put(  69.53,   24.60){\circle*{0.8}}
\put(  69.93,   24.76){\circle*{0.8}}
\put(  70.33,   24.91){\circle*{0.8}}
\put(  70.73,   25.07){\circle*{0.8}}
\put(  71.13,   25.22){\circle*{0.8}}
\put(  71.53,   25.38){\circle*{0.8}}
\put(  71.93,   25.54){\circle*{0.8}}
\put(  72.33,   25.69){\circle*{0.8}}
\put(  72.73,   25.85){\circle*{0.8}}
\put(  73.13,   26.01){\circle*{0.8}}
\put(  73.53,   26.16){\circle*{0.8}}
\put(  73.93,   26.32){\circle*{0.8}}
\put(  74.33,   26.48){\circle*{0.8}}
\put(  74.73,   26.64){\circle*{0.8}}
\put(  75.13,   26.80){\circle*{0.8}}
\put(  75.53,   26.96){\circle*{0.8}}
\put(  75.93,   27.12){\circle*{0.8}}
\put(  76.33,   27.28){\circle*{0.8}}
\put(  76.73,   27.44){\circle*{0.8}}
\put(  77.13,   27.60){\circle*{0.8}}
\put(  77.53,   27.76){\circle*{0.8}}
\put(  77.93,   27.92){\circle*{0.8}}
\put(  78.33,   28.08){\circle*{0.8}}
\put(  78.73,   28.24){\circle*{0.8}}
\put(  79.13,   28.41){\circle*{0.8}}
\put(  79.53,   28.57){\circle*{0.8}}
\put(  79.93,   28.73){\circle*{0.8}}
\put(  80.33,   28.89){\circle*{0.8}}
\put(  80.73,   29.06){\circle*{0.8}}
\put(  81.13,   29.22){\circle*{0.8}}
\put(  81.53,   29.39){\circle*{0.8}}
\put(  81.93,   29.55){\circle*{0.8}}
\put(  82.33,   29.71){\circle*{0.8}}
\put(  82.73,   29.88){\circle*{0.8}}
\put(  83.13,   30.05){\circle*{0.8}}
\put(  83.53,   30.21){\circle*{0.8}}
\put(  83.93,   30.38){\circle*{0.8}}
\put(  84.33,   30.54){\circle*{0.8}}
\put(  84.73,   30.71){\circle*{0.8}}
\put(  85.13,   30.88){\circle*{0.8}}
\put(  85.53,   31.04){\circle*{0.8}}
\put(  85.93,   31.21){\circle*{0.8}}
\put(  86.33,   31.38){\circle*{0.8}}
\put(  86.73,   31.55){\circle*{0.8}}
\put(  87.13,   31.71){\circle*{0.8}}
\put(  87.53,   31.88){\circle*{0.8}}
\put(  87.93,   32.05){\circle*{0.8}}
\put(  88.33,   32.22){\circle*{0.8}}
\put(  88.73,   32.39){\circle*{0.8}}
\put(  89.13,   32.56){\circle*{0.8}}
\put(  89.53,   32.73){\circle*{0.8}}
\put(  89.93,   32.90){\circle*{0.8}}
\put(  90.33,   33.07){\circle*{0.8}}
\put(  90.73,   33.24){\circle*{0.8}}
\put(  91.13,   33.41){\circle*{0.8}}
\put(  91.53,   33.59){\circle*{0.8}}
\put(  91.93,   33.76){\circle*{0.8}}
\put(  92.33,   33.93){\circle*{0.8}}
\put(  92.73,   34.10){\circle*{0.8}}
\put(  93.13,   34.28){\circle*{0.8}}
\put(  93.53,   34.45){\circle*{0.8}}
\put(  93.93,   34.62){\circle*{0.8}}
\put(  94.33,   34.80){\circle*{0.8}}
\put(  94.73,   34.97){\circle*{0.8}}
\put(  95.13,   35.14){\circle*{0.8}}
\put(  95.53,   35.32){\circle*{0.8}}
\put(  95.93,   35.49){\circle*{0.8}}
\put(  96.33,   35.67){\circle*{0.8}}
\put(  96.73,   35.84){\circle*{0.8}}
\put(  97.13,   36.02){\circle*{0.8}}
\put(  97.53,   36.20){\circle*{0.8}}
\put(  97.93,   36.37){\circle*{0.8}}
\put(  98.33,   36.55){\circle*{0.8}}
\put(  98.73,   36.72){\circle*{0.8}}
\put(  99.13,   36.90){\circle*{0.8}}
\put(  99.53,   37.08){\circle*{0.8}}
\put(  99.93,   37.26){\circle*{0.8}}

\put(   7.41,    2.65){\circle{1.8}}
\put(  14.82,    4.39){\circle{1.8}}
\put(  22.24,    5.18){\circle{1.8}}
\put(  29.65,    6.45){\circle{1.8}}
\put(  37.06,    6.93){\circle{1.8}}
\put(  44.47,    8.06){\circle{1.8}}
\put(  51.88,    9.17){\circle{1.8}}
\put(  59.30,   10.31){\circle{1.8}}
\put(  66.71,   11.10){\circle{1.8}}
\put(  74.12,   11.89){\circle{1.8}}
\put(  81.53,   13.16){\circle{1.8}}
\put(  88.95,   13.95){\circle{1.8}}
\put(  96.36,   15.06){\circle{1.8}}

\put(   0.40,    0.22){\circle*{0.8}}
\put(   0.81,    0.42){\circle*{0.8}}
\put(   1.21,    0.60){\circle*{0.8}}
\put(   1.61,    0.76){\circle*{0.8}}
\put(   2.02,    0.90){\circle*{0.8}}
\put(   2.42,    1.03){\circle*{0.8}}
\put(   2.82,    1.15){\circle*{0.8}}
\put(   3.23,    1.27){\circle*{0.8}}
\put(   3.63,    1.37){\circle*{0.8}}
\put(   4.03,    1.47){\circle*{0.8}}
\put(   4.44,    1.56){\circle*{0.8}}
\put(   4.84,    1.65){\circle*{0.8}}
\put(   5.24,    1.73){\circle*{0.8}}
\put(   5.65,    1.81){\circle*{0.8}}
\put(   6.05,    1.88){\circle*{0.8}}
\put(   6.45,    1.95){\circle*{0.8}}
\put(   6.86,    2.02){\circle*{0.8}}
\put(   7.26,    2.09){\circle*{0.8}}
\put(   7.66,    2.16){\circle*{0.8}}
\put(   8.07,    2.22){\circle*{0.8}}
\put(   8.47,    2.28){\circle*{0.8}}
\put(   8.87,    2.34){\circle*{0.8}}
\put(   9.28,    2.40){\circle*{0.8}}
\put(   9.68,    2.46){\circle*{0.8}}
\put(  10.08,    2.52){\circle*{0.8}}
\put(  10.49,    2.58){\circle*{0.8}}
\put(  10.89,    2.63){\circle*{0.8}}
\put(  11.29,    2.69){\circle*{0.8}}
\put(  11.70,    2.74){\circle*{0.8}}
\put(  12.10,    2.80){\circle*{0.8}}
\put(  12.50,    2.85){\circle*{0.8}}
\put(  12.91,    2.91){\circle*{0.8}}
\put(  13.31,    2.96){\circle*{0.8}}
\put(  13.71,    3.01){\circle*{0.8}}
\put(  14.12,    3.07){\circle*{0.8}}
\put(  14.52,    3.12){\circle*{0.8}}
\put(  14.92,    3.17){\circle*{0.8}}
\put(  15.33,    3.23){\circle*{0.8}}
\put(  15.73,    3.28){\circle*{0.8}}
\put(  16.13,    3.33){\circle*{0.8}}
\put(  16.54,    3.38){\circle*{0.8}}
\put(  16.94,    3.44){\circle*{0.8}}
\put(  17.34,    3.49){\circle*{0.8}}
\put(  17.75,    3.54){\circle*{0.8}}
\put(  18.15,    3.59){\circle*{0.8}}
\put(  18.55,    3.65){\circle*{0.8}}
\put(  18.96,    3.70){\circle*{0.8}}
\put(  19.36,    3.75){\circle*{0.8}}
\put(  19.76,    3.81){\circle*{0.8}}
\put(  20.17,    3.86){\circle*{0.8}}
\put(  20.57,    3.91){\circle*{0.8}}
\put(  20.97,    3.96){\circle*{0.8}}
\put(  21.38,    4.02){\circle*{0.8}}
\put(  21.78,    4.07){\circle*{0.8}}
\put(  22.18,    4.12){\circle*{0.8}}
\put(  22.59,    4.18){\circle*{0.8}}
\put(  22.99,    4.23){\circle*{0.8}}
\put(  23.39,    4.29){\circle*{0.8}}
\put(  23.80,    4.34){\circle*{0.8}}
\put(  24.20,    4.39){\circle*{0.8}}
\put(  24.60,    4.45){\circle*{0.8}}
\put(  25.01,    4.50){\circle*{0.8}}
\put(  25.41,    4.56){\circle*{0.8}}
\put(  25.81,    4.61){\circle*{0.8}}
\put(  26.22,    4.67){\circle*{0.8}}
\put(  26.62,    4.72){\circle*{0.8}}
\put(  27.02,    4.78){\circle*{0.8}}
\put(  27.43,    4.83){\circle*{0.8}}
\put(  27.83,    4.89){\circle*{0.8}}
\put(  28.23,    4.94){\circle*{0.8}}
\put(  28.64,    5.00){\circle*{0.8}}
\put(  29.04,    5.06){\circle*{0.8}}
\put(  29.44,    5.11){\circle*{0.8}}
\put(  29.85,    5.17){\circle*{0.8}}
\put(  30.25,    5.23){\circle*{0.8}}
\put(  30.65,    5.28){\circle*{0.8}}
\put(  31.06,    5.34){\circle*{0.8}}
\put(  31.46,    5.40){\circle*{0.8}}
\put(  31.86,    5.45){\circle*{0.8}}
\put(  32.27,    5.51){\circle*{0.8}}
\put(  32.67,    5.57){\circle*{0.8}}
\put(  33.07,    5.63){\circle*{0.8}}
\put(  33.48,    5.69){\circle*{0.8}}
\put(  33.88,    5.74){\circle*{0.8}}
\put(  34.28,    5.80){\circle*{0.8}}
\put(  34.69,    5.86){\circle*{0.8}}
\put(  35.09,    5.92){\circle*{0.8}}
\put(  35.49,    5.98){\circle*{0.8}}
\put(  35.90,    6.04){\circle*{0.8}}
\put(  36.30,    6.10){\circle*{0.8}}
\put(  36.70,    6.16){\circle*{0.8}}
\put(  37.11,    6.22){\circle*{0.8}}
\put(  37.51,    6.28){\circle*{0.8}}
\put(  37.91,    6.34){\circle*{0.8}}
\put(  38.32,    6.40){\circle*{0.8}}
\put(  38.72,    6.46){\circle*{0.8}}
\put(  39.12,    6.52){\circle*{0.8}}
\put(  39.53,    6.58){\circle*{0.8}}
\put(  39.93,    6.64){\circle*{0.8}}
\put(  40.33,    6.70){\circle*{0.8}}
\put(  40.74,    6.76){\circle*{0.8}}
\put(  41.14,    6.82){\circle*{0.8}}
\put(  41.54,    6.88){\circle*{0.8}}
\put(  41.95,    6.95){\circle*{0.8}}
\put(  42.35,    7.01){\circle*{0.8}}
\put(  42.75,    7.07){\circle*{0.8}}
\put(  43.16,    7.13){\circle*{0.8}}
\put(  43.56,    7.20){\circle*{0.8}}
\put(  43.96,    7.26){\circle*{0.8}}
\put(  44.37,    7.32){\circle*{0.8}}
\put(  44.77,    7.38){\circle*{0.8}}
\put(  45.17,    7.45){\circle*{0.8}}
\put(  45.58,    7.51){\circle*{0.8}}
\put(  45.98,    7.57){\circle*{0.8}}
\put(  46.38,    7.64){\circle*{0.8}}
\put(  46.79,    7.70){\circle*{0.8}}
\put(  47.19,    7.77){\circle*{0.8}}
\put(  47.59,    7.83){\circle*{0.8}}
\put(  48.00,    7.89){\circle*{0.8}}
\put(  48.40,    7.96){\circle*{0.8}}
\put(  48.80,    8.02){\circle*{0.8}}
\put(  49.21,    8.09){\circle*{0.8}}
\put(  49.61,    8.15){\circle*{0.8}}
\put(  50.01,    8.22){\circle*{0.8}}
\put(  50.41,    8.28){\circle*{0.8}}
\put(  50.81,    8.35){\circle*{0.8}}
\put(  51.21,    8.42){\circle*{0.8}}
\put(  51.61,    8.48){\circle*{0.8}}
\put(  52.01,    8.55){\circle*{0.8}}
\put(  52.41,    8.61){\circle*{0.8}}
\put(  52.81,    8.68){\circle*{0.8}}
\put(  53.21,    8.74){\circle*{0.8}}
\put(  53.61,    8.81){\circle*{0.8}}
\put(  54.01,    8.88){\circle*{0.8}}
\put(  54.41,    8.94){\circle*{0.8}}
\put(  54.81,    9.01){\circle*{0.8}}
\put(  55.21,    9.08){\circle*{0.8}}
\put(  55.61,    9.14){\circle*{0.8}}
\put(  56.01,    9.21){\circle*{0.8}}
\put(  56.41,    9.28){\circle*{0.8}}
\put(  56.81,    9.35){\circle*{0.8}}
\put(  57.21,    9.42){\circle*{0.8}}
\put(  57.61,    9.48){\circle*{0.8}}
\put(  58.01,    9.55){\circle*{0.8}}
\put(  58.41,    9.62){\circle*{0.8}}
\put(  58.81,    9.69){\circle*{0.8}}
\put(  59.21,    9.76){\circle*{0.8}}
\put(  59.61,    9.83){\circle*{0.8}}
\put(  60.01,    9.89){\circle*{0.8}}
\put(  60.41,    9.96){\circle*{0.8}}
\put(  60.81,   10.03){\circle*{0.8}}
\put(  61.21,   10.10){\circle*{0.8}}
\put(  61.61,   10.17){\circle*{0.8}}
\put(  62.01,   10.24){\circle*{0.8}}
\put(  62.41,   10.31){\circle*{0.8}}
\put(  62.81,   10.38){\circle*{0.8}}
\put(  63.21,   10.45){\circle*{0.8}}
\put(  63.61,   10.52){\circle*{0.8}}
\put(  64.01,   10.59){\circle*{0.8}}
\put(  64.41,   10.66){\circle*{0.8}}
\put(  64.81,   10.73){\circle*{0.8}}
\put(  65.21,   10.81){\circle*{0.8}}
\put(  65.61,   10.88){\circle*{0.8}}
\put(  66.01,   10.95){\circle*{0.8}}
\put(  66.41,   11.02){\circle*{0.8}}
\put(  66.81,   11.09){\circle*{0.8}}
\put(  67.21,   11.16){\circle*{0.8}}
\put(  67.61,   11.24){\circle*{0.8}}
\put(  68.01,   11.31){\circle*{0.8}}
\put(  68.41,   11.38){\circle*{0.8}}
\put(  68.81,   11.45){\circle*{0.8}}
\put(  69.21,   11.53){\circle*{0.8}}
\put(  69.61,   11.60){\circle*{0.8}}
\put(  70.01,   11.67){\circle*{0.8}}
\put(  70.41,   11.74){\circle*{0.8}}
\put(  70.81,   11.82){\circle*{0.8}}
\put(  71.21,   11.89){\circle*{0.8}}
\put(  71.61,   11.96){\circle*{0.8}}
\put(  72.01,   12.04){\circle*{0.8}}
\put(  72.41,   12.11){\circle*{0.8}}
\put(  72.81,   12.19){\circle*{0.8}}
\put(  73.21,   12.26){\circle*{0.8}}
\put(  73.61,   12.33){\circle*{0.8}}
\put(  74.01,   12.41){\circle*{0.8}}
\put(  74.41,   12.48){\circle*{0.8}}
\put(  74.81,   12.56){\circle*{0.8}}
\put(  75.21,   12.63){\circle*{0.8}}
\put(  75.61,   12.71){\circle*{0.8}}
\put(  76.01,   12.78){\circle*{0.8}}
\put(  76.41,   12.86){\circle*{0.8}}
\put(  76.81,   12.93){\circle*{0.8}}
\put(  77.21,   13.01){\circle*{0.8}}
\put(  77.61,   13.08){\circle*{0.8}}
\put(  78.01,   13.16){\circle*{0.8}}
\put(  78.41,   13.24){\circle*{0.8}}
\put(  78.81,   13.31){\circle*{0.8}}
\put(  79.21,   13.39){\circle*{0.8}}
\put(  79.61,   13.47){\circle*{0.8}}
\put(  80.01,   13.54){\circle*{0.8}}
\put(  80.41,   13.62){\circle*{0.8}}
\put(  80.81,   13.70){\circle*{0.8}}
\put(  81.21,   13.77){\circle*{0.8}}
\put(  81.61,   13.85){\circle*{0.8}}
\put(  82.01,   13.93){\circle*{0.8}}
\put(  82.41,   14.01){\circle*{0.8}}
\put(  82.81,   14.08){\circle*{0.8}}
\put(  83.21,   14.16){\circle*{0.8}}
\put(  83.61,   14.24){\circle*{0.8}}
\put(  84.01,   14.32){\circle*{0.8}}
\put(  84.41,   14.40){\circle*{0.8}}
\put(  84.81,   14.47){\circle*{0.8}}
\put(  85.21,   14.55){\circle*{0.8}}
\put(  85.61,   14.63){\circle*{0.8}}
\put(  86.01,   14.71){\circle*{0.8}}
\put(  86.41,   14.79){\circle*{0.8}}
\put(  86.81,   14.87){\circle*{0.8}}
\put(  87.21,   14.95){\circle*{0.8}}
\put(  87.61,   15.03){\circle*{0.8}}
\put(  88.01,   15.11){\circle*{0.8}}
\put(  88.41,   15.19){\circle*{0.8}}
\put(  88.81,   15.27){\circle*{0.8}}
\put(  89.21,   15.35){\circle*{0.8}}
\put(  89.61,   15.43){\circle*{0.8}}
\put(  90.01,   15.51){\circle*{0.8}}
\put(  90.41,   15.59){\circle*{0.8}}
\put(  90.81,   15.67){\circle*{0.8}}
\put(  91.21,   15.75){\circle*{0.8}}
\put(  91.61,   15.83){\circle*{0.8}}
\put(  92.01,   15.91){\circle*{0.8}}
\put(  92.41,   15.99){\circle*{0.8}}
\put(  92.81,   16.07){\circle*{0.8}}
\put(  93.21,   16.15){\circle*{0.8}}
\put(  93.61,   16.24){\circle*{0.8}}
\put(  94.01,   16.32){\circle*{0.8}}
\put(  94.41,   16.40){\circle*{0.8}}
\put(  94.81,   16.48){\circle*{0.8}}
\put(  95.21,   16.56){\circle*{0.8}}
\put(  95.61,   16.64){\circle*{0.8}}
\put(  96.01,   16.73){\circle*{0.8}}
\put(  96.41,   16.81){\circle*{0.8}}
\put(  96.81,   16.89){\circle*{0.8}}
\put(  97.21,   16.97){\circle*{0.8}}
\put(  97.61,   17.06){\circle*{0.8}}
\put(  98.01,   17.14){\circle*{0.8}}
\put(  98.41,   17.22){\circle*{0.8}}
\put(  98.81,   17.31){\circle*{0.8}}
\put(  99.21,   17.39){\circle*{0.8}}
\put(  99.61,   17.47){\circle*{0.8}}

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(12.5,0)(12.5,0){7}{\line(0,1){2}}
\multiput(0,20)(0,20){4}{\line(1,0){2}}
\put(0,-9){0.0}
\put(94,-9){4.0}
\put(50,-9){$\phi$\hspace*{3 mm} phr}
\put(-10,0){0.0}
\put(-10,96){0.5}
\put(-10,70){$\mu_{1}$}
\put(-13,60){MPa}

\put(  25.00,   16.33){\circle{1.8}}
\put(  37.50,   34.69){\circle{1.8}}
\put(  50.00,   49.12){\circle{1.8}}
\put(  62.50,   59.48){\circle{1.8}}
\put(  75.00,   73.70){\circle{1.8}}
\put(  87.50,   87.37){\circle{1.8}}
\put( 100.00,   93.43){\circle{1.8}}

\put(   0.33,    0.32){\circle*{0.8}}
\put(   0.67,    0.64){\circle*{0.8}}
\put(   1.00,    0.96){\circle*{0.8}}
\put(   1.33,    1.28){\circle*{0.8}}
\put(   1.67,    1.60){\circle*{0.8}}
\put(   2.00,    1.92){\circle*{0.8}}
\put(   2.33,    2.24){\circle*{0.8}}
\put(   2.67,    2.56){\circle*{0.8}}
\put(   3.00,    2.88){\circle*{0.8}}
\put(   3.33,    3.19){\circle*{0.8}}
\put(   3.67,    3.51){\circle*{0.8}}
\put(   4.00,    3.83){\circle*{0.8}}
\put(   4.33,    4.15){\circle*{0.8}}
\put(   4.67,    4.47){\circle*{0.8}}
\put(   5.00,    4.79){\circle*{0.8}}
\put(   5.33,    5.11){\circle*{0.8}}
\put(   5.67,    5.43){\circle*{0.8}}
\put(   6.00,    5.75){\circle*{0.8}}
\put(   6.33,    6.07){\circle*{0.8}}
\put(   6.67,    6.39){\circle*{0.8}}
\put(   7.00,    6.71){\circle*{0.8}}
\put(   7.33,    7.03){\circle*{0.8}}
\put(   7.67,    7.35){\circle*{0.8}}
\put(   8.00,    7.67){\circle*{0.8}}
\put(   8.33,    7.99){\circle*{0.8}}
\put(   8.67,    8.31){\circle*{0.8}}
\put(   9.00,    8.63){\circle*{0.8}}
\put(   9.33,    8.94){\circle*{0.8}}
\put(   9.67,    9.26){\circle*{0.8}}
\put(  10.00,    9.58){\circle*{0.8}}
\put(  10.33,    9.90){\circle*{0.8}}
\put(  10.67,   10.22){\circle*{0.8}}
\put(  11.00,   10.54){\circle*{0.8}}
\put(  11.33,   10.86){\circle*{0.8}}
\put(  11.67,   11.18){\circle*{0.8}}
\put(  12.00,   11.50){\circle*{0.8}}
\put(  12.33,   11.82){\circle*{0.8}}
\put(  12.67,   12.14){\circle*{0.8}}
\put(  13.00,   12.46){\circle*{0.8}}
\put(  13.33,   12.78){\circle*{0.8}}
\put(  13.67,   13.10){\circle*{0.8}}
\put(  14.00,   13.42){\circle*{0.8}}
\put(  14.33,   13.74){\circle*{0.8}}
\put(  14.67,   14.06){\circle*{0.8}}
\put(  15.00,   14.38){\circle*{0.8}}
\put(  15.33,   14.69){\circle*{0.8}}
\put(  15.67,   15.01){\circle*{0.8}}
\put(  16.00,   15.33){\circle*{0.8}}
\put(  16.33,   15.65){\circle*{0.8}}
\put(  16.67,   15.97){\circle*{0.8}}
\put(  17.00,   16.29){\circle*{0.8}}
\put(  17.33,   16.61){\circle*{0.8}}
\put(  17.67,   16.93){\circle*{0.8}}
\put(  18.00,   17.25){\circle*{0.8}}
\put(  18.33,   17.57){\circle*{0.8}}
\put(  18.67,   17.89){\circle*{0.8}}
\put(  19.00,   18.21){\circle*{0.8}}
\put(  19.33,   18.53){\circle*{0.8}}
\put(  19.67,   18.85){\circle*{0.8}}
\put(  20.00,   19.17){\circle*{0.8}}
\put(  20.33,   19.49){\circle*{0.8}}
\put(  20.67,   19.81){\circle*{0.8}}
\put(  21.00,   20.13){\circle*{0.8}}
\put(  21.33,   20.45){\circle*{0.8}}
\put(  21.67,   20.76){\circle*{0.8}}
\put(  22.00,   21.08){\circle*{0.8}}
\put(  22.33,   21.40){\circle*{0.8}}
\put(  22.67,   21.72){\circle*{0.8}}
\put(  23.00,   22.04){\circle*{0.8}}
\put(  23.33,   22.36){\circle*{0.8}}
\put(  23.67,   22.68){\circle*{0.8}}
\put(  24.00,   23.00){\circle*{0.8}}
\put(  24.33,   23.32){\circle*{0.8}}
\put(  24.67,   23.64){\circle*{0.8}}
\put(  25.00,   23.96){\circle*{0.8}}
\put(  25.33,   24.28){\circle*{0.8}}
\put(  25.67,   24.60){\circle*{0.8}}
\put(  26.00,   24.92){\circle*{0.8}}
\put(  26.33,   25.24){\circle*{0.8}}
\put(  26.67,   25.56){\circle*{0.8}}
\put(  27.00,   25.88){\circle*{0.8}}
\put(  27.33,   26.20){\circle*{0.8}}
\put(  27.67,   26.51){\circle*{0.8}}
\put(  28.00,   26.83){\circle*{0.8}}
\put(  28.33,   27.15){\circle*{0.8}}
\put(  28.67,   27.47){\circle*{0.8}}
\put(  29.00,   27.79){\circle*{0.8}}
\put(  29.33,   28.11){\circle*{0.8}}
\put(  29.67,   28.43){\circle*{0.8}}
\put(  30.00,   28.75){\circle*{0.8}}
\put(  30.33,   29.07){\circle*{0.8}}
\put(  30.67,   29.39){\circle*{0.8}}
\put(  31.00,   29.71){\circle*{0.8}}
\put(  31.33,   30.03){\circle*{0.8}}
\put(  31.67,   30.35){\circle*{0.8}}
\put(  32.00,   30.67){\circle*{0.8}}
\put(  32.33,   30.99){\circle*{0.8}}
\put(  32.67,   31.31){\circle*{0.8}}
\put(  33.00,   31.63){\circle*{0.8}}
\put(  33.33,   31.95){\circle*{0.8}}
\put(  33.67,   32.26){\circle*{0.8}}
\put(  34.00,   32.58){\circle*{0.8}}
\put(  34.33,   32.90){\circle*{0.8}}
\put(  34.67,   33.22){\circle*{0.8}}
\put(  35.00,   33.54){\circle*{0.8}}
\put(  35.33,   33.86){\circle*{0.8}}
\put(  35.67,   34.18){\circle*{0.8}}
\put(  36.00,   34.50){\circle*{0.8}}
\put(  36.33,   34.82){\circle*{0.8}}
\put(  36.67,   35.14){\circle*{0.8}}
\put(  37.00,   35.46){\circle*{0.8}}
\put(  37.33,   35.78){\circle*{0.8}}
\put(  37.67,   36.10){\circle*{0.8}}
\put(  38.00,   36.42){\circle*{0.8}}
\put(  38.33,   36.74){\circle*{0.8}}
\put(  38.67,   37.06){\circle*{0.8}}
\put(  39.00,   37.38){\circle*{0.8}}
\put(  39.33,   37.70){\circle*{0.8}}
\put(  39.67,   38.02){\circle*{0.8}}
\put(  40.00,   38.33){\circle*{0.8}}
\put(  40.33,   38.65){\circle*{0.8}}
\put(  40.67,   38.97){\circle*{0.8}}
\put(  41.00,   39.29){\circle*{0.8}}
\put(  41.33,   39.61){\circle*{0.8}}
\put(  41.67,   39.93){\circle*{0.8}}
\put(  42.00,   40.25){\circle*{0.8}}
\put(  42.33,   40.57){\circle*{0.8}}
\put(  42.67,   40.89){\circle*{0.8}}
\put(  43.00,   41.21){\circle*{0.8}}
\put(  43.33,   41.53){\circle*{0.8}}
\put(  43.67,   41.85){\circle*{0.8}}
\put(  44.00,   42.17){\circle*{0.8}}
\put(  44.33,   42.49){\circle*{0.8}}
\put(  44.67,   42.81){\circle*{0.8}}
\put(  45.00,   43.13){\circle*{0.8}}
\put(  45.33,   43.45){\circle*{0.8}}
\put(  45.67,   43.77){\circle*{0.8}}
\put(  46.00,   44.08){\circle*{0.8}}
\put(  46.33,   44.40){\circle*{0.8}}
\put(  46.67,   44.72){\circle*{0.8}}
\put(  47.00,   45.04){\circle*{0.8}}
\put(  47.33,   45.36){\circle*{0.8}}
\put(  47.67,   45.68){\circle*{0.8}}
\put(  48.00,   46.00){\circle*{0.8}}
\put(  48.33,   46.32){\circle*{0.8}}
\put(  48.67,   46.64){\circle*{0.8}}
\put(  49.00,   46.96){\circle*{0.8}}
\put(  49.33,   47.28){\circle*{0.8}}
\put(  49.67,   47.60){\circle*{0.8}}
\put(  50.00,   47.92){\circle*{0.8}}
\put(  50.33,   48.24){\circle*{0.8}}
\put(  50.67,   48.56){\circle*{0.8}}
\put(  51.00,   48.88){\circle*{0.8}}
\put(  51.33,   49.20){\circle*{0.8}}
\put(  51.67,   49.52){\circle*{0.8}}
\put(  52.00,   49.83){\circle*{0.8}}
\put(  52.33,   50.15){\circle*{0.8}}
\put(  52.67,   50.47){\circle*{0.8}}
\put(  53.00,   50.79){\circle*{0.8}}
\put(  53.33,   51.11){\circle*{0.8}}
\put(  53.67,   51.43){\circle*{0.8}}
\put(  54.00,   51.75){\circle*{0.8}}
\put(  54.33,   52.07){\circle*{0.8}}
\put(  54.67,   52.39){\circle*{0.8}}
\put(  55.00,   52.71){\circle*{0.8}}
\put(  55.33,   53.03){\circle*{0.8}}
\put(  55.67,   53.35){\circle*{0.8}}
\put(  56.00,   53.67){\circle*{0.8}}
\put(  56.33,   53.99){\circle*{0.8}}
\put(  56.67,   54.31){\circle*{0.8}}
\put(  57.00,   54.63){\circle*{0.8}}
\put(  57.33,   54.95){\circle*{0.8}}
\put(  57.67,   55.27){\circle*{0.8}}
\put(  58.00,   55.59){\circle*{0.8}}
\put(  58.33,   55.90){\circle*{0.8}}
\put(  58.67,   56.22){\circle*{0.8}}
\put(  59.00,   56.54){\circle*{0.8}}
\put(  59.33,   56.86){\circle*{0.8}}
\put(  59.67,   57.18){\circle*{0.8}}
\put(  60.00,   57.50){\circle*{0.8}}
\put(  60.33,   57.82){\circle*{0.8}}
\put(  60.67,   58.14){\circle*{0.8}}
\put(  61.00,   58.46){\circle*{0.8}}
\put(  61.33,   58.78){\circle*{0.8}}
\put(  61.67,   59.10){\circle*{0.8}}
\put(  62.00,   59.42){\circle*{0.8}}
\put(  62.33,   59.74){\circle*{0.8}}
\put(  62.67,   60.06){\circle*{0.8}}
\put(  63.00,   60.38){\circle*{0.8}}
\put(  63.33,   60.70){\circle*{0.8}}
\put(  63.67,   61.02){\circle*{0.8}}
\put(  64.00,   61.34){\circle*{0.8}}
\put(  64.33,   61.65){\circle*{0.8}}
\put(  64.67,   61.97){\circle*{0.8}}
\put(  65.00,   62.29){\circle*{0.8}}
\put(  65.33,   62.61){\circle*{0.8}}
\put(  65.67,   62.93){\circle*{0.8}}
\put(  66.00,   63.25){\circle*{0.8}}
\put(  66.33,   63.57){\circle*{0.8}}
\put(  66.67,   63.89){\circle*{0.8}}
\put(  67.00,   64.21){\circle*{0.8}}
\put(  67.33,   64.53){\circle*{0.8}}
\put(  67.67,   64.85){\circle*{0.8}}
\put(  68.00,   65.17){\circle*{0.8}}
\put(  68.33,   65.49){\circle*{0.8}}
\put(  68.67,   65.81){\circle*{0.8}}
\put(  69.00,   66.13){\circle*{0.8}}
\put(  69.33,   66.45){\circle*{0.8}}
\put(  69.67,   66.77){\circle*{0.8}}
\put(  70.00,   67.09){\circle*{0.8}}
\put(  70.33,   67.40){\circle*{0.8}}
\put(  70.67,   67.72){\circle*{0.8}}
\put(  71.00,   68.04){\circle*{0.8}}
\put(  71.33,   68.36){\circle*{0.8}}
\put(  71.67,   68.68){\circle*{0.8}}
\put(  72.00,   69.00){\circle*{0.8}}
\put(  72.33,   69.32){\circle*{0.8}}
\put(  72.67,   69.64){\circle*{0.8}}
\put(  73.00,   69.96){\circle*{0.8}}
\put(  73.33,   70.28){\circle*{0.8}}
\put(  73.67,   70.60){\circle*{0.8}}
\put(  74.00,   70.92){\circle*{0.8}}
\put(  74.33,   71.24){\circle*{0.8}}
\put(  74.67,   71.56){\circle*{0.8}}
\put(  75.00,   71.88){\circle*{0.8}}
\put(  75.33,   72.20){\circle*{0.8}}
\put(  75.67,   72.52){\circle*{0.8}}
\put(  76.00,   72.84){\circle*{0.8}}
\put(  76.33,   73.16){\circle*{0.8}}
\put(  76.67,   73.47){\circle*{0.8}}
\put(  77.00,   73.79){\circle*{0.8}}
\put(  77.33,   74.11){\circle*{0.8}}
\put(  77.67,   74.43){\circle*{0.8}}
\put(  78.00,   74.75){\circle*{0.8}}
\put(  78.33,   75.07){\circle*{0.8}}
\put(  78.67,   75.39){\circle*{0.8}}
\put(  79.00,   75.71){\circle*{0.8}}
\put(  79.33,   76.03){\circle*{0.8}}
\put(  79.67,   76.35){\circle*{0.8}}
\put(  80.00,   76.67){\circle*{0.8}}
\put(  80.33,   76.99){\circle*{0.8}}
\put(  80.67,   77.31){\circle*{0.8}}
\put(  81.00,   77.63){\circle*{0.8}}
\put(  81.33,   77.95){\circle*{0.8}}
\put(  81.67,   78.27){\circle*{0.8}}
\put(  82.00,   78.59){\circle*{0.8}}
\put(  82.33,   78.91){\circle*{0.8}}
\put(  82.67,   79.22){\circle*{0.8}}
\put(  83.00,   79.54){\circle*{0.8}}
\put(  83.33,   79.86){\circle*{0.8}}
\put(  83.67,   80.18){\circle*{0.8}}
\put(  84.00,   80.50){\circle*{0.8}}
\put(  84.33,   80.82){\circle*{0.8}}
\put(  84.67,   81.14){\circle*{0.8}}
\put(  85.00,   81.46){\circle*{0.8}}
\put(  85.33,   81.78){\circle*{0.8}}
\put(  85.67,   82.10){\circle*{0.8}}
\put(  86.00,   82.42){\circle*{0.8}}
\put(  86.33,   82.74){\circle*{0.8}}
\put(  86.67,   83.06){\circle*{0.8}}
\put(  87.00,   83.38){\circle*{0.8}}
\put(  87.33,   83.70){\circle*{0.8}}
\put(  87.67,   84.02){\circle*{0.8}}
\put(  88.00,   84.34){\circle*{0.8}}
\put(  88.33,   84.66){\circle*{0.8}}
\put(  88.67,   84.97){\circle*{0.8}}
\put(  89.00,   85.29){\circle*{0.8}}
\put(  89.33,   85.61){\circle*{0.8}}
\put(  89.67,   85.93){\circle*{0.8}}
\put(  90.00,   86.25){\circle*{0.8}}
\put(  90.33,   86.57){\circle*{0.8}}
\put(  90.67,   86.89){\circle*{0.8}}
\put(  91.00,   87.21){\circle*{0.8}}
\put(  91.33,   87.53){\circle*{0.8}}
\put(  91.67,   87.85){\circle*{0.8}}
\put(  92.00,   88.17){\circle*{0.8}}
\put(  92.33,   88.49){\circle*{0.8}}
\put(  92.67,   88.81){\circle*{0.8}}
\put(  93.00,   89.13){\circle*{0.8}}
\put(  93.33,   89.45){\circle*{0.8}}
\put(  93.67,   89.77){\circle*{0.8}}
\put(  94.00,   90.09){\circle*{0.8}}
\put(  94.33,   90.41){\circle*{0.8}}
\put(  94.67,   90.72){\circle*{0.8}}
\put(  95.00,   91.04){\circle*{0.8}}
\put(  95.33,   91.36){\circle*{0.8}}
\put(  95.67,   91.68){\circle*{0.8}}
\put(  96.00,   92.00){\circle*{0.8}}
\put(  96.33,   92.32){\circle*{0.8}}
\put(  96.67,   92.64){\circle*{0.8}}
\put(  97.00,   92.96){\circle*{0.8}}
\put(  97.33,   93.28){\circle*{0.8}}
\put(  97.67,   93.60){\circle*{0.8}}
\put(  98.00,   93.92){\circle*{0.8}}
\put(  98.33,   94.24){\circle*{0.8}}
\put(  98.67,   94.56){\circle*{0.8}}
\put(  99.00,   94.88){\circle*{0.8}}
\put(  99.33,   95.20){\circle*{0.8}}
\put(  99.67,   95.52){\circle*{0.8}}
\put( 100.00,   95.84){\circle*{0.8}}

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

%\documentclass[12pt]{article}
%\pagestyle{empty}
%\begin{document}
\setlength{\unitlength}{0.75 mm}
\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,20)(0,20){4}{\line(1,0){2}}
\put(0,-9){0.4}
\put(94,-9){1.0}
\put(50,-9){$k$}
\put(-16,0){$-15.0$}
\put(-10,96){0.0}
\put(-10,70){$\sigma_{\rm e}$}
\put(-13,60){MPa}

\put(  91.71,   98.65){\circle{1.8}}
\put(  83.83,   97.64){\circle{1.8}}
\put(  76.35,   96.02){\circle{1.8}}
\put(  69.23,   95.29){\circle{1.8}}
\put(  62.47,   93.81){\circle{1.8}}
\put(  56.05,   92.03){\circle{1.8}}
\put(  49.95,   90.40){\circle{1.8}}
\put(  44.15,   88.93){\circle{1.8}}
\put(  38.63,   87.51){\circle{1.8}}
\put(  33.40,   86.14){\circle{1.8}}
\put(  28.42,   84.11){\circle{1.8}}
\put(  23.69,   82.10){\circle{1.8}}
\put(  19.19,   79.71){\circle{1.8}}
\put(  14.92,   77.56){\circle{1.8}}
\put(  10.87,   74.78){\circle{1.8}}

\put(  91.71,   99.17){\circle*{0.8}}
\put(  83.83,   98.33){\circle*{0.8}}
\put(  76.35,   97.44){\circle*{0.8}}
\put(  69.23,   96.49){\circle*{0.8}}
\put(  62.47,   95.45){\circle*{0.8}}
\put(  56.05,   94.28){\circle*{0.8}}
\put(  49.95,   92.97){\circle*{0.8}}
\put(  44.15,   91.47){\circle*{0.8}}
\put(  38.63,   89.74){\circle*{0.8}}
\put(  33.40,   87.75){\circle*{0.8}}
\put(  28.42,   85.42){\circle*{0.8}}
\put(  23.69,   82.71){\circle*{0.8}}
\put(  19.19,   79.53){\circle*{0.8}}
\put(  14.92,   75.81){\circle*{0.8}}
\put(  10.87,   71.42){\circle*{0.8}}
\put(   0.03,   53.38){\circle*{0.8}}
\put(   0.23,   53.83){\circle*{0.8}}
\put(   0.43,   54.27){\circle*{0.8}}
\put(   0.63,   54.71){\circle*{0.8}}
\put(   0.83,   55.15){\circle*{0.8}}
\put(   1.03,   55.58){\circle*{0.8}}
\put(   1.23,   56.00){\circle*{0.8}}
\put(   1.43,   56.42){\circle*{0.8}}
\put(   1.63,   56.83){\circle*{0.8}}
\put(   1.83,   57.24){\circle*{0.8}}
\put(   2.03,   57.65){\circle*{0.8}}
\put(   2.27,   58.11){\circle*{0.8}}
\put(   2.50,   58.57){\circle*{0.8}}
\put(   2.73,   59.02){\circle*{0.8}}
\put(   2.97,   59.46){\circle*{0.8}}
\put(   3.20,   59.90){\circle*{0.8}}
\put(   3.43,   60.33){\circle*{0.8}}
\put(   3.67,   60.76){\circle*{0.8}}
\put(   3.90,   61.18){\circle*{0.8}}
\put(   4.13,   61.60){\circle*{0.8}}
\put(   4.37,   62.00){\circle*{0.8}}
\put(   4.60,   62.41){\circle*{0.8}}
\put(   4.87,   62.86){\circle*{0.8}}
\put(   5.13,   63.31){\circle*{0.8}}
\put(   5.40,   63.75){\circle*{0.8}}
\put(   5.67,   64.18){\circle*{0.8}}
\put(   5.93,   64.61){\circle*{0.8}}
\put(   6.20,   65.02){\circle*{0.8}}
\put(   6.47,   65.44){\circle*{0.8}}
\put(   6.73,   65.84){\circle*{0.8}}
\put(   7.00,   66.25){\circle*{0.8}}
\put(   7.30,   66.69){\circle*{0.8}}
\put(   7.60,   67.12){\circle*{0.8}}
\put(   7.90,   67.55){\circle*{0.8}}
\put(   8.20,   67.97){\circle*{0.8}}
\put(   8.50,   68.39){\circle*{0.8}}
\put(   8.80,   68.79){\circle*{0.8}}
\put(   9.10,   69.20){\circle*{0.8}}
\put(   9.43,   69.63){\circle*{0.8}}
\put(   9.77,   70.06){\circle*{0.8}}
\put(  10.10,   70.48){\circle*{0.8}}
\put(  10.43,   70.90){\circle*{0.8}}
\put(  10.77,   71.30){\circle*{0.8}}
\put(  11.13,   71.74){\circle*{0.8}}
\put(  11.50,   72.17){\circle*{0.8}}
\put(  11.87,   72.59){\circle*{0.8}}
\put(  12.23,   73.01){\circle*{0.8}}
\put(  12.60,   73.41){\circle*{0.8}}
\put(  13.00,   73.84){\circle*{0.8}}
\put(  13.40,   74.27){\circle*{0.8}}
\put(  13.80,   74.68){\circle*{0.8}}
\put(  14.20,   75.09){\circle*{0.8}}
\put(  14.63,   75.52){\circle*{0.8}}
\put(  15.07,   75.94){\circle*{0.8}}
\put(  15.50,   76.36){\circle*{0.8}}
\put(  15.93,   76.76){\circle*{0.8}}
\put(  16.37,   77.15){\circle*{0.8}}
\put(  16.80,   77.54){\circle*{0.8}}
\put(  17.23,   77.92){\circle*{0.8}}
\put(  17.67,   78.29){\circle*{0.8}}
\put(  18.10,   78.65){\circle*{0.8}}
\put(  18.53,   79.01){\circle*{0.8}}
\put(  18.97,   79.35){\circle*{0.8}}
\put(  19.40,   79.69){\circle*{0.8}}
\put(  19.83,   80.03){\circle*{0.8}}
\put(  20.27,   80.35){\circle*{0.8}}
\put(  20.70,   80.67){\circle*{0.8}}
\put(  21.13,   80.99){\circle*{0.8}}
\put(  21.57,   81.29){\circle*{0.8}}
\put(  22.00,   81.59){\circle*{0.8}}
\put(  22.43,   81.89){\circle*{0.8}}
\put(  22.87,   82.18){\circle*{0.8}}
\put(  23.30,   82.46){\circle*{0.8}}
\put(  23.73,   82.74){\circle*{0.8}}
\put(  24.17,   83.01){\circle*{0.8}}
\put(  24.60,   83.28){\circle*{0.8}}
\put(  25.03,   83.54){\circle*{0.8}}
\put(  25.47,   83.80){\circle*{0.8}}
\put(  25.90,   84.05){\circle*{0.8}}
\put(  26.33,   84.30){\circle*{0.8}}
\put(  26.77,   84.54){\circle*{0.8}}
\put(  27.20,   84.78){\circle*{0.8}}
\put(  27.63,   85.01){\circle*{0.8}}
\put(  28.07,   85.24){\circle*{0.8}}
\put(  28.50,   85.46){\circle*{0.8}}
\put(  28.93,   85.69){\circle*{0.8}}
\put(  29.37,   85.90){\circle*{0.8}}
\put(  29.80,   86.12){\circle*{0.8}}
\put(  30.23,   86.33){\circle*{0.8}}
\put(  30.67,   86.53){\circle*{0.8}}
\put(  31.10,   86.73){\circle*{0.8}}
\put(  31.53,   86.93){\circle*{0.8}}
\put(  31.97,   87.13){\circle*{0.8}}
\put(  32.40,   87.32){\circle*{0.8}}
\put(  32.83,   87.51){\circle*{0.8}}
\put(  33.27,   87.69){\circle*{0.8}}
\put(  33.70,   87.87){\circle*{0.8}}
\put(  34.13,   88.05){\circle*{0.8}}
\put(  34.57,   88.23){\circle*{0.8}}
\put(  35.00,   88.40){\circle*{0.8}}
\put(  35.43,   88.57){\circle*{0.8}}
\put(  35.87,   88.74){\circle*{0.8}}
\put(  36.30,   88.90){\circle*{0.8}}
\put(  36.73,   89.06){\circle*{0.8}}
\put(  37.17,   89.22){\circle*{0.8}}
\put(  37.60,   89.38){\circle*{0.8}}
\put(  38.03,   89.53){\circle*{0.8}}
\put(  38.47,   89.69){\circle*{0.8}}
\put(  38.90,   89.83){\circle*{0.8}}
\put(  39.33,   89.98){\circle*{0.8}}
\put(  39.77,   90.13){\circle*{0.8}}
\put(  40.20,   90.27){\circle*{0.8}}
\put(  40.63,   90.41){\circle*{0.8}}
\put(  41.07,   90.55){\circle*{0.8}}
\put(  41.50,   90.68){\circle*{0.8}}
\put(  41.93,   90.82){\circle*{0.8}}
\put(  42.37,   90.95){\circle*{0.8}}
\put(  42.80,   91.08){\circle*{0.8}}
\put(  43.23,   91.21){\circle*{0.8}}
\put(  43.67,   91.33){\circle*{0.8}}
\put(  44.10,   91.46){\circle*{0.8}}
\put(  44.53,   91.58){\circle*{0.8}}
\put(  44.97,   91.70){\circle*{0.8}}
\put(  45.40,   91.82){\circle*{0.8}}
\put(  45.83,   91.93){\circle*{0.8}}
\put(  46.27,   92.05){\circle*{0.8}}
\put(  46.70,   92.16){\circle*{0.8}}
\put(  47.13,   92.28){\circle*{0.8}}
\put(  47.57,   92.39){\circle*{0.8}}
\put(  48.00,   92.50){\circle*{0.8}}
\put(  48.43,   92.60){\circle*{0.8}}
\put(  48.87,   92.71){\circle*{0.8}}
\put(  49.30,   92.81){\circle*{0.8}}
\put(  49.73,   92.92){\circle*{0.8}}
\put(  50.17,   93.02){\circle*{0.8}}
\put(  50.60,   93.12){\circle*{0.8}}
\put(  51.03,   93.22){\circle*{0.8}}
\put(  51.47,   93.32){\circle*{0.8}}
\put(  51.90,   93.42){\circle*{0.8}}
\put(  52.33,   93.51){\circle*{0.8}}
\put(  52.77,   93.60){\circle*{0.8}}
\put(  53.20,   93.70){\circle*{0.8}}
\put(  53.63,   93.79){\circle*{0.8}}
\put(  54.07,   93.88){\circle*{0.8}}
\put(  54.50,   93.97){\circle*{0.8}}
\put(  54.93,   94.06){\circle*{0.8}}
\put(  55.37,   94.15){\circle*{0.8}}
\put(  55.80,   94.23){\circle*{0.8}}
\put(  56.23,   94.32){\circle*{0.8}}
\put(  56.67,   94.40){\circle*{0.8}}
\put(  57.10,   94.49){\circle*{0.8}}
\put(  57.53,   94.57){\circle*{0.8}}
\put(  57.97,   94.65){\circle*{0.8}}
\put(  58.40,   94.73){\circle*{0.8}}
\put(  58.83,   94.81){\circle*{0.8}}
\put(  59.27,   94.89){\circle*{0.8}}
\put(  59.70,   94.97){\circle*{0.8}}
\put(  60.13,   95.04){\circle*{0.8}}
\put(  60.57,   95.12){\circle*{0.8}}
\put(  61.00,   95.20){\circle*{0.8}}
\put(  61.43,   95.27){\circle*{0.8}}
\put(  61.87,   95.34){\circle*{0.8}}
\put(  62.30,   95.42){\circle*{0.8}}
\put(  62.73,   95.49){\circle*{0.8}}
\put(  63.17,   95.56){\circle*{0.8}}
\put(  63.60,   95.63){\circle*{0.8}}
\put(  64.03,   95.70){\circle*{0.8}}
\put(  64.47,   95.77){\circle*{0.8}}
\put(  64.90,   95.84){\circle*{0.8}}
\put(  65.33,   95.91){\circle*{0.8}}
\put(  65.77,   95.98){\circle*{0.8}}
\put(  66.20,   96.04){\circle*{0.8}}
\put(  66.63,   96.11){\circle*{0.8}}
\put(  67.07,   96.17){\circle*{0.8}}
\put(  67.50,   96.24){\circle*{0.8}}
\put(  67.93,   96.30){\circle*{0.8}}
\put(  68.37,   96.37){\circle*{0.8}}
\put(  68.80,   96.43){\circle*{0.8}}
\put(  69.23,   96.49){\circle*{0.8}}
\put(  69.67,   96.55){\circle*{0.8}}
\put(  70.10,   96.61){\circle*{0.8}}
\put(  70.53,   96.68){\circle*{0.8}}
\put(  70.97,   96.74){\circle*{0.8}}
\put(  71.40,   96.80){\circle*{0.8}}
\put(  71.83,   96.85){\circle*{0.8}}
\put(  72.27,   96.91){\circle*{0.8}}
\put(  72.70,   96.97){\circle*{0.8}}
\put(  73.13,   97.03){\circle*{0.8}}
\put(  73.57,   97.09){\circle*{0.8}}
\put(  74.00,   97.14){\circle*{0.8}}
\put(  74.43,   97.20){\circle*{0.8}}
\put(  74.87,   97.26){\circle*{0.8}}
\put(  75.30,   97.31){\circle*{0.8}}
\put(  75.73,   97.37){\circle*{0.8}}
\put(  76.17,   97.42){\circle*{0.8}}
\put(  76.60,   97.48){\circle*{0.8}}
\put(  77.03,   97.53){\circle*{0.8}}
\put(  77.47,   97.58){\circle*{0.8}}
\put(  77.90,   97.64){\circle*{0.8}}
\put(  78.33,   97.69){\circle*{0.8}}
\put(  78.77,   97.74){\circle*{0.8}}
\put(  79.20,   97.79){\circle*{0.8}}
\put(  79.63,   97.85){\circle*{0.8}}
\put(  80.07,   97.90){\circle*{0.8}}
\put(  80.50,   97.95){\circle*{0.8}}
\put(  80.93,   98.00){\circle*{0.8}}
\put(  81.37,   98.05){\circle*{0.8}}
\put(  81.80,   98.10){\circle*{0.8}}
\put(  82.23,   98.15){\circle*{0.8}}
\put(  82.67,   98.20){\circle*{0.8}}
\put(  83.10,   98.25){\circle*{0.8}}
\put(  83.53,   98.30){\circle*{0.8}}
\put(  83.97,   98.35){\circle*{0.8}}
\put(  84.40,   98.39){\circle*{0.8}}
\put(  84.83,   98.44){\circle*{0.8}}
\put(  85.27,   98.49){\circle*{0.8}}
\put(  85.70,   98.54){\circle*{0.8}}
\put(  86.13,   98.58){\circle*{0.8}}
\put(  86.57,   98.63){\circle*{0.8}}
\put(  87.00,   98.68){\circle*{0.8}}
\put(  87.43,   98.73){\circle*{0.8}}
\put(  87.87,   98.77){\circle*{0.8}}
\put(  88.30,   98.82){\circle*{0.8}}
\put(  88.73,   98.86){\circle*{0.8}}
\put(  89.17,   98.91){\circle*{0.8}}
\put(  89.60,   98.96){\circle*{0.8}}
\put(  90.03,   99.00){\circle*{0.8}}
\put(  90.47,   99.05){\circle*{0.8}}
\put(  90.90,   99.09){\circle*{0.8}}
\put(  91.33,   99.14){\circle*{0.8}}
\put(  91.77,   99.18){\circle*{0.8}}
\put(  92.20,   99.22){\circle*{0.8}}
\put(  92.63,   99.27){\circle*{0.8}}
\put(  93.07,   99.31){\circle*{0.8}}
\put(  93.50,   99.36){\circle*{0.8}}
\put(  93.93,   99.40){\circle*{0.8}}
\put(  94.37,   99.44){\circle*{0.8}}
\put(  94.80,   99.49){\circle*{0.8}}
\put(  95.23,   99.53){\circle*{0.8}}
\put(  95.67,   99.57){\circle*{0.8}}
\put(  96.10,   99.62){\circle*{0.8}}
\put(  96.53,   99.66){\circle*{0.8}}
\put(  96.97,   99.70){\circle*{0.8}}
\put(  97.40,   99.75){\circle*{0.8}}
\put(  97.83,   99.79){\circle*{0.8}}
\put(  98.27,   99.83){\circle*{0.8}}
\put(  98.70,   99.87){\circle*{0.8}}
\put(  99.13,   99.92){\circle*{0.8}}
\put(  99.57,   99.96){\circle*{0.8}}
\put( 100.00,  100.00){\circle*{0.8}}

\put(  91.71,   97.64){\circle*{1.8}}
\put(  83.83,   95.51){\circle*{1.8}}
\put(  76.35,   93.41){\circle*{1.8}}
\put(  69.23,   91.50){\circle*{1.8}}
\put(  62.47,   89.81){\circle*{1.8}}
\put(  56.05,   87.98){\circle*{1.8}}
\put(  49.95,   86.28){\circle*{1.8}}
\put(  44.15,   83.96){\circle*{1.8}}
\put(  38.63,   81.77){\circle*{1.8}}
\put(  33.40,   78.50){\circle*{1.8}}
\put(  28.42,   75.13){\circle*{1.8}}
\put(  23.69,   70.29){\circle*{1.8}}
\put(  19.19,   65.63){\circle*{1.8}}
\put(  14.92,   59.25){\circle*{1.8}}
\put(  10.87,   50.70){\circle*{1.8}}

\put(  91.71,   98.57){\circle*{0.8}}
\put(  83.83,   97.11){\circle*{0.8}}
\put(  76.35,   95.57){\circle*{0.8}}
\put(  69.23,   93.92){\circle*{0.8}}
\put(  62.47,   92.11){\circle*{0.8}}
\put(  56.05,   90.09){\circle*{0.8}}
\put(  49.95,   87.81){\circle*{0.8}}
\put(  44.15,   85.21){\circle*{0.8}}
\put(  38.63,   82.22){\circle*{0.8}}
\put(  33.40,   78.76){\circle*{0.8}}
\put(  28.42,   74.73){\circle*{0.8}}
\put(  23.69,   70.03){\circle*{0.8}}
\put(  19.19,   64.52){\circle*{0.8}}
\put(  14.92,   58.06){\circle*{0.8}}
\put(  10.87,   50.46){\circle*{0.8}}
\put(   0.03,   19.17){\circle*{0.8}}
\put(   0.17,   19.70){\circle*{0.8}}
\put(   0.30,   20.22){\circle*{0.8}}
\put(   0.43,   20.73){\circle*{0.8}}
\put(   0.57,   21.24){\circle*{0.8}}
\put(   0.70,   21.75){\circle*{0.8}}
\put(   0.83,   22.25){\circle*{0.8}}
\put(   0.97,   22.75){\circle*{0.8}}
\put(   1.10,   23.24){\circle*{0.8}}
\put(   1.23,   23.73){\circle*{0.8}}
\put(   1.37,   24.21){\circle*{0.8}}
\put(   1.50,   24.69){\circle*{0.8}}
\put(   1.63,   25.17){\circle*{0.8}}
\put(   1.77,   25.64){\circle*{0.8}}
\put(   1.90,   26.11){\circle*{0.8}}
\put(   2.03,   26.58){\circle*{0.8}}
\put(   2.17,   27.04){\circle*{0.8}}
\put(   2.30,   27.50){\circle*{0.8}}
\put(   2.43,   27.95){\circle*{0.8}}
\put(   2.57,   28.40){\circle*{0.8}}
\put(   2.70,   28.85){\circle*{0.8}}
\put(   2.83,   29.29){\circle*{0.8}}
\put(   2.97,   29.73){\circle*{0.8}}
\put(   3.10,   30.16){\circle*{0.8}}
\put(   3.23,   30.60){\circle*{0.8}}
\put(   3.37,   31.02){\circle*{0.8}}
\put(   3.50,   31.45){\circle*{0.8}}
\put(   3.63,   31.87){\circle*{0.8}}
\put(   3.77,   32.29){\circle*{0.8}}
\put(   3.90,   32.70){\circle*{0.8}}
\put(   4.03,   33.12){\circle*{0.8}}
\put(   4.17,   33.52){\circle*{0.8}}
\put(   4.30,   33.93){\circle*{0.8}}
\put(   4.43,   34.33){\circle*{0.8}}
\put(   4.60,   34.83){\circle*{0.8}}
\put(   4.77,   35.32){\circle*{0.8}}
\put(   4.93,   35.81){\circle*{0.8}}
\put(   5.10,   36.29){\circle*{0.8}}
\put(   5.27,   36.77){\circle*{0.8}}
\put(   5.43,   37.25){\circle*{0.8}}
\put(   5.60,   37.72){\circle*{0.8}}
\put(   5.77,   38.18){\circle*{0.8}}
\put(   5.93,   38.64){\circle*{0.8}}
\put(   6.10,   39.10){\circle*{0.8}}
\put(   6.27,   39.55){\circle*{0.8}}
\put(   6.43,   40.00){\circle*{0.8}}
\put(   6.60,   40.44){\circle*{0.8}}
\put(   6.77,   40.88){\circle*{0.8}}
\put(   6.93,   41.31){\circle*{0.8}}
\put(   7.10,   41.74){\circle*{0.8}}
\put(   7.27,   42.17){\circle*{0.8}}
\put(   7.43,   42.59){\circle*{0.8}}
\put(   7.60,   43.01){\circle*{0.8}}
\put(   7.77,   43.42){\circle*{0.8}}
\put(   7.93,   43.83){\circle*{0.8}}
\put(   8.10,   44.24){\circle*{0.8}}
\put(   8.27,   44.64){\circle*{0.8}}
\put(   8.47,   45.12){\circle*{0.8}}
\put(   8.67,   45.59){\circle*{0.8}}
\put(   8.87,   46.06){\circle*{0.8}}
\put(   9.07,   46.52){\circle*{0.8}}
\put(   9.27,   46.98){\circle*{0.8}}
\put(   9.47,   47.43){\circle*{0.8}}
\put(   9.67,   47.88){\circle*{0.8}}
\put(   9.87,   48.32){\circle*{0.8}}
\put(  10.07,   48.76){\circle*{0.8}}
\put(  10.27,   49.19){\circle*{0.8}}
\put(  10.47,   49.62){\circle*{0.8}}
\put(  10.67,   50.04){\circle*{0.8}}
\put(  10.87,   50.46){\circle*{0.8}}
\put(  11.07,   50.87){\circle*{0.8}}
\put(  11.27,   51.28){\circle*{0.8}}
\put(  11.47,   51.69){\circle*{0.8}}
\put(  11.67,   52.09){\circle*{0.8}}
\put(  11.90,   52.55){\circle*{0.8}}
\put(  12.13,   53.01){\circle*{0.8}}
\put(  12.37,   53.46){\circle*{0.8}}
\put(  12.60,   53.90){\circle*{0.8}}
\put(  12.83,   54.34){\circle*{0.8}}
\put(  13.07,   54.78){\circle*{0.8}}
\put(  13.30,   55.21){\circle*{0.8}}
\put(  13.53,   55.63){\circle*{0.8}}
\put(  13.77,   56.05){\circle*{0.8}}
\put(  14.00,   56.47){\circle*{0.8}}
\put(  14.23,   56.87){\circle*{0.8}}
\put(  14.47,   57.28){\circle*{0.8}}
\put(  14.73,   57.73){\circle*{0.8}}
\put(  15.00,   58.18){\circle*{0.8}}
\put(  15.27,   58.63){\circle*{0.8}}
\put(  15.53,   59.07){\circle*{0.8}}
\put(  15.80,   59.50){\circle*{0.8}}
\put(  16.07,   59.92){\circle*{0.8}}
\put(  16.33,   60.34){\circle*{0.8}}
\put(  16.60,   60.76){\circle*{0.8}}
\put(  16.87,   61.17){\circle*{0.8}}
\put(  17.13,   61.57){\circle*{0.8}}
\put(  17.43,   62.02){\circle*{0.8}}
\put(  17.73,   62.46){\circle*{0.8}}
\put(  18.03,   62.90){\circle*{0.8}}
\put(  18.33,   63.32){\circle*{0.8}}
\put(  18.63,   63.75){\circle*{0.8}}
\put(  18.93,   64.16){\circle*{0.8}}
\put(  19.23,   64.57){\circle*{0.8}}
\put(  19.53,   64.98){\circle*{0.8}}
\put(  19.87,   65.42){\circle*{0.8}}
\put(  20.20,   65.85){\circle*{0.8}}
\put(  20.53,   66.28){\circle*{0.8}}
\put(  20.87,   66.71){\circle*{0.8}}
\put(  21.20,   67.12){\circle*{0.8}}
\put(  21.53,   67.53){\circle*{0.8}}
\put(  21.87,   67.93){\circle*{0.8}}
\put(  22.23,   68.37){\circle*{0.8}}
\put(  22.60,   68.80){\circle*{0.8}}
\put(  22.97,   69.22){\circle*{0.8}}
\put(  23.33,   69.63){\circle*{0.8}}
\put(  23.70,   70.04){\circle*{0.8}}
\put(  24.07,   70.44){\circle*{0.8}}
\put(  24.47,   70.87){\circle*{0.8}}
\put(  24.87,   71.29){\circle*{0.8}}
\put(  25.27,   71.71){\circle*{0.8}}
\put(  25.67,   72.11){\circle*{0.8}}
\put(  26.07,   72.51){\circle*{0.8}}
\put(  26.50,   72.94){\circle*{0.8}}
\put(  26.93,   73.36){\circle*{0.8}}
\put(  27.37,   73.77){\circle*{0.8}}
\put(  27.80,   74.17){\circle*{0.8}}
\put(  28.23,   74.56){\circle*{0.8}}
\put(  28.67,   74.95){\circle*{0.8}}
\put(  29.10,   75.33){\circle*{0.8}}
\put(  29.53,   75.70){\circle*{0.8}}
\put(  29.97,   76.07){\circle*{0.8}}
\put(  30.40,   76.43){\circle*{0.8}}
\put(  30.83,   76.79){\circle*{0.8}}
\put(  31.27,   77.13){\circle*{0.8}}
\put(  31.70,   77.48){\circle*{0.8}}
\put(  32.13,   77.81){\circle*{0.8}}
\put(  32.57,   78.14){\circle*{0.8}}
\put(  33.00,   78.47){\circle*{0.8}}
\put(  33.43,   78.78){\circle*{0.8}}
\put(  33.87,   79.10){\circle*{0.8}}
\put(  34.30,   79.41){\circle*{0.8}}
\put(  34.73,   79.71){\circle*{0.8}}
\put(  35.17,   80.01){\circle*{0.8}}
\put(  35.60,   80.30){\circle*{0.8}}
\put(  36.03,   80.59){\circle*{0.8}}
\put(  36.47,   80.87){\circle*{0.8}}
\put(  36.90,   81.15){\circle*{0.8}}
\put(  37.33,   81.42){\circle*{0.8}}
\put(  37.77,   81.69){\circle*{0.8}}
\put(  38.20,   81.96){\circle*{0.8}}
\put(  38.63,   82.22){\circle*{0.8}}
\put(  39.07,   82.48){\circle*{0.8}}
\put(  39.50,   82.73){\circle*{0.8}}
\put(  39.93,   82.98){\circle*{0.8}}
\put(  40.37,   83.22){\circle*{0.8}}
\put(  40.80,   83.46){\circle*{0.8}}
\put(  41.23,   83.70){\circle*{0.8}}
\put(  41.67,   83.94){\circle*{0.8}}
\put(  42.10,   84.17){\circle*{0.8}}
\put(  42.53,   84.39){\circle*{0.8}}
\put(  42.97,   84.62){\circle*{0.8}}
\put(  43.40,   84.84){\circle*{0.8}}
\put(  43.83,   85.06){\circle*{0.8}}
\put(  44.27,   85.27){\circle*{0.8}}
\put(  44.70,   85.48){\circle*{0.8}}
\put(  45.13,   85.69){\circle*{0.8}}
\put(  45.57,   85.89){\circle*{0.8}}
\put(  46.00,   86.10){\circle*{0.8}}
\put(  46.43,   86.29){\circle*{0.8}}
\put(  46.87,   86.49){\circle*{0.8}}
\put(  47.30,   86.68){\circle*{0.8}}
\put(  47.73,   86.88){\circle*{0.8}}
\put(  48.17,   87.06){\circle*{0.8}}
\put(  48.60,   87.25){\circle*{0.8}}
\put(  49.03,   87.43){\circle*{0.8}}
\put(  49.47,   87.61){\circle*{0.8}}
\put(  49.90,   87.79){\circle*{0.8}}
\put(  50.33,   87.97){\circle*{0.8}}
\put(  50.77,   88.14){\circle*{0.8}}
\put(  51.20,   88.31){\circle*{0.8}}
\put(  51.63,   88.48){\circle*{0.8}}
\put(  52.07,   88.65){\circle*{0.8}}
\put(  52.50,   88.81){\circle*{0.8}}
\put(  52.93,   88.98){\circle*{0.8}}
\put(  53.37,   89.14){\circle*{0.8}}
\put(  53.80,   89.30){\circle*{0.8}}
\put(  54.23,   89.45){\circle*{0.8}}
\put(  54.67,   89.61){\circle*{0.8}}
\put(  55.10,   89.76){\circle*{0.8}}
\put(  55.53,   89.91){\circle*{0.8}}
\put(  55.97,   90.06){\circle*{0.8}}
\put(  56.40,   90.21){\circle*{0.8}}
\put(  56.83,   90.35){\circle*{0.8}}
\put(  57.27,   90.50){\circle*{0.8}}
\put(  57.70,   90.64){\circle*{0.8}}
\put(  58.13,   90.78){\circle*{0.8}}
\put(  58.57,   90.92){\circle*{0.8}}
\put(  59.00,   91.06){\circle*{0.8}}
\put(  59.43,   91.19){\circle*{0.8}}
\put(  59.87,   91.33){\circle*{0.8}}
\put(  60.30,   91.46){\circle*{0.8}}
\put(  60.73,   91.59){\circle*{0.8}}
\put(  61.17,   91.72){\circle*{0.8}}
\put(  61.60,   91.85){\circle*{0.8}}
\put(  62.03,   91.98){\circle*{0.8}}
\put(  62.47,   92.10){\circle*{0.8}}
\put(  62.90,   92.23){\circle*{0.8}}
\put(  63.33,   92.35){\circle*{0.8}}
\put(  63.77,   92.47){\circle*{0.8}}
\put(  64.20,   92.60){\circle*{0.8}}
\put(  64.63,   92.72){\circle*{0.8}}
\put(  65.07,   92.83){\circle*{0.8}}
\put(  65.50,   92.95){\circle*{0.8}}
\put(  65.93,   93.07){\circle*{0.8}}
\put(  66.37,   93.18){\circle*{0.8}}
\put(  66.80,   93.30){\circle*{0.8}}
\put(  67.23,   93.41){\circle*{0.8}}
\put(  67.67,   93.52){\circle*{0.8}}
\put(  68.10,   93.63){\circle*{0.8}}
\put(  68.53,   93.74){\circle*{0.8}}
\put(  68.97,   93.85){\circle*{0.8}}
\put(  69.40,   93.96){\circle*{0.8}}
\put(  69.83,   94.07){\circle*{0.8}}
\put(  70.27,   94.17){\circle*{0.8}}
\put(  70.70,   94.28){\circle*{0.8}}
\put(  71.13,   94.38){\circle*{0.8}}
\put(  71.57,   94.48){\circle*{0.8}}
\put(  72.00,   94.59){\circle*{0.8}}
\put(  72.43,   94.69){\circle*{0.8}}
\put(  72.87,   94.79){\circle*{0.8}}
\put(  73.30,   94.89){\circle*{0.8}}
\put(  73.73,   94.99){\circle*{0.8}}
\put(  74.17,   95.09){\circle*{0.8}}
\put(  74.60,   95.18){\circle*{0.8}}
\put(  75.03,   95.28){\circle*{0.8}}
\put(  75.47,   95.38){\circle*{0.8}}
\put(  75.90,   95.47){\circle*{0.8}}
\put(  76.33,   95.57){\circle*{0.8}}
\put(  76.77,   95.66){\circle*{0.8}}
\put(  77.20,   95.75){\circle*{0.8}}
\put(  77.63,   95.85){\circle*{0.8}}
\put(  78.07,   95.94){\circle*{0.8}}
\put(  78.50,   96.03){\circle*{0.8}}
\put(  78.93,   96.12){\circle*{0.8}}
\put(  79.37,   96.21){\circle*{0.8}}
\put(  79.80,   96.30){\circle*{0.8}}
\put(  80.23,   96.39){\circle*{0.8}}
\put(  80.67,   96.48){\circle*{0.8}}
\put(  81.10,   96.56){\circle*{0.8}}
\put(  81.53,   96.65){\circle*{0.8}}
\put(  81.97,   96.74){\circle*{0.8}}
\put(  82.40,   96.82){\circle*{0.8}}
\put(  82.83,   96.91){\circle*{0.8}}
\put(  83.27,   96.99){\circle*{0.8}}
\put(  83.70,   97.08){\circle*{0.8}}
\put(  84.13,   97.16){\circle*{0.8}}
\put(  84.57,   97.25){\circle*{0.8}}
\put(  85.00,   97.33){\circle*{0.8}}
\put(  85.43,   97.41){\circle*{0.8}}
\put(  85.87,   97.50){\circle*{0.8}}
\put(  86.30,   97.58){\circle*{0.8}}
\put(  86.73,   97.66){\circle*{0.8}}
\put(  87.17,   97.74){\circle*{0.8}}
\put(  87.60,   97.82){\circle*{0.8}}
\put(  88.03,   97.90){\circle*{0.8}}
\put(  88.47,   97.98){\circle*{0.8}}
\put(  88.90,   98.06){\circle*{0.8}}
\put(  89.33,   98.14){\circle*{0.8}}
\put(  89.77,   98.22){\circle*{0.8}}
\put(  90.20,   98.30){\circle*{0.8}}
\put(  90.63,   98.38){\circle*{0.8}}
\put(  91.07,   98.45){\circle*{0.8}}
\put(  91.50,   98.53){\circle*{0.8}}
\put(  91.93,   98.61){\circle*{0.8}}
\put(  92.37,   98.69){\circle*{0.8}}
\put(  92.80,   98.76){\circle*{0.8}}
\put(  93.23,   98.84){\circle*{0.8}}
\put(  93.67,   98.91){\circle*{0.8}}
\put(  94.10,   98.99){\circle*{0.8}}
\put(  94.53,   99.07){\circle*{0.8}}
\put(  94.97,   99.14){\circle*{0.8}}
\put(  95.40,   99.22){\circle*{0.8}}
\put(  95.83,   99.29){\circle*{0.8}}
\put(  96.27,   99.37){\circle*{0.8}}
\put(  96.70,   99.44){\circle*{0.8}}
\put(  97.13,   99.51){\circle*{0.8}}
\put(  97.57,   99.59){\circle*{0.8}}
\put(  98.00,   99.66){\circle*{0.8}}
\put(  98.43,   99.74){\circle*{0.8}}
\put(  98.87,   99.81){\circle*{0.8}}
\put(  99.30,   99.88){\circle*{0.8}}
\put(  99.73,   99.96){\circle*{0.8}}

\put(  90.71,   95.07){$\diamond$}
\put(  82.83,   91.44){$\diamond$}
\put(  75.35,   88.31){$\diamond$}
\put(  68.23,   85.92){$\diamond$}
\put(  61.47,   82.07){$\diamond$}
\put(  55.05,   79.44){$\diamond$}
\put(  48.95,   76.13){$\diamond$}
\put(  43.15,   72.69){$\diamond$}
\put(  37.63,   68.44){$\diamond$}
\put(  32.40,   63.29){$\diamond$}
\put(  27.42,   56.93){$\diamond$}
\put(  22.69,   50.21){$\diamond$}
\put(  18.19,   39.99){$\diamond$}
\put(  13.92,   27.97){$\diamond$}
\put(   9.87,    9.80){$\diamond$}

\put(  91.71,   97.53){\circle*{0.8}}
\put(  83.83,   95.00){\circle*{0.8}}
\put(  76.35,   92.34){\circle*{0.8}}
\put(  69.23,   89.49){\circle*{0.8}}
\put(  62.47,   86.36){\circle*{0.8}}
\put(  56.05,   82.87){\circle*{0.8}}
\put(  49.95,   78.93){\circle*{0.8}}
\put(  44.15,   74.44){\circle*{0.8}}
\put(  38.63,   69.27){\circle*{0.8}}
\put(  33.40,   63.28){\circle*{0.8}}
\put(  28.42,   56.32){\circle*{0.8}}
\put(  23.69,   48.20){\circle*{0.8}}
\put(  19.19,   38.68){\circle*{0.8}}
\put(  14.92,   27.51){\circle*{0.8}}
\put(  10.87,   14.37){\circle*{0.8}}
\put(   7.33,    0.34){\circle*{0.8}}
\put(   7.43,    0.78){\circle*{0.8}}
\put(   7.53,    1.21){\circle*{0.8}}
\put(   7.63,    1.64){\circle*{0.8}}
\put(   7.73,    2.07){\circle*{0.8}}
\put(   7.83,    2.50){\circle*{0.8}}
\put(   7.93,    2.92){\circle*{0.8}}
\put(   8.03,    3.35){\circle*{0.8}}
\put(   8.13,    3.77){\circle*{0.8}}
\put(   8.23,    4.18){\circle*{0.8}}
\put(   8.33,    4.60){\circle*{0.8}}
\put(   8.43,    5.01){\circle*{0.8}}
\put(   8.53,    5.42){\circle*{0.8}}
\put(   8.63,    5.83){\circle*{0.8}}
\put(   8.73,    6.23){\circle*{0.8}}
\put(   8.83,    6.64){\circle*{0.8}}
\put(   8.93,    7.04){\circle*{0.8}}
\put(   9.07,    7.57){\circle*{0.8}}
\put(   9.20,    8.10){\circle*{0.8}}
\put(   9.33,    8.62){\circle*{0.8}}
\put(   9.47,    9.14){\circle*{0.8}}
\put(   9.60,    9.66){\circle*{0.8}}
\put(   9.73,   10.17){\circle*{0.8}}
\put(   9.87,   10.68){\circle*{0.8}}
\put(  10.00,   11.18){\circle*{0.8}}
\put(  10.13,   11.69){\circle*{0.8}}
\put(  10.27,   12.18){\circle*{0.8}}
\put(  10.40,   12.68){\circle*{0.8}}
\put(  10.53,   13.17){\circle*{0.8}}
\put(  10.67,   13.65){\circle*{0.8}}
\put(  10.80,   14.14){\circle*{0.8}}
\put(  10.93,   14.62){\circle*{0.8}}
\put(  11.07,   15.09){\circle*{0.8}}
\put(  11.20,   15.57){\circle*{0.8}}
\put(  11.33,   16.04){\circle*{0.8}}
\put(  11.47,   16.50){\circle*{0.8}}
\put(  11.60,   16.97){\circle*{0.8}}
\put(  11.73,   17.43){\circle*{0.8}}
\put(  11.87,   17.88){\circle*{0.8}}
\put(  12.00,   18.33){\circle*{0.8}}
\put(  12.13,   18.78){\circle*{0.8}}
\put(  12.27,   19.23){\circle*{0.8}}
\put(  12.40,   19.67){\circle*{0.8}}
\put(  12.53,   20.11){\circle*{0.8}}
\put(  12.67,   20.55){\circle*{0.8}}
\put(  12.80,   20.99){\circle*{0.8}}
\put(  12.93,   21.42){\circle*{0.8}}
\put(  13.07,   21.85){\circle*{0.8}}
\put(  13.20,   22.27){\circle*{0.8}}
\put(  13.33,   22.69){\circle*{0.8}}
\put(  13.47,   23.11){\circle*{0.8}}
\put(  13.60,   23.53){\circle*{0.8}}
\put(  13.73,   23.94){\circle*{0.8}}
\put(  13.87,   24.35){\circle*{0.8}}
\put(  14.00,   24.76){\circle*{0.8}}
\put(  14.13,   25.16){\circle*{0.8}}
\put(  14.27,   25.57){\circle*{0.8}}
\put(  14.43,   26.07){\circle*{0.8}}
\put(  14.60,   26.56){\circle*{0.8}}
\put(  14.77,   27.05){\circle*{0.8}}
\put(  14.93,   27.54){\circle*{0.8}}
\put(  15.10,   28.02){\circle*{0.8}}
\put(  15.27,   28.50){\circle*{0.8}}
\put(  15.43,   28.97){\circle*{0.8}}
\put(  15.60,   29.44){\circle*{0.8}}
\put(  15.77,   29.91){\circle*{0.8}}
\put(  15.93,   30.37){\circle*{0.8}}
\put(  16.10,   30.83){\circle*{0.8}}
\put(  16.27,   31.28){\circle*{0.8}}
\put(  16.43,   31.73){\circle*{0.8}}
\put(  16.60,   32.18){\circle*{0.8}}
\put(  16.77,   32.62){\circle*{0.8}}
\put(  16.93,   33.06){\circle*{0.8}}
\put(  17.10,   33.50){\circle*{0.8}}
\put(  17.27,   33.93){\circle*{0.8}}
\put(  17.43,   34.36){\circle*{0.8}}
\put(  17.60,   34.78){\circle*{0.8}}
\put(  17.77,   35.20){\circle*{0.8}}
\put(  17.93,   35.62){\circle*{0.8}}
\put(  18.10,   36.04){\circle*{0.8}}
\put(  18.27,   36.45){\circle*{0.8}}
\put(  18.43,   36.86){\circle*{0.8}}
\put(  18.60,   37.26){\circle*{0.8}}
\put(  18.77,   37.66){\circle*{0.8}}
\put(  18.97,   38.14){\circle*{0.8}}
\put(  19.17,   38.61){\circle*{0.8}}
\put(  19.37,   39.08){\circle*{0.8}}
\put(  19.57,   39.55){\circle*{0.8}}
\put(  19.77,   40.01){\circle*{0.8}}
\put(  19.97,   40.46){\circle*{0.8}}
\put(  20.17,   40.91){\circle*{0.8}}
\put(  20.37,   41.36){\circle*{0.8}}
\put(  20.57,   41.80){\circle*{0.8}}
\put(  20.77,   42.24){\circle*{0.8}}
\put(  20.97,   42.67){\circle*{0.8}}
\put(  21.17,   43.10){\circle*{0.8}}
\put(  21.37,   43.53){\circle*{0.8}}
\put(  21.57,   43.95){\circle*{0.8}}
\put(  21.77,   44.37){\circle*{0.8}}
\put(  21.97,   44.78){\circle*{0.8}}
\put(  22.17,   45.19){\circle*{0.8}}
\put(  22.37,   45.60){\circle*{0.8}}
\put(  22.57,   46.00){\circle*{0.8}}
\put(  22.80,   46.47){\circle*{0.8}}
\put(  23.03,   46.93){\circle*{0.8}}
\put(  23.27,   47.38){\circle*{0.8}}
\put(  23.50,   47.84){\circle*{0.8}}
\put(  23.73,   48.28){\circle*{0.8}}
\put(  23.97,   48.72){\circle*{0.8}}
\put(  24.20,   49.16){\circle*{0.8}}
\put(  24.43,   49.59){\circle*{0.8}}
\put(  24.67,   50.02){\circle*{0.8}}
\put(  24.90,   50.44){\circle*{0.8}}
\put(  25.13,   50.86){\circle*{0.8}}
\put(  25.37,   51.28){\circle*{0.8}}
\put(  25.60,   51.69){\circle*{0.8}}
\put(  25.83,   52.09){\circle*{0.8}}
\put(  26.07,   52.49){\circle*{0.8}}
\put(  26.33,   52.95){\circle*{0.8}}
\put(  26.60,   53.40){\circle*{0.8}}
\put(  26.87,   53.84){\circle*{0.8}}
\put(  27.13,   54.28){\circle*{0.8}}
\put(  27.40,   54.71){\circle*{0.8}}
\put(  27.67,   55.14){\circle*{0.8}}
\put(  27.93,   55.57){\circle*{0.8}}
\put(  28.20,   55.98){\circle*{0.8}}
\put(  28.47,   56.40){\circle*{0.8}}
\put(  28.73,   56.81){\circle*{0.8}}
\put(  29.00,   57.21){\circle*{0.8}}
\put(  29.27,   57.61){\circle*{0.8}}
\put(  29.57,   58.06){\circle*{0.8}}
\put(  29.87,   58.50){\circle*{0.8}}
\put(  30.17,   58.93){\circle*{0.8}}
\put(  30.47,   59.36){\circle*{0.8}}
\put(  30.77,   59.79){\circle*{0.8}}
\put(  31.07,   60.20){\circle*{0.8}}
\put(  31.37,   60.62){\circle*{0.8}}
\put(  31.67,   61.03){\circle*{0.8}}
\put(  31.97,   61.43){\circle*{0.8}}
\put(  32.30,   61.87){\circle*{0.8}}
\put(  32.63,   62.31){\circle*{0.8}}
\put(  32.97,   62.74){\circle*{0.8}}
\put(  33.30,   63.16){\circle*{0.8}}
\put(  33.63,   63.58){\circle*{0.8}}
\put(  33.97,   64.00){\circle*{0.8}}
\put(  34.30,   64.41){\circle*{0.8}}
\put(  34.63,   64.81){\circle*{0.8}}
\put(  35.00,   65.25){\circle*{0.8}}
\put(  35.37,   65.68){\circle*{0.8}}
\put(  35.73,   66.10){\circle*{0.8}}
\put(  36.10,   66.52){\circle*{0.8}}
\put(  36.47,   66.94){\circle*{0.8}}
\put(  36.83,   67.35){\circle*{0.8}}
\put(  37.20,   67.75){\circle*{0.8}}
\put(  37.60,   68.18){\circle*{0.8}}
\put(  38.00,   68.61){\circle*{0.8}}
\put(  38.40,   69.03){\circle*{0.8}}
\put(  38.80,   69.44){\circle*{0.8}}
\put(  39.20,   69.85){\circle*{0.8}}
\put(  39.60,   70.25){\circle*{0.8}}
\put(  40.03,   70.68){\circle*{0.8}}
\put(  40.47,   71.10){\circle*{0.8}}
\put(  40.90,   71.52){\circle*{0.8}}
\put(  41.33,   71.93){\circle*{0.8}}
\put(  41.77,   72.33){\circle*{0.8}}
\put(  42.20,   72.73){\circle*{0.8}}
\put(  42.63,   73.12){\circle*{0.8}}
\put(  43.07,   73.50){\circle*{0.8}}
\put(  43.50,   73.88){\circle*{0.8}}
\put(  43.93,   74.26){\circle*{0.8}}
\put(  44.37,   74.63){\circle*{0.8}}
\put(  44.80,   74.99){\circle*{0.8}}
\put(  45.23,   75.35){\circle*{0.8}}
\put(  45.67,   75.70){\circle*{0.8}}
\put(  46.10,   76.05){\circle*{0.8}}
\put(  46.53,   76.39){\circle*{0.8}}
\put(  46.97,   76.73){\circle*{0.8}}
\put(  47.40,   77.06){\circle*{0.8}}
\put(  47.83,   77.39){\circle*{0.8}}
\put(  48.27,   77.72){\circle*{0.8}}
\put(  48.70,   78.04){\circle*{0.8}}
\put(  49.13,   78.35){\circle*{0.8}}
\put(  49.57,   78.66){\circle*{0.8}}
\put(  50.00,   78.97){\circle*{0.8}}
\put(  50.43,   79.27){\circle*{0.8}}
\put(  50.87,   79.57){\circle*{0.8}}
\put(  51.30,   79.87){\circle*{0.8}}
\put(  51.73,   80.16){\circle*{0.8}}
\put(  52.17,   80.45){\circle*{0.8}}
\put(  52.60,   80.73){\circle*{0.8}}
\put(  53.03,   81.01){\circle*{0.8}}
\put(  53.47,   81.29){\circle*{0.8}}
\put(  53.90,   81.56){\circle*{0.8}}
\put(  54.33,   81.83){\circle*{0.8}}
\put(  54.77,   82.10){\circle*{0.8}}
\put(  55.20,   82.36){\circle*{0.8}}
\put(  55.63,   82.62){\circle*{0.8}}
\put(  56.07,   82.88){\circle*{0.8}}
\put(  56.50,   83.13){\circle*{0.8}}
\put(  56.93,   83.39){\circle*{0.8}}
\put(  57.37,   83.63){\circle*{0.8}}
\put(  57.80,   83.88){\circle*{0.8}}
\put(  58.23,   84.12){\circle*{0.8}}
\put(  58.67,   84.36){\circle*{0.8}}
\put(  59.10,   84.60){\circle*{0.8}}
\put(  59.53,   84.83){\circle*{0.8}}
\put(  59.97,   85.06){\circle*{0.8}}
\put(  60.40,   85.29){\circle*{0.8}}
\put(  60.83,   85.52){\circle*{0.8}}
\put(  61.27,   85.75){\circle*{0.8}}
\put(  61.70,   85.97){\circle*{0.8}}
\put(  62.13,   86.19){\circle*{0.8}}
\put(  62.57,   86.40){\circle*{0.8}}
\put(  63.00,   86.62){\circle*{0.8}}
\put(  63.43,   86.83){\circle*{0.8}}
\put(  63.87,   87.04){\circle*{0.8}}
\put(  64.30,   87.25){\circle*{0.8}}
\put(  64.73,   87.46){\circle*{0.8}}
\put(  65.17,   87.66){\circle*{0.8}}
\put(  65.60,   87.86){\circle*{0.8}}
\put(  66.03,   88.06){\circle*{0.8}}
\put(  66.47,   88.26){\circle*{0.8}}
\put(  66.90,   88.46){\circle*{0.8}}
\put(  67.33,   88.65){\circle*{0.8}}
\put(  67.77,   88.85){\circle*{0.8}}
\put(  68.20,   89.04){\circle*{0.8}}
\put(  68.63,   89.23){\circle*{0.8}}
\put(  69.07,   89.42){\circle*{0.8}}
\put(  69.50,   89.60){\circle*{0.8}}
\put(  69.93,   89.79){\circle*{0.8}}
\put(  70.37,   89.97){\circle*{0.8}}
\put(  70.80,   90.15){\circle*{0.8}}
\put(  71.23,   90.33){\circle*{0.8}}
\put(  71.67,   90.51){\circle*{0.8}}
\put(  72.10,   90.68){\circle*{0.8}}
\put(  72.53,   90.86){\circle*{0.8}}
\put(  72.97,   91.03){\circle*{0.8}}
\put(  73.40,   91.20){\circle*{0.8}}
\put(  73.83,   91.38){\circle*{0.8}}
\put(  74.27,   91.54){\circle*{0.8}}
\put(  74.70,   91.71){\circle*{0.8}}
\put(  75.13,   91.88){\circle*{0.8}}
\put(  75.57,   92.05){\circle*{0.8}}
\put(  76.00,   92.21){\circle*{0.8}}
\put(  76.43,   92.37){\circle*{0.8}}
\put(  76.87,   92.54){\circle*{0.8}}
\put(  77.30,   92.70){\circle*{0.8}}
\put(  77.73,   92.86){\circle*{0.8}}
\put(  78.17,   93.02){\circle*{0.8}}
\put(  78.60,   93.17){\circle*{0.8}}
\put(  79.03,   93.33){\circle*{0.8}}
\put(  79.47,   93.48){\circle*{0.8}}
\put(  79.90,   93.64){\circle*{0.8}}
\put(  80.33,   93.79){\circle*{0.8}}
\put(  80.77,   93.94){\circle*{0.8}}
\put(  81.20,   94.10){\circle*{0.8}}
\put(  81.63,   94.25){\circle*{0.8}}
\put(  82.07,   94.40){\circle*{0.8}}
\put(  82.50,   94.55){\circle*{0.8}}
\put(  82.93,   94.69){\circle*{0.8}}
\put(  83.37,   94.84){\circle*{0.8}}
\put(  83.80,   94.99){\circle*{0.8}}
\put(  84.23,   95.13){\circle*{0.8}}
\put(  84.67,   95.28){\circle*{0.8}}
\put(  85.10,   95.42){\circle*{0.8}}
\put(  85.53,   95.56){\circle*{0.8}}
\put(  85.97,   95.70){\circle*{0.8}}
\put(  86.40,   95.85){\circle*{0.8}}
\put(  86.83,   95.99){\circle*{0.8}}
\put(  87.27,   96.13){\circle*{0.8}}
\put(  87.70,   96.27){\circle*{0.8}}
\put(  88.13,   96.41){\circle*{0.8}}
\put(  88.57,   96.54){\circle*{0.8}}
\put(  89.00,   96.68){\circle*{0.8}}
\put(  89.43,   96.82){\circle*{0.8}}
\put(  89.87,   96.95){\circle*{0.8}}
\put(  90.30,   97.09){\circle*{0.8}}
\put(  90.73,   97.22){\circle*{0.8}}
\put(  91.17,   97.36){\circle*{0.8}}
\put(  91.60,   97.49){\circle*{0.8}}
\put(  92.03,   97.63){\circle*{0.8}}
\put(  92.47,   97.76){\circle*{0.8}}
\put(  92.90,   97.89){\circle*{0.8}}
\put(  93.33,   98.02){\circle*{0.8}}
\put(  93.77,   98.15){\circle*{0.8}}
\put(  94.20,   98.29){\circle*{0.8}}
\put(  94.63,   98.42){\circle*{0.8}}
\put(  95.07,   98.55){\circle*{0.8}}
\put(  95.50,   98.68){\circle*{0.8}}
\put(  95.93,   98.81){\circle*{0.8}}
\put(  96.37,   98.93){\circle*{0.8}}
\put(  96.80,   99.06){\circle*{0.8}}
\put(  97.23,   99.19){\circle*{0.8}}
\put(  97.67,   99.32){\circle*{0.8}}
\put(  98.10,   99.45){\circle*{0.8}}
\put(  98.53,   99.57){\circle*{0.8}}
\put(  98.97,   99.70){\circle*{0.8}}
\put(  99.40,   99.83){\circle*{0.8}}
\put(  99.83,   99.95){\circle*{0.8}}

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

%\documentclass[12pt]{article}
%\pagestyle{empty}
%\begin{document}
\setlength{\unitlength}{0.75 mm}
\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-9){0.0}
\put(89,-9){100.0}
\put(50,-9){$\phi$\hspace*{3 mm} phr}
\put(-10,0){0.0}
\put(-10,96){2.0}
\put(-10,70){$\mu_{1}$}
\put(-13,60){MPa}

\put(  15.00,   25.41){\circle{1.8}}
\put(  40.00,   44.05){\circle{1.8}}
\put(  65.00,   76.13){\circle{1.8}}

\put(   0.33,    8.29){\circle*{0.8}}
\put(   0.67,    8.63){\circle*{0.8}}
\put(   1.00,    8.97){\circle*{0.8}}
\put(   1.33,    9.31){\circle*{0.8}}
\put(   1.67,    9.65){\circle*{0.8}}
\put(   2.00,    9.98){\circle*{0.8}}
\put(   2.33,   10.32){\circle*{0.8}}
\put(   2.67,   10.66){\circle*{0.8}}
\put(   3.00,   11.00){\circle*{0.8}}
\put(   3.33,   11.34){\circle*{0.8}}
\put(   3.67,   11.67){\circle*{0.8}}
\put(   4.00,   12.01){\circle*{0.8}}
\put(   4.33,   12.35){\circle*{0.8}}
\put(   4.67,   12.69){\circle*{0.8}}
\put(   5.00,   13.03){\circle*{0.8}}
\put(   5.33,   13.37){\circle*{0.8}}
\put(   5.67,   13.70){\circle*{0.8}}
\put(   6.00,   14.04){\circle*{0.8}}
\put(   6.33,   14.38){\circle*{0.8}}
\put(   6.67,   14.72){\circle*{0.8}}
\put(   7.00,   15.06){\circle*{0.8}}
\put(   7.33,   15.39){\circle*{0.8}}
\put(   7.67,   15.73){\circle*{0.8}}
\put(   8.00,   16.07){\circle*{0.8}}
\put(   8.33,   16.41){\circle*{0.8}}
\put(   8.67,   16.75){\circle*{0.8}}
\put(   9.00,   17.09){\circle*{0.8}}
\put(   9.33,   17.42){\circle*{0.8}}
\put(   9.67,   17.76){\circle*{0.8}}
\put(  10.00,   18.10){\circle*{0.8}}
\put(  10.33,   18.44){\circle*{0.8}}
\put(  10.67,   18.78){\circle*{0.8}}
\put(  11.00,   19.11){\circle*{0.8}}
\put(  11.33,   19.45){\circle*{0.8}}
\put(  11.67,   19.79){\circle*{0.8}}
\put(  12.00,   20.13){\circle*{0.8}}
\put(  12.33,   20.47){\circle*{0.8}}
\put(  12.67,   20.80){\circle*{0.8}}
\put(  13.00,   21.14){\circle*{0.8}}
\put(  13.33,   21.48){\circle*{0.8}}
\put(  13.67,   21.82){\circle*{0.8}}
\put(  14.00,   22.16){\circle*{0.8}}
\put(  14.33,   22.50){\circle*{0.8}}
\put(  14.67,   22.83){\circle*{0.8}}
\put(  15.00,   23.17){\circle*{0.8}}
\put(  15.33,   23.51){\circle*{0.8}}
\put(  15.67,   23.85){\circle*{0.8}}
\put(  16.00,   24.19){\circle*{0.8}}
\put(  16.33,   24.52){\circle*{0.8}}
\put(  16.67,   24.86){\circle*{0.8}}
\put(  17.00,   25.20){\circle*{0.8}}
\put(  17.33,   25.54){\circle*{0.8}}
\put(  17.67,   25.88){\circle*{0.8}}
\put(  18.00,   26.22){\circle*{0.8}}
\put(  18.33,   26.55){\circle*{0.8}}
\put(  18.67,   26.89){\circle*{0.8}}
\put(  19.00,   27.23){\circle*{0.8}}
\put(  19.33,   27.57){\circle*{0.8}}
\put(  19.67,   27.91){\circle*{0.8}}
\put(  20.00,   28.24){\circle*{0.8}}
\put(  20.33,   28.58){\circle*{0.8}}
\put(  20.67,   28.92){\circle*{0.8}}
\put(  21.00,   29.26){\circle*{0.8}}
\put(  21.33,   29.60){\circle*{0.8}}
\put(  21.67,   29.93){\circle*{0.8}}
\put(  22.00,   30.27){\circle*{0.8}}
\put(  22.33,   30.61){\circle*{0.8}}
\put(  22.67,   30.95){\circle*{0.8}}
\put(  23.00,   31.29){\circle*{0.8}}
\put(  23.33,   31.63){\circle*{0.8}}
\put(  23.67,   31.96){\circle*{0.8}}
\put(  24.00,   32.30){\circle*{0.8}}
\put(  24.33,   32.64){\circle*{0.8}}
\put(  24.67,   32.98){\circle*{0.8}}
\put(  25.00,   33.32){\circle*{0.8}}
\put(  25.33,   33.65){\circle*{0.8}}
\put(  25.67,   33.99){\circle*{0.8}}
\put(  26.00,   34.33){\circle*{0.8}}
\put(  26.33,   34.67){\circle*{0.8}}
\put(  26.67,   35.01){\circle*{0.8}}
\put(  27.00,   35.35){\circle*{0.8}}
\put(  27.33,   35.68){\circle*{0.8}}
\put(  27.67,   36.02){\circle*{0.8}}
\put(  28.00,   36.36){\circle*{0.8}}
\put(  28.33,   36.70){\circle*{0.8}}
\put(  28.67,   37.04){\circle*{0.8}}
\put(  29.00,   37.37){\circle*{0.8}}
\put(  29.33,   37.71){\circle*{0.8}}
\put(  29.67,   38.05){\circle*{0.8}}
\put(  30.00,   38.39){\circle*{0.8}}
\put(  30.33,   38.73){\circle*{0.8}}
\put(  30.67,   39.07){\circle*{0.8}}
\put(  31.00,   39.40){\circle*{0.8}}
\put(  31.33,   39.74){\circle*{0.8}}
\put(  31.67,   40.08){\circle*{0.8}}
\put(  32.00,   40.42){\circle*{0.8}}
\put(  32.33,   40.76){\circle*{0.8}}
\put(  32.67,   41.09){\circle*{0.8}}
\put(  33.00,   41.43){\circle*{0.8}}
\put(  33.33,   41.77){\circle*{0.8}}
\put(  33.67,   42.11){\circle*{0.8}}
\put(  34.00,   42.45){\circle*{0.8}}
\put(  34.33,   42.78){\circle*{0.8}}
\put(  34.67,   43.12){\circle*{0.8}}
\put(  35.00,   43.46){\circle*{0.8}}
\put(  35.33,   43.80){\circle*{0.8}}
\put(  35.67,   44.14){\circle*{0.8}}
\put(  36.00,   44.48){\circle*{0.8}}
\put(  36.33,   44.81){\circle*{0.8}}
\put(  36.67,   45.15){\circle*{0.8}}
\put(  37.00,   45.49){\circle*{0.8}}
\put(  37.33,   45.83){\circle*{0.8}}
\put(  37.67,   46.17){\circle*{0.8}}
\put(  38.00,   46.50){\circle*{0.8}}
\put(  38.33,   46.84){\circle*{0.8}}
\put(  38.67,   47.18){\circle*{0.8}}
\put(  39.00,   47.52){\circle*{0.8}}
\put(  39.33,   47.86){\circle*{0.8}}
\put(  39.67,   48.20){\circle*{0.8}}
\put(  40.00,   48.53){\circle*{0.8}}
\put(  40.33,   48.87){\circle*{0.8}}
\put(  40.67,   49.21){\circle*{0.8}}
\put(  41.00,   49.55){\circle*{0.8}}
\put(  41.33,   49.89){\circle*{0.8}}
\put(  41.67,   50.22){\circle*{0.8}}
\put(  42.00,   50.56){\circle*{0.8}}
\put(  42.33,   50.90){\circle*{0.8}}
\put(  42.67,   51.24){\circle*{0.8}}
\put(  43.00,   51.58){\circle*{0.8}}
\put(  43.33,   51.91){\circle*{0.8}}
\put(  43.67,   52.25){\circle*{0.8}}
\put(  44.00,   52.59){\circle*{0.8}}
\put(  44.33,   52.93){\circle*{0.8}}
\put(  44.67,   53.27){\circle*{0.8}}
\put(  45.00,   53.61){\circle*{0.8}}
\put(  45.33,   53.94){\circle*{0.8}}
\put(  45.67,   54.28){\circle*{0.8}}
\put(  46.00,   54.62){\circle*{0.8}}
\put(  46.33,   54.96){\circle*{0.8}}
\put(  46.67,   55.30){\circle*{0.8}}
\put(  47.00,   55.63){\circle*{0.8}}
\put(  47.33,   55.97){\circle*{0.8}}
\put(  47.67,   56.31){\circle*{0.8}}
\put(  48.00,   56.65){\circle*{0.8}}
\put(  48.33,   56.99){\circle*{0.8}}
\put(  48.67,   57.33){\circle*{0.8}}
\put(  49.00,   57.66){\circle*{0.8}}
\put(  49.33,   58.00){\circle*{0.8}}
\put(  49.67,   58.34){\circle*{0.8}}
\put(  50.00,   58.68){\circle*{0.8}}
\put(  50.33,   59.02){\circle*{0.8}}
\put(  50.67,   59.35){\circle*{0.8}}
\put(  51.00,   59.69){\circle*{0.8}}
\put(  51.33,   60.03){\circle*{0.8}}
\put(  51.67,   60.37){\circle*{0.8}}
\put(  52.00,   60.71){\circle*{0.8}}
\put(  52.33,   61.05){\circle*{0.8}}
\put(  52.67,   61.38){\circle*{0.8}}
\put(  53.00,   61.72){\circle*{0.8}}
\put(  53.33,   62.06){\circle*{0.8}}
\put(  53.67,   62.40){\circle*{0.8}}
\put(  54.00,   62.74){\circle*{0.8}}
\put(  54.33,   63.07){\circle*{0.8}}
\put(  54.67,   63.41){\circle*{0.8}}
\put(  55.00,   63.75){\circle*{0.8}}
\put(  55.33,   64.09){\circle*{0.8}}
\put(  55.67,   64.43){\circle*{0.8}}
\put(  56.00,   64.76){\circle*{0.8}}
\put(  56.33,   65.10){\circle*{0.8}}
\put(  56.67,   65.44){\circle*{0.8}}
\put(  57.00,   65.78){\circle*{0.8}}
\put(  57.33,   66.12){\circle*{0.8}}
\put(  57.67,   66.46){\circle*{0.8}}
\put(  58.00,   66.79){\circle*{0.8}}
\put(  58.33,   67.13){\circle*{0.8}}
\put(  58.67,   67.47){\circle*{0.8}}
\put(  59.00,   67.81){\circle*{0.8}}
\put(  59.33,   68.15){\circle*{0.8}}
\put(  59.67,   68.48){\circle*{0.8}}
\put(  60.00,   68.82){\circle*{0.8}}
\put(  60.33,   69.16){\circle*{0.8}}
\put(  60.67,   69.50){\circle*{0.8}}
\put(  61.00,   69.84){\circle*{0.8}}
\put(  61.33,   70.18){\circle*{0.8}}
\put(  61.67,   70.51){\circle*{0.8}}
\put(  62.00,   70.85){\circle*{0.8}}
\put(  62.33,   71.19){\circle*{0.8}}
\put(  62.67,   71.53){\circle*{0.8}}
\put(  63.00,   71.87){\circle*{0.8}}
\put(  63.33,   72.20){\circle*{0.8}}
\put(  63.67,   72.54){\circle*{0.8}}
\put(  64.00,   72.88){\circle*{0.8}}
\put(  64.33,   73.22){\circle*{0.8}}
\put(  64.67,   73.56){\circle*{0.8}}
\put(  65.00,   73.89){\circle*{0.8}}
\put(  65.33,   74.23){\circle*{0.8}}
\put(  65.67,   74.57){\circle*{0.8}}
\put(  66.00,   74.91){\circle*{0.8}}
\put(  66.33,   75.25){\circle*{0.8}}
\put(  66.67,   75.59){\circle*{0.8}}
\put(  67.00,   75.92){\circle*{0.8}}
\put(  67.33,   76.26){\circle*{0.8}}
\put(  67.67,   76.60){\circle*{0.8}}
\put(  68.00,   76.94){\circle*{0.8}}
\put(  68.33,   77.28){\circle*{0.8}}
\put(  68.67,   77.61){\circle*{0.8}}
\put(  69.00,   77.95){\circle*{0.8}}
\put(  69.33,   78.29){\circle*{0.8}}
\put(  69.67,   78.63){\circle*{0.8}}
\put(  70.00,   78.97){\circle*{0.8}}
\put(  70.33,   79.31){\circle*{0.8}}
\put(  70.67,   79.64){\circle*{0.8}}
\put(  71.00,   79.98){\circle*{0.8}}
\put(  71.33,   80.32){\circle*{0.8}}
\put(  71.67,   80.66){\circle*{0.8}}
\put(  72.00,   81.00){\circle*{0.8}}
\put(  72.33,   81.33){\circle*{0.8}}
\put(  72.67,   81.67){\circle*{0.8}}
\put(  73.00,   82.01){\circle*{0.8}}
\put(  73.33,   82.35){\circle*{0.8}}
\put(  73.67,   82.69){\circle*{0.8}}
\put(  74.00,   83.02){\circle*{0.8}}
\put(  74.33,   83.36){\circle*{0.8}}
\put(  74.67,   83.70){\circle*{0.8}}
\put(  75.00,   84.04){\circle*{0.8}}
\put(  75.33,   84.38){\circle*{0.8}}
\put(  75.67,   84.72){\circle*{0.8}}
\put(  76.00,   85.05){\circle*{0.8}}
\put(  76.33,   85.39){\circle*{0.8}}
\put(  76.67,   85.73){\circle*{0.8}}
\put(  77.00,   86.07){\circle*{0.8}}
\put(  77.33,   86.41){\circle*{0.8}}
\put(  77.67,   86.74){\circle*{0.8}}
\put(  78.00,   87.08){\circle*{0.8}}
\put(  78.33,   87.42){\circle*{0.8}}
\put(  78.67,   87.76){\circle*{0.8}}
\put(  79.00,   88.10){\circle*{0.8}}
\put(  79.33,   88.44){\circle*{0.8}}
\put(  79.67,   88.77){\circle*{0.8}}
\put(  80.00,   89.11){\circle*{0.8}}
\put(  80.33,   89.45){\circle*{0.8}}
\put(  80.67,   89.79){\circle*{0.8}}
\put(  81.00,   90.13){\circle*{0.8}}
\put(  81.33,   90.46){\circle*{0.8}}
\put(  81.67,   90.80){\circle*{0.8}}
\put(  82.00,   91.14){\circle*{0.8}}
\put(  82.33,   91.48){\circle*{0.8}}
\put(  82.67,   91.82){\circle*{0.8}}
\put(  83.00,   92.16){\circle*{0.8}}
\put(  83.33,   92.49){\circle*{0.8}}
\put(  83.67,   92.83){\circle*{0.8}}
\put(  84.00,   93.17){\circle*{0.8}}
\put(  84.33,   93.51){\circle*{0.8}}
\put(  84.67,   93.85){\circle*{0.8}}
\put(  85.00,   94.18){\circle*{0.8}}
\put(  85.33,   94.52){\circle*{0.8}}
\put(  85.67,   94.86){\circle*{0.8}}
\put(  86.00,   95.20){\circle*{0.8}}
\put(  86.33,   95.54){\circle*{0.8}}
\put(  86.67,   95.87){\circle*{0.8}}
\put(  87.00,   96.21){\circle*{0.8}}
\put(  87.33,   96.55){\circle*{0.8}}
\put(  87.67,   96.89){\circle*{0.8}}
\put(  88.00,   97.23){\circle*{0.8}}
\put(  88.33,   97.57){\circle*{0.8}}
\put(  88.67,   97.90){\circle*{0.8}}
\put(  89.00,   98.24){\circle*{0.8}}
\put(  89.33,   98.58){\circle*{0.8}}
\put(  89.67,   98.92){\circle*{0.8}}
\put(  90.00,   99.26){\circle*{0.8}}
\put(  90.33,   99.59){\circle*{0.8}}
\put(  90.67,   99.93){\circle*{0.8}}

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

%\documentclass[12pt]{article}
%\pagestyle{empty}
%\begin{document}
\setlength{\unitlength}{0.75 mm}
\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,14.29)(0,14.29){6}{\line(1,0){2}}
\put(0,-9){0.5}
\put(94,-9){2.0}
\put(50,-9){$k$}
\put(-13,0){$-4.0$}
\put(-10,96){3.0}
\put(-10,70){$\sigma_{\rm e}$}
\put(-13,60){MPa}
\put(33.33,0){\line(0,1){100}}
\put(0,57.16){\line(1,0){100}}

\put(   7.01,    0.58){\circle{1.8}}
\put(  12.12,   20.09){\circle{1.8}}
\put(  16.67,   32.65){\circle{1.8}}
\put(  21.78,   41.18){\circle{1.8}}
\put(  27.27,   48.58){\circle{1.8}}
\put(  33.71,   56.65){\circle{1.8}}
\put(  44.51,   66.29){\circle{1.8}}
\put(  53.98,   71.23){\circle{1.8}}
\put(  65.15,   75.94){\circle{1.8}}
\put(  76.33,   81.54){\circle{1.8}}
\put(  85.61,   89.17){\circle{1.8}}

\put(   7.53,    0.31){\circle*{0.8}}
\put(   7.60,    0.78){\circle*{0.8}}
\put(   7.67,    1.24){\circle*{0.8}}
\put(   7.73,    1.70){\circle*{0.8}}
\put(   7.80,    2.15){\circle*{0.8}}
\put(   7.87,    2.60){\circle*{0.8}}
\put(   7.93,    3.04){\circle*{0.8}}
\put(   8.00,    3.48){\circle*{0.8}}
\put(   8.07,    3.91){\circle*{0.8}}
\put(   8.13,    4.35){\circle*{0.8}}
\put(   8.20,    4.77){\circle*{0.8}}
\put(   8.27,    5.20){\circle*{0.8}}
\put(   8.33,    5.61){\circle*{0.8}}
\put(   8.40,    6.03){\circle*{0.8}}
\put(   8.47,    6.44){\circle*{0.8}}
\put(   8.53,    6.85){\circle*{0.8}}
\put(   8.60,    7.25){\circle*{0.8}}
\put(   8.68,    7.73){\circle*{0.8}}
\put(   8.76,    8.20){\circle*{0.8}}
\put(   8.84,    8.67){\circle*{0.8}}
\put(   8.92,    9.13){\circle*{0.8}}
\put(   9.00,    9.59){\circle*{0.8}}
\put(   9.08,   10.04){\circle*{0.8}}
\put(   9.16,   10.49){\circle*{0.8}}
\put(   9.24,   10.94){\circle*{0.8}}
\put(   9.32,   11.37){\circle*{0.8}}
\put(   9.40,   11.81){\circle*{0.8}}
\put(   9.48,   12.23){\circle*{0.8}}
\put(   9.56,   12.66){\circle*{0.8}}
\put(   9.64,   13.08){\circle*{0.8}}
\put(   9.72,   13.49){\circle*{0.8}}
\put(   9.80,   13.90){\circle*{0.8}}
\put(   9.88,   14.31){\circle*{0.8}}
\put(   9.96,   14.71){\circle*{0.8}}
\put(  10.05,   15.17){\circle*{0.8}}
\put(  10.15,   15.63){\circle*{0.8}}
\put(  10.24,   16.08){\circle*{0.8}}
\put(  10.33,   16.53){\circle*{0.8}}
\put(  10.43,   16.97){\circle*{0.8}}
\put(  10.52,   17.40){\circle*{0.8}}
\put(  10.61,   17.83){\circle*{0.8}}
\put(  10.71,   18.25){\circle*{0.8}}
\put(  10.80,   18.67){\circle*{0.8}}
\put(  10.89,   19.09){\circle*{0.8}}
\put(  10.99,   19.50){\circle*{0.8}}
\put(  11.08,   19.90){\circle*{0.8}}
\put(  11.19,   20.36){\circle*{0.8}}
\put(  11.29,   20.81){\circle*{0.8}}
\put(  11.40,   21.25){\circle*{0.8}}
\put(  11.51,   21.69){\circle*{0.8}}
\put(  11.61,   22.12){\circle*{0.8}}
\put(  11.72,   22.54){\circle*{0.8}}
\put(  11.83,   22.96){\circle*{0.8}}
\put(  11.93,   23.38){\circle*{0.8}}
\put(  12.04,   23.79){\circle*{0.8}}
\put(  12.15,   24.19){\circle*{0.8}}
\put(  12.27,   24.64){\circle*{0.8}}
\put(  12.39,   25.08){\circle*{0.8}}
\put(  12.51,   25.51){\circle*{0.8}}
\put(  12.63,   25.94){\circle*{0.8}}
\put(  12.75,   26.36){\circle*{0.8}}
\put(  12.87,   26.78){\circle*{0.8}}
\put(  12.99,   27.19){\circle*{0.8}}
\put(  13.11,   27.59){\circle*{0.8}}
\put(  13.24,   28.03){\circle*{0.8}}
\put(  13.37,   28.47){\circle*{0.8}}
\put(  13.51,   28.90){\circle*{0.8}}
\put(  13.64,   29.32){\circle*{0.8}}
\put(  13.77,   29.73){\circle*{0.8}}
\put(  13.91,   30.14){\circle*{0.8}}
\put(  14.04,   30.54){\circle*{0.8}}
\put(  14.19,   30.98){\circle*{0.8}}
\put(  14.33,   31.40){\circle*{0.8}}
\put(  14.48,   31.82){\circle*{0.8}}
\put(  14.63,   32.24){\circle*{0.8}}
\put(  14.77,   32.64){\circle*{0.8}}
\put(  14.93,   33.08){\circle*{0.8}}
\put(  15.09,   33.51){\circle*{0.8}}
\put(  15.25,   33.93){\circle*{0.8}}
\put(  15.41,   34.34){\circle*{0.8}}
\put(  15.57,   34.74){\circle*{0.8}}
\put(  15.75,   35.17){\circle*{0.8}}
\put(  15.92,   35.60){\circle*{0.8}}
\put(  16.09,   36.01){\circle*{0.8}}
\put(  16.27,   36.42){\circle*{0.8}}
\put(  16.44,   36.82){\circle*{0.8}}
\put(  16.63,   37.24){\circle*{0.8}}
\put(  16.81,   37.66){\circle*{0.8}}
\put(  17.00,   38.06){\circle*{0.8}}
\put(  17.20,   38.49){\circle*{0.8}}
\put(  17.40,   38.91){\circle*{0.8}}
\put(  17.60,   39.32){\circle*{0.8}}
\put(  17.80,   39.72){\circle*{0.8}}
\put(  18.01,   40.14){\circle*{0.8}}
\put(  18.23,   40.55){\circle*{0.8}}
\put(  18.44,   40.95){\circle*{0.8}}
\put(  18.67,   41.37){\circle*{0.8}}
\put(  18.89,   41.78){\circle*{0.8}}
\put(  19.13,   42.20){\circle*{0.8}}
\put(  19.37,   42.61){\circle*{0.8}}
\put(  19.61,   43.02){\circle*{0.8}}
\put(  19.87,   43.43){\circle*{0.8}}
\put(  20.12,   43.84){\circle*{0.8}}
\put(  20.39,   44.26){\circle*{0.8}}
\put(  20.65,   44.67){\circle*{0.8}}
\put(  20.93,   45.09){\circle*{0.8}}
\put(  21.21,   45.50){\circle*{0.8}}
\put(  21.51,   45.91){\circle*{0.8}}
\put(  21.80,   46.32){\circle*{0.8}}
\put(  22.11,   46.73){\circle*{0.8}}
\put(  22.41,   47.14){\circle*{0.8}}
\put(  22.73,   47.55){\circle*{0.8}}
\put(  23.05,   47.95){\circle*{0.8}}
\put(  23.39,   48.36){\circle*{0.8}}
\put(  23.73,   48.77){\circle*{0.8}}
\put(  24.08,   49.17){\circle*{0.8}}
\put(  24.44,   49.57){\circle*{0.8}}
\put(  24.81,   49.98){\circle*{0.8}}
\put(  25.20,   50.40){\circle*{0.8}}
\put(  25.59,   50.80){\circle*{0.8}}
\put(  25.99,   51.20){\circle*{0.8}}
\put(  26.40,   51.61){\circle*{0.8}}
\put(  26.81,   52.00){\circle*{0.8}}
\put(  27.23,   52.39){\circle*{0.8}}
\put(  27.64,   52.76){\circle*{0.8}}
\put(  28.05,   53.13){\circle*{0.8}}
\put(  28.47,   53.48){\circle*{0.8}}
\put(  28.88,   53.83){\circle*{0.8}}
\put(  29.29,   54.17){\circle*{0.8}}
\put(  29.71,   54.50){\circle*{0.8}}
\put(  30.12,   54.83){\circle*{0.8}}
\put(  30.53,   55.14){\circle*{0.8}}
\put(  30.95,   55.46){\circle*{0.8}}
\put(  31.36,   55.76){\circle*{0.8}}
\put(  31.77,   56.06){\circle*{0.8}}
\put(  32.19,   56.35){\circle*{0.8}}
\put(  32.60,   56.64){\circle*{0.8}}
\put(  33.01,   56.93){\circle*{0.8}}
\put(  33.43,   57.21){\circle*{0.8}}
\put(  33.84,   57.48){\circle*{0.8}}
\put(  34.25,   57.75){\circle*{0.8}}
\put(  34.67,   58.02){\circle*{0.8}}
\put(  35.08,   58.28){\circle*{0.8}}
\put(  35.49,   58.54){\circle*{0.8}}
\put(  35.91,   58.79){\circle*{0.8}}
\put(  36.32,   59.04){\circle*{0.8}}
\put(  36.73,   59.29){\circle*{0.8}}
\put(  37.15,   59.54){\circle*{0.8}}
\put(  37.56,   59.78){\circle*{0.8}}
\put(  37.97,   60.02){\circle*{0.8}}
\put(  38.39,   60.26){\circle*{0.8}}
\put(  38.80,   60.50){\circle*{0.8}}
\put(  39.21,   60.73){\circle*{0.8}}
\put(  39.63,   60.97){\circle*{0.8}}
\put(  40.04,   61.20){\circle*{0.8}}
\put(  40.45,   61.43){\circle*{0.8}}
\put(  40.87,   61.65){\circle*{0.8}}
\put(  41.28,   61.88){\circle*{0.8}}
\put(  41.69,   62.11){\circle*{0.8}}
\put(  42.11,   62.33){\circle*{0.8}}
\put(  42.52,   62.55){\circle*{0.8}}
\put(  42.93,   62.77){\circle*{0.8}}
\put(  43.35,   62.99){\circle*{0.8}}
\put(  43.76,   63.21){\circle*{0.8}}
\put(  44.17,   63.43){\circle*{0.8}}
\put(  44.59,   63.65){\circle*{0.8}}
\put(  45.00,   63.87){\circle*{0.8}}
\put(  45.41,   64.09){\circle*{0.8}}
\put(  45.83,   64.30){\circle*{0.8}}
\put(  46.24,   64.52){\circle*{0.8}}
\put(  46.65,   64.74){\circle*{0.8}}
\put(  47.07,   64.95){\circle*{0.8}}
\put(  47.48,   65.17){\circle*{0.8}}
\put(  47.89,   65.39){\circle*{0.8}}
\put(  48.31,   65.60){\circle*{0.8}}
\put(  48.72,   65.82){\circle*{0.8}}
\put(  49.13,   66.04){\circle*{0.8}}
\put(  49.55,   66.26){\circle*{0.8}}
\put(  49.96,   66.47){\circle*{0.8}}
\put(  50.37,   66.69){\circle*{0.8}}
\put(  50.79,   66.91){\circle*{0.8}}
\put(  51.20,   67.13){\circle*{0.8}}
\put(  51.61,   67.35){\circle*{0.8}}
\put(  52.03,   67.57){\circle*{0.8}}
\put(  52.44,   67.79){\circle*{0.8}}
\put(  52.85,   68.01){\circle*{0.8}}
\put(  53.27,   68.23){\circle*{0.8}}
\put(  53.68,   68.46){\circle*{0.8}}
\put(  54.09,   68.68){\circle*{0.8}}
\put(  54.51,   68.91){\circle*{0.8}}
\put(  54.92,   69.13){\circle*{0.8}}
\put(  55.33,   69.36){\circle*{0.8}}
\put(  55.75,   69.59){\circle*{0.8}}
\put(  56.16,   69.82){\circle*{0.8}}
\put(  56.57,   70.05){\circle*{0.8}}
\put(  56.99,   70.28){\circle*{0.8}}
\put(  57.40,   70.51){\circle*{0.8}}
\put(  57.81,   70.75){\circle*{0.8}}
\put(  58.23,   70.98){\circle*{0.8}}
\put(  58.64,   71.22){\circle*{0.8}}
\put(  59.05,   71.46){\circle*{0.8}}
\put(  59.47,   71.70){\circle*{0.8}}
\put(  59.88,   71.94){\circle*{0.8}}
\put(  60.29,   72.18){\circle*{0.8}}
\put(  60.71,   72.43){\circle*{0.8}}
\put(  61.12,   72.67){\circle*{0.8}}
\put(  61.53,   72.92){\circle*{0.8}}
\put(  61.95,   73.17){\circle*{0.8}}
\put(  62.36,   73.42){\circle*{0.8}}
\put(  62.77,   73.67){\circle*{0.8}}
\put(  63.19,   73.93){\circle*{0.8}}
\put(  63.60,   74.18){\circle*{0.8}}
\put(  64.01,   74.44){\circle*{0.8}}
\put(  64.43,   74.70){\circle*{0.8}}
\put(  64.84,   74.96){\circle*{0.8}}
\put(  65.25,   75.23){\circle*{0.8}}
\put(  65.67,   75.49){\circle*{0.8}}
\put(  66.08,   75.76){\circle*{0.8}}
\put(  66.49,   76.03){\circle*{0.8}}
\put(  66.91,   76.30){\circle*{0.8}}
\put(  67.32,   76.57){\circle*{0.8}}
\put(  67.73,   76.85){\circle*{0.8}}
\put(  68.15,   77.13){\circle*{0.8}}
\put(  68.56,   77.41){\circle*{0.8}}
\put(  68.97,   77.69){\circle*{0.8}}
\put(  69.39,   77.97){\circle*{0.8}}
\put(  69.80,   78.26){\circle*{0.8}}
\put(  70.21,   78.55){\circle*{0.8}}
\put(  70.63,   78.84){\circle*{0.8}}
\put(  71.04,   79.14){\circle*{0.8}}
\put(  71.45,   79.43){\circle*{0.8}}
\put(  71.87,   79.73){\circle*{0.8}}
\put(  72.28,   80.03){\circle*{0.8}}
\put(  72.69,   80.34){\circle*{0.8}}
\put(  73.11,   80.64){\circle*{0.8}}
\put(  73.52,   80.95){\circle*{0.8}}
\put(  73.93,   81.26){\circle*{0.8}}
\put(  74.35,   81.57){\circle*{0.8}}
\put(  74.76,   81.89){\circle*{0.8}}
\put(  75.17,   82.21){\circle*{0.8}}
\put(  75.59,   82.53){\circle*{0.8}}
\put(  76.00,   82.86){\circle*{0.8}}
\put(  76.41,   83.18){\circle*{0.8}}
\put(  76.83,   83.51){\circle*{0.8}}
\put(  77.24,   83.84){\circle*{0.8}}
\put(  77.65,   84.18){\circle*{0.8}}
\put(  78.07,   84.52){\circle*{0.8}}
\put(  78.48,   84.86){\circle*{0.8}}
\put(  78.89,   85.20){\circle*{0.8}}
\put(  79.31,   85.55){\circle*{0.8}}
\put(  79.72,   85.90){\circle*{0.8}}
\put(  80.13,   86.25){\circle*{0.8}}
\put(  80.55,   86.61){\circle*{0.8}}
\put(  80.96,   86.97){\circle*{0.8}}
\put(  81.37,   87.33){\circle*{0.8}}
\put(  81.79,   87.69){\circle*{0.8}}
\put(  82.20,   88.06){\circle*{0.8}}
\put(  82.61,   88.43){\circle*{0.8}}
\put(  83.03,   88.81){\circle*{0.8}}
\put(  83.44,   89.18){\circle*{0.8}}
\put(  83.85,   89.56){\circle*{0.8}}
\put(  84.27,   89.95){\circle*{0.8}}
\put(  84.68,   90.33){\circle*{0.8}}
\put(  85.09,   90.72){\circle*{0.8}}
\put(  85.51,   91.12){\circle*{0.8}}
\put(  85.92,   91.52){\circle*{0.8}}
\put(  86.33,   91.92){\circle*{0.8}}
\put(  86.75,   92.32){\circle*{0.8}}
\put(  87.16,   92.73){\circle*{0.8}}
\put(  87.57,   93.14){\circle*{0.8}}
\put(  87.97,   93.54){\circle*{0.8}}
\put(  88.37,   93.94){\circle*{0.8}}
\put(  88.77,   94.35){\circle*{0.8}}
\put(  89.17,   94.76){\circle*{0.8}}
\put(  89.56,   95.16){\circle*{0.8}}
\put(  89.95,   95.56){\circle*{0.8}}
\put(  90.33,   95.97){\circle*{0.8}}
\put(  90.72,   96.38){\circle*{0.8}}
\put(  91.11,   96.79){\circle*{0.8}}
\put(  91.48,   97.19){\circle*{0.8}}
\put(  91.85,   97.60){\circle*{0.8}}
\put(  92.23,   98.01){\circle*{0.8}}
\put(  92.60,   98.42){\circle*{0.8}}
\put(  92.97,   98.83){\circle*{0.8}}
\put(  93.33,   99.23){\circle*{0.8}}
\put(  93.69,   99.64){\circle*{0.8}}

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

%\documentclass[12pt]{article}
%\pagestyle{empty}
%\begin{document}
\setlength{\unitlength}{0.75 mm}
\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-9){0.7}
\put(94,-9){1.3}
\put(50,-9){$k$}
\put(-13,0){$-0.8$}
\put(-10,96){0.4}
\put(-10,70){$\sigma_{\rm e}$}
\put(-13,60){MPa}
\put(50,0){\line(0,1){100}}
\put(0,66.67){\line(1,0){100}}

\put(   4.34,    8.91){\circle{1.8}}
\put(  10.08,   19.00){\circle{1.8}}
\put(  14.42,   26.01){\circle{1.8}}
\put(  17.52,   31.59){\circle{1.8}}
\put(  21.71,   37.17){\circle{1.8}}
\put(  28.99,   47.15){\circle{1.8}}
\put(  35.97,   54.04){\circle{1.8}}
\put(  41.86,   59.74){\circle{1.8}}
\put(  46.98,   64.96){\circle{1.8}}
\put(  50.23,   68.29){\circle{1.8}}
\put(  62.48,   78.03){\circle{1.8}}
\put(  69.15,   82.78){\circle{1.8}}
\put(  80.62,   89.31){\circle{1.8}}
\put(  89.15,   94.77){\circle{1.8}}

\put(   4.34,    7.44){\circle*{0.8}}
\put(  10.08,   19.49){\circle*{0.8}}
\put(  14.42,   27.16){\circle*{0.8}}
\put(  17.52,   32.04){\circle*{0.8}}
\put(  21.71,   37.98){\circle*{0.8}}
\put(  28.99,   46.91){\circle*{0.8}}
\put(  35.97,   54.22){\circle*{0.8}}
\put(  41.86,   59.74){\circle*{0.8}}
\put(  46.98,   64.17){\circle*{0.8}}
\put(  50.23,   66.86){\circle*{0.8}}
\put(  62.48,   76.36){\circle*{0.8}}
\put(  69.15,   81.31){\circle*{0.8}}
\put(  80.62,   89.79){\circle*{0.8}}
\put(  89.15,   96.21){\circle*{0.8}}
\put(   1.43,    0.28){\circle*{0.8}}
\put(   1.60,    0.71){\circle*{0.8}}
\put(   1.77,    1.14){\circle*{0.8}}
\put(   1.93,    1.57){\circle*{0.8}}
\put(   2.10,    1.99){\circle*{0.8}}
\put(   2.27,    2.42){\circle*{0.8}}
\put(   2.43,    2.83){\circle*{0.8}}
\put(   2.60,    3.25){\circle*{0.8}}
\put(   2.77,    3.66){\circle*{0.8}}
\put(   2.93,    4.07){\circle*{0.8}}
\put(   3.10,    4.48){\circle*{0.8}}
\put(   3.27,    4.89){\circle*{0.8}}
\put(   3.43,    5.29){\circle*{0.8}}
\put(   3.60,    5.69){\circle*{0.8}}
\put(   3.80,    6.17){\circle*{0.8}}
\put(   4.00,    6.64){\circle*{0.8}}
\put(   4.20,    7.11){\circle*{0.8}}
\put(   4.40,    7.57){\circle*{0.8}}
\put(   4.60,    8.04){\circle*{0.8}}
\put(   4.80,    8.50){\circle*{0.8}}
\put(   5.00,    8.95){\circle*{0.8}}
\put(   5.20,    9.40){\circle*{0.8}}
\put(   5.40,    9.85){\circle*{0.8}}
\put(   5.60,   10.30){\circle*{0.8}}
\put(   5.80,   10.74){\circle*{0.8}}
\put(   6.00,   11.18){\circle*{0.8}}
\put(   6.20,   11.62){\circle*{0.8}}
\put(   6.40,   12.05){\circle*{0.8}}
\put(   6.60,   12.48){\circle*{0.8}}
\put(   6.80,   12.91){\circle*{0.8}}
\put(   7.00,   13.33){\circle*{0.8}}
\put(   7.20,   13.75){\circle*{0.8}}
\put(   7.40,   14.17){\circle*{0.8}}
\put(   7.60,   14.58){\circle*{0.8}}
\put(   7.80,   15.00){\circle*{0.8}}
\put(   8.00,   15.40){\circle*{0.8}}
\put(   8.20,   15.81){\circle*{0.8}}
\put(   8.40,   16.21){\circle*{0.8}}
\put(   8.60,   16.61){\circle*{0.8}}
\put(   8.83,   17.08){\circle*{0.8}}
\put(   9.07,   17.54){\circle*{0.8}}
\put(   9.30,   17.99){\circle*{0.8}}
\put(   9.53,   18.45){\circle*{0.8}}
\put(   9.77,   18.90){\circle*{0.8}}
\put(  10.00,   19.34){\circle*{0.8}}
\put(  10.23,   19.78){\circle*{0.8}}
\put(  10.47,   20.22){\circle*{0.8}}
\put(  10.70,   20.66){\circle*{0.8}}
\put(  10.93,   21.09){\circle*{0.8}}
\put(  11.17,   21.52){\circle*{0.8}}
\put(  11.40,   21.94){\circle*{0.8}}
\put(  11.63,   22.36){\circle*{0.8}}
\put(  11.87,   22.78){\circle*{0.8}}
\put(  12.10,   23.20){\circle*{0.8}}
\put(  12.33,   23.61){\circle*{0.8}}
\put(  12.57,   24.02){\circle*{0.8}}
\put(  12.80,   24.43){\circle*{0.8}}
\put(  13.03,   24.83){\circle*{0.8}}
\put(  13.27,   25.23){\circle*{0.8}}
\put(  13.53,   25.68){\circle*{0.8}}
\put(  13.80,   26.13){\circle*{0.8}}
\put(  14.07,   26.58){\circle*{0.8}}
\put(  14.33,   27.02){\circle*{0.8}}
\put(  14.60,   27.46){\circle*{0.8}}
\put(  14.87,   27.90){\circle*{0.8}}
\put(  15.13,   28.33){\circle*{0.8}}
\put(  15.40,   28.76){\circle*{0.8}}
\put(  15.67,   29.18){\circle*{0.8}}
\put(  15.93,   29.60){\circle*{0.8}}
\put(  16.20,   30.02){\circle*{0.8}}
\put(  16.47,   30.44){\circle*{0.8}}
\put(  16.73,   30.85){\circle*{0.8}}
\put(  17.00,   31.26){\circle*{0.8}}
\put(  17.27,   31.66){\circle*{0.8}}
\put(  17.53,   32.06){\circle*{0.8}}
\put(  17.83,   32.51){\circle*{0.8}}
\put(  18.13,   32.96){\circle*{0.8}}
\put(  18.43,   33.40){\circle*{0.8}}
\put(  18.73,   33.84){\circle*{0.8}}
\put(  19.03,   34.27){\circle*{0.8}}
\put(  19.33,   34.70){\circle*{0.8}}
\put(  19.63,   35.13){\circle*{0.8}}
\put(  19.93,   35.55){\circle*{0.8}}
\put(  20.23,   35.97){\circle*{0.8}}
\put(  20.53,   36.38){\circle*{0.8}}
\put(  20.83,   36.80){\circle*{0.8}}
\put(  21.13,   37.21){\circle*{0.8}}
\put(  21.43,   37.61){\circle*{0.8}}
\put(  21.73,   38.02){\circle*{0.8}}
\put(  22.07,   38.46){\circle*{0.8}}
\put(  22.40,   38.90){\circle*{0.8}}
\put(  22.73,   39.34){\circle*{0.8}}
\put(  23.07,   39.77){\circle*{0.8}}
\put(  23.40,   40.20){\circle*{0.8}}
\put(  23.73,   40.62){\circle*{0.8}}
\put(  24.07,   41.05){\circle*{0.8}}
\put(  24.40,   41.46){\circle*{0.8}}
\put(  24.73,   41.88){\circle*{0.8}}
\put(  25.07,   42.29){\circle*{0.8}}
\put(  25.40,   42.70){\circle*{0.8}}
\put(  25.73,   43.10){\circle*{0.8}}
\put(  26.07,   43.51){\circle*{0.8}}
\put(  26.43,   43.94){\circle*{0.8}}
\put(  26.80,   44.38){\circle*{0.8}}
\put(  27.17,   44.81){\circle*{0.8}}
\put(  27.53,   45.24){\circle*{0.8}}
\put(  27.90,   45.66){\circle*{0.8}}
\put(  28.27,   46.08){\circle*{0.8}}
\put(  28.63,   46.50){\circle*{0.8}}
\put(  29.00,   46.91){\circle*{0.8}}
\put(  29.37,   47.33){\circle*{0.8}}
\put(  29.73,   47.73){\circle*{0.8}}
\put(  30.10,   48.14){\circle*{0.8}}
\put(  30.47,   48.54){\circle*{0.8}}
\put(  30.87,   48.97){\circle*{0.8}}
\put(  31.27,   49.40){\circle*{0.8}}
\put(  31.67,   49.83){\circle*{0.8}}
\put(  32.07,   50.25){\circle*{0.8}}
\put(  32.47,   50.68){\circle*{0.8}}
\put(  32.87,   51.09){\circle*{0.8}}
\put(  33.27,   51.51){\circle*{0.8}}
\put(  33.67,   51.92){\circle*{0.8}}
\put(  34.07,   52.32){\circle*{0.8}}
\put(  34.47,   52.73){\circle*{0.8}}
\put(  34.87,   53.13){\circle*{0.8}}
\put(  35.30,   53.56){\circle*{0.8}}
\put(  35.73,   53.99){\circle*{0.8}}
\put(  36.17,   54.42){\circle*{0.8}}
\put(  36.60,   54.84){\circle*{0.8}}
\put(  37.03,   55.26){\circle*{0.8}}
\put(  37.47,   55.68){\circle*{0.8}}
\put(  37.90,   56.09){\circle*{0.8}}
\put(  38.33,   56.50){\circle*{0.8}}
\put(  38.77,   56.91){\circle*{0.8}}
\put(  39.20,   57.31){\circle*{0.8}}
\put(  39.63,   57.71){\circle*{0.8}}
\put(  40.07,   58.11){\circle*{0.8}}
\put(  40.50,   58.51){\circle*{0.8}}
\put(  40.93,   58.90){\circle*{0.8}}
\put(  41.37,   59.30){\circle*{0.8}}
\put(  41.80,   59.68){\circle*{0.8}}
\put(  42.23,   60.07){\circle*{0.8}}
\put(  42.67,   60.46){\circle*{0.8}}
\put(  43.10,   60.84){\circle*{0.8}}
\put(  43.53,   61.22){\circle*{0.8}}
\put(  43.97,   61.60){\circle*{0.8}}
\put(  44.40,   61.97){\circle*{0.8}}
\put(  44.83,   62.35){\circle*{0.8}}
\put(  45.27,   62.72){\circle*{0.8}}
\put(  45.70,   63.09){\circle*{0.8}}
\put(  46.13,   63.46){\circle*{0.8}}
\put(  46.57,   63.82){\circle*{0.8}}
\put(  47.00,   64.19){\circle*{0.8}}
\put(  47.43,   64.55){\circle*{0.8}}
\put(  47.87,   64.91){\circle*{0.8}}
\put(  48.30,   65.27){\circle*{0.8}}
\put(  48.73,   65.63){\circle*{0.8}}
\put(  49.17,   65.99){\circle*{0.8}}
\put(  49.60,   66.34){\circle*{0.8}}
\put(  50.03,   66.69){\circle*{0.8}}
\put(  50.47,   67.05){\circle*{0.8}}
\put(  50.90,   67.40){\circle*{0.8}}
\put(  51.33,   67.74){\circle*{0.8}}
\put(  51.77,   68.09){\circle*{0.8}}
\put(  52.20,   68.44){\circle*{0.8}}
\put(  52.63,   68.78){\circle*{0.8}}
\put(  53.07,   69.13){\circle*{0.8}}
\put(  53.50,   69.47){\circle*{0.8}}
\put(  53.93,   69.81){\circle*{0.8}}
\put(  54.37,   70.15){\circle*{0.8}}
\put(  54.80,   70.49){\circle*{0.8}}
\put(  55.23,   70.83){\circle*{0.8}}
\put(  55.67,   71.17){\circle*{0.8}}
\put(  56.10,   71.50){\circle*{0.8}}
\put(  56.53,   71.84){\circle*{0.8}}
\put(  56.97,   72.17){\circle*{0.8}}
\put(  57.40,   72.51){\circle*{0.8}}
\put(  57.83,   72.84){\circle*{0.8}}
\put(  58.27,   73.17){\circle*{0.8}}
\put(  58.70,   73.50){\circle*{0.8}}
\put(  59.13,   73.83){\circle*{0.8}}
\put(  59.57,   74.16){\circle*{0.8}}
\put(  60.00,   74.49){\circle*{0.8}}
\put(  60.43,   74.82){\circle*{0.8}}
\put(  60.87,   75.15){\circle*{0.8}}
\put(  61.30,   75.47){\circle*{0.8}}
\put(  61.73,   75.80){\circle*{0.8}}
\put(  62.17,   76.12){\circle*{0.8}}
\put(  62.60,   76.45){\circle*{0.8}}
\put(  63.03,   76.77){\circle*{0.8}}
\put(  63.47,   77.10){\circle*{0.8}}
\put(  63.90,   77.42){\circle*{0.8}}
\put(  64.33,   77.75){\circle*{0.8}}
\put(  64.77,   78.07){\circle*{0.8}}
\put(  65.20,   78.39){\circle*{0.8}}
\put(  65.63,   78.71){\circle*{0.8}}
\put(  66.07,   79.03){\circle*{0.8}}
\put(  66.50,   79.36){\circle*{0.8}}
\put(  66.93,   79.68){\circle*{0.8}}
\put(  67.37,   80.00){\circle*{0.8}}
\put(  67.80,   80.32){\circle*{0.8}}
\put(  68.23,   80.64){\circle*{0.8}}
\put(  68.67,   80.96){\circle*{0.8}}
\put(  69.10,   81.28){\circle*{0.8}}
\put(  69.53,   81.60){\circle*{0.8}}
\put(  69.97,   81.92){\circle*{0.8}}
\put(  70.40,   82.24){\circle*{0.8}}
\put(  70.83,   82.56){\circle*{0.8}}
\put(  71.27,   82.88){\circle*{0.8}}
\put(  71.70,   83.20){\circle*{0.8}}
\put(  72.13,   83.51){\circle*{0.8}}
\put(  72.57,   83.83){\circle*{0.8}}
\put(  73.00,   84.15){\circle*{0.8}}
\put(  73.43,   84.47){\circle*{0.8}}
\put(  73.87,   84.79){\circle*{0.8}}
\put(  74.30,   85.11){\circle*{0.8}}
\put(  74.73,   85.43){\circle*{0.8}}
\put(  75.17,   85.75){\circle*{0.8}}
\put(  75.60,   86.07){\circle*{0.8}}
\put(  76.03,   86.39){\circle*{0.8}}
\put(  76.47,   86.71){\circle*{0.8}}
\put(  76.90,   87.03){\circle*{0.8}}
\put(  77.33,   87.35){\circle*{0.8}}
\put(  77.77,   87.67){\circle*{0.8}}
\put(  78.20,   87.99){\circle*{0.8}}
\put(  78.63,   88.31){\circle*{0.8}}
\put(  79.07,   88.63){\circle*{0.8}}
\put(  79.50,   88.95){\circle*{0.8}}
\put(  79.93,   89.28){\circle*{0.8}}
\put(  80.37,   89.60){\circle*{0.8}}
\put(  80.80,   89.92){\circle*{0.8}}
\put(  81.23,   90.24){\circle*{0.8}}
\put(  81.67,   90.57){\circle*{0.8}}
\put(  82.10,   90.89){\circle*{0.8}}
\put(  82.53,   91.21){\circle*{0.8}}
\put(  82.97,   91.54){\circle*{0.8}}
\put(  83.40,   91.86){\circle*{0.8}}
\put(  83.83,   92.19){\circle*{0.8}}
\put(  84.27,   92.51){\circle*{0.8}}
\put(  84.70,   92.84){\circle*{0.8}}
\put(  85.13,   93.17){\circle*{0.8}}
\put(  85.57,   93.49){\circle*{0.8}}
\put(  86.00,   93.82){\circle*{0.8}}
\put(  86.43,   94.15){\circle*{0.8}}
\put(  86.87,   94.48){\circle*{0.8}}
\put(  87.30,   94.80){\circle*{0.8}}
\put(  87.73,   95.13){\circle*{0.8}}
\put(  88.17,   95.46){\circle*{0.8}}
\put(  88.60,   95.80){\circle*{0.8}}
\put(  89.03,   96.13){\circle*{0.8}}
\put(  89.47,   96.46){\circle*{0.8}}
\put(  89.90,   96.79){\circle*{0.8}}
\put(  90.33,   97.12){\circle*{0.8}}
\put(  90.77,   97.46){\circle*{0.8}}
\put(  91.20,   97.79){\circle*{0.8}}
\put(  91.63,   98.13){\circle*{0.8}}
\put(  92.07,   98.46){\circle*{0.8}}
\put(  92.50,   98.80){\circle*{0.8}}
\put(  92.93,   99.14){\circle*{0.8}}
\put(  93.37,   99.48){\circle*{0.8}}
\put(  93.80,   99.81){\circle*{0.8}}

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

%\documentclass[12pt]{article}
%\pagestyle{empty}
%\begin{document}
\setlength{\unitlength}{0.75 mm}
\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(20,0)(20,0){4}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-9){1.0}
\put(94,-9){2.5}
\put(50,-9){$k$}
\put(-13,0){0.0}
\put(-10,96){3.0}
\put(-10,70){$\sigma_{\rm e}$}
\put(-13,60){MPa}

\put(   6.16,   11.11){\circle{1.8}}
\put(  12.32,   17.07){\circle{1.8}}
\put(  18.47,   22.22){\circle{1.8}}
\put(  24.63,   25.93){\circle{1.8}}
\put(  30.79,   28.99){\circle{1.8}}
\put(  36.95,   33.82){\circle{1.8}}
\put(  43.10,   38.65){\circle{1.8}}
\put(  49.26,   43.16){\circle{1.8}}
\put(  55.42,   49.11){\circle{1.8}}
\put(  61.58,   54.75){\circle{1.8}}
\put(  67.73,   62.00){\circle{1.8}}
\put(  73.89,   67.63){\circle{1.8}}
\put(  80.05,   73.43){\circle{1.8}}
\put(  86.21,   80.03){\circle{1.8}}
\put(  92.36,   86.15){\circle{1.8}}
\put(  98.52,   93.88){\circle{1.8}}

\put(   0.23,    0.42){\circle*{0.8}}
\put(   0.45,    0.83){\circle*{0.8}}
\put(   0.68,    1.23){\circle*{0.8}}
\put(   0.92,    1.65){\circle*{0.8}}
\put(   1.16,    2.07){\circle*{0.8}}
\put(   1.40,    2.48){\circle*{0.8}}
\put(   1.64,    2.88){\circle*{0.8}}
\put(   1.89,    3.29){\circle*{0.8}}
\put(   2.15,    3.71){\circle*{0.8}}
\put(   2.40,    4.11){\circle*{0.8}}
\put(   2.67,    4.53){\circle*{0.8}}
\put(   2.93,    4.94){\circle*{0.8}}
\put(   3.20,    5.34){\circle*{0.8}}
\put(   3.48,    5.76){\circle*{0.8}}
\put(   3.76,    6.17){\circle*{0.8}}
\put(   4.04,    6.57){\circle*{0.8}}
\put(   4.33,    6.99){\circle*{0.8}}
\put(   4.63,    7.40){\circle*{0.8}}
\put(   4.92,    7.80){\circle*{0.8}}
\put(   5.23,    8.21){\circle*{0.8}}
\put(   5.53,    8.62){\circle*{0.8}}
\put(   5.85,    9.04){\circle*{0.8}}
\put(   6.17,    9.45){\circle*{0.8}}
\put(   6.49,    9.85){\circle*{0.8}}
\put(   6.83,   10.27){\circle*{0.8}}
\put(   7.16,   10.67){\circle*{0.8}}
\put(   7.51,   11.09){\circle*{0.8}}
\put(   7.85,   11.50){\circle*{0.8}}
\put(   8.20,   11.90){\circle*{0.8}}
\put(   8.56,   12.31){\circle*{0.8}}
\put(   8.92,   12.71){\circle*{0.8}}
\put(   9.29,   13.12){\circle*{0.8}}
\put(   9.67,   13.53){\circle*{0.8}}
\put(  10.05,   13.94){\circle*{0.8}}
\put(  10.44,   14.35){\circle*{0.8}}
\put(  10.83,   14.75){\circle*{0.8}}
\put(  11.23,   15.16){\circle*{0.8}}
\put(  11.63,   15.56){\circle*{0.8}}
\put(  12.04,   15.97){\circle*{0.8}}
\put(  12.45,   16.37){\circle*{0.8}}
\put(  12.87,   16.76){\circle*{0.8}}
\put(  13.28,   17.15){\circle*{0.8}}
\put(  13.69,   17.54){\circle*{0.8}}
\put(  14.11,   17.92){\circle*{0.8}}
\put(  14.52,   18.30){\circle*{0.8}}
\put(  14.93,   18.67){\circle*{0.8}}
\put(  15.35,   19.03){\circle*{0.8}}
\put(  15.76,   19.40){\circle*{0.8}}
\put(  16.17,   19.75){\circle*{0.8}}
\put(  16.59,   20.11){\circle*{0.8}}
\put(  17.00,   20.46){\circle*{0.8}}
\put(  17.41,   20.80){\circle*{0.8}}
\put(  17.83,   21.15){\circle*{0.8}}
\put(  18.24,   21.49){\circle*{0.8}}
\put(  18.65,   21.82){\circle*{0.8}}
\put(  19.07,   22.16){\circle*{0.8}}
\put(  19.48,   22.49){\circle*{0.8}}
\put(  19.89,   22.82){\circle*{0.8}}
\put(  20.31,   23.14){\circle*{0.8}}
\put(  20.72,   23.47){\circle*{0.8}}
\put(  21.13,   23.79){\circle*{0.8}}
\put(  21.55,   24.11){\circle*{0.8}}
\put(  21.96,   24.42){\circle*{0.8}}
\put(  22.37,   24.74){\circle*{0.8}}
\put(  22.79,   25.05){\circle*{0.8}}
\put(  23.20,   25.36){\circle*{0.8}}
\put(  23.61,   25.67){\circle*{0.8}}
\put(  24.03,   25.98){\circle*{0.8}}
\put(  24.44,   26.29){\circle*{0.8}}
\put(  24.85,   26.59){\circle*{0.8}}
\put(  25.27,   26.90){\circle*{0.8}}
\put(  25.68,   27.20){\circle*{0.8}}
\put(  26.09,   27.50){\circle*{0.8}}
\put(  26.51,   27.80){\circle*{0.8}}
\put(  26.92,   28.10){\circle*{0.8}}
\put(  27.33,   28.40){\circle*{0.8}}
\put(  27.75,   28.70){\circle*{0.8}}
\put(  28.16,   28.99){\circle*{0.8}}
\put(  28.57,   29.29){\circle*{0.8}}
\put(  28.99,   29.58){\circle*{0.8}}
\put(  29.40,   29.88){\circle*{0.8}}
\put(  29.81,   30.17){\circle*{0.8}}
\put(  30.23,   30.47){\circle*{0.8}}
\put(  30.64,   30.76){\circle*{0.8}}
\put(  31.05,   31.05){\circle*{0.8}}
\put(  31.47,   31.35){\circle*{0.8}}
\put(  31.88,   31.64){\circle*{0.8}}
\put(  32.29,   31.93){\circle*{0.8}}
\put(  32.71,   32.22){\circle*{0.8}}
\put(  33.12,   32.51){\circle*{0.8}}
\put(  33.53,   32.81){\circle*{0.8}}
\put(  33.95,   33.10){\circle*{0.8}}
\put(  34.36,   33.39){\circle*{0.8}}
\put(  34.77,   33.68){\circle*{0.8}}
\put(  35.19,   33.97){\circle*{0.8}}
\put(  35.60,   34.27){\circle*{0.8}}
\put(  36.01,   34.56){\circle*{0.8}}
\put(  36.43,   34.85){\circle*{0.8}}
\put(  36.84,   35.15){\circle*{0.8}}
\put(  37.25,   35.44){\circle*{0.8}}
\put(  37.67,   35.73){\circle*{0.8}}
\put(  38.08,   36.03){\circle*{0.8}}
\put(  38.49,   36.32){\circle*{0.8}}
\put(  38.91,   36.62){\circle*{0.8}}
\put(  39.32,   36.91){\circle*{0.8}}
\put(  39.73,   37.21){\circle*{0.8}}
\put(  40.15,   37.50){\circle*{0.8}}
\put(  40.56,   37.80){\circle*{0.8}}
\put(  40.97,   38.10){\circle*{0.8}}
\put(  41.39,   38.40){\circle*{0.8}}
\put(  41.80,   38.70){\circle*{0.8}}
\put(  42.21,   39.00){\circle*{0.8}}
\put(  42.63,   39.30){\circle*{0.8}}
\put(  43.04,   39.60){\circle*{0.8}}
\put(  43.45,   39.90){\circle*{0.8}}
\put(  43.87,   40.20){\circle*{0.8}}
\put(  44.28,   40.51){\circle*{0.8}}
\put(  44.69,   40.81){\circle*{0.8}}
\put(  45.11,   41.12){\circle*{0.8}}
\put(  45.52,   41.43){\circle*{0.8}}
\put(  45.93,   41.73){\circle*{0.8}}
\put(  46.35,   42.04){\circle*{0.8}}
\put(  46.76,   42.35){\circle*{0.8}}
\put(  47.17,   42.66){\circle*{0.8}}
\put(  47.59,   42.97){\circle*{0.8}}
\put(  48.00,   43.29){\circle*{0.8}}
\put(  48.41,   43.60){\circle*{0.8}}
\put(  48.83,   43.92){\circle*{0.8}}
\put(  49.24,   44.23){\circle*{0.8}}
\put(  49.65,   44.55){\circle*{0.8}}
\put(  50.07,   44.87){\circle*{0.8}}
\put(  50.48,   45.19){\circle*{0.8}}
\put(  50.89,   45.51){\circle*{0.8}}
\put(  51.31,   45.83){\circle*{0.8}}
\put(  51.72,   46.16){\circle*{0.8}}
\put(  52.13,   46.48){\circle*{0.8}}
\put(  52.55,   46.81){\circle*{0.8}}
\put(  52.96,   47.13){\circle*{0.8}}
\put(  53.37,   47.46){\circle*{0.8}}
\put(  53.79,   47.79){\circle*{0.8}}
\put(  54.20,   48.12){\circle*{0.8}}
\put(  54.61,   48.46){\circle*{0.8}}
\put(  55.03,   48.79){\circle*{0.8}}
\put(  55.44,   49.13){\circle*{0.8}}
\put(  55.85,   49.47){\circle*{0.8}}
\put(  56.27,   49.80){\circle*{0.8}}
\put(  56.68,   50.15){\circle*{0.8}}
\put(  57.09,   50.49){\circle*{0.8}}
\put(  57.51,   50.83){\circle*{0.8}}
\put(  57.92,   51.18){\circle*{0.8}}
\put(  58.33,   51.52){\circle*{0.8}}
\put(  58.75,   51.87){\circle*{0.8}}
\put(  59.16,   52.22){\circle*{0.8}}
\put(  59.57,   52.57){\circle*{0.8}}
\put(  59.99,   52.93){\circle*{0.8}}
\put(  60.40,   53.28){\circle*{0.8}}
\put(  60.81,   53.64){\circle*{0.8}}
\put(  61.23,   54.00){\circle*{0.8}}
\put(  61.64,   54.36){\circle*{0.8}}
\put(  62.05,   54.72){\circle*{0.8}}
\put(  62.47,   55.08){\circle*{0.8}}
\put(  62.88,   55.45){\circle*{0.8}}
\put(  63.29,   55.81){\circle*{0.8}}
\put(  63.71,   56.18){\circle*{0.8}}
\put(  64.12,   56.55){\circle*{0.8}}
\put(  64.53,   56.93){\circle*{0.8}}
\put(  64.95,   57.30){\circle*{0.8}}
\put(  65.36,   57.68){\circle*{0.8}}
\put(  65.77,   58.06){\circle*{0.8}}
\put(  66.19,   58.44){\circle*{0.8}}
\put(  66.60,   58.82){\circle*{0.8}}
\put(  67.01,   59.20){\circle*{0.8}}
\put(  67.43,   59.59){\circle*{0.8}}
\put(  67.84,   59.98){\circle*{0.8}}
\put(  68.25,   60.37){\circle*{0.8}}
\put(  68.67,   60.76){\circle*{0.8}}
\put(  69.08,   61.15){\circle*{0.8}}
\put(  69.49,   61.55){\circle*{0.8}}
\put(  69.91,   61.95){\circle*{0.8}}
\put(  70.32,   62.35){\circle*{0.8}}
\put(  70.73,   62.75){\circle*{0.8}}
\put(  71.15,   63.15){\circle*{0.8}}
\put(  71.56,   63.56){\circle*{0.8}}
\put(  71.97,   63.97){\circle*{0.8}}
\put(  72.39,   64.38){\circle*{0.8}}
\put(  72.80,   64.79){\circle*{0.8}}
\put(  73.20,   65.19){\circle*{0.8}}
\put(  73.60,   65.60){\circle*{0.8}}
\put(  74.00,   66.00){\circle*{0.8}}
\put(  74.40,   66.41){\circle*{0.8}}
\put(  74.80,   66.82){\circle*{0.8}}
\put(  75.20,   67.23){\circle*{0.8}}
\put(  75.59,   67.63){\circle*{0.8}}
\put(  75.97,   68.03){\circle*{0.8}}
\put(  76.36,   68.44){\circle*{0.8}}
\put(  76.75,   68.84){\circle*{0.8}}
\put(  77.13,   69.25){\circle*{0.8}}
\put(  77.52,   69.66){\circle*{0.8}}
\put(  77.91,   70.07){\circle*{0.8}}
\put(  78.28,   70.47){\circle*{0.8}}
\put(  78.65,   70.88){\circle*{0.8}}
\put(  79.03,   71.28){\circle*{0.8}}
\put(  79.40,   71.69){\circle*{0.8}}
\put(  79.77,   72.09){\circle*{0.8}}
\put(  80.15,   72.50){\circle*{0.8}}
\put(  80.52,   72.91){\circle*{0.8}}
\put(  80.89,   73.33){\circle*{0.8}}
\put(  81.25,   73.73){\circle*{0.8}}
\put(  81.61,   74.13){\circle*{0.8}}
\put(  81.97,   74.54){\circle*{0.8}}
\put(  82.33,   74.94){\circle*{0.8}}
\put(  82.69,   75.35){\circle*{0.8}}
\put(  83.05,   75.76){\circle*{0.8}}
\put(  83.41,   76.17){\circle*{0.8}}
\put(  83.77,   76.59){\circle*{0.8}}
\put(  84.12,   76.99){\circle*{0.8}}
\put(  84.47,   77.39){\circle*{0.8}}
\put(  84.81,   77.80){\circle*{0.8}}
\put(  85.16,   78.20){\circle*{0.8}}
\put(  85.51,   78.61){\circle*{0.8}}
\put(  85.85,   79.02){\circle*{0.8}}
\put(  86.20,   79.43){\circle*{0.8}}
\put(  86.55,   79.85){\circle*{0.8}}
\put(  86.89,   80.26){\circle*{0.8}}
\put(  87.23,   80.66){\circle*{0.8}}
\put(  87.56,   81.07){\circle*{0.8}}
\put(  87.89,   81.47){\circle*{0.8}}
\put(  88.23,   81.88){\circle*{0.8}}
\put(  88.56,   82.29){\circle*{0.8}}
\put(  88.89,   82.70){\circle*{0.8}}
\put(  89.23,   83.11){\circle*{0.8}}
\put(  89.56,   83.52){\circle*{0.8}}
\put(  89.89,   83.94){\circle*{0.8}}
\put(  90.21,   84.34){\circle*{0.8}}
\put(  90.53,   84.74){\circle*{0.8}}
\put(  90.85,   85.15){\circle*{0.8}}
\put(  91.17,   85.55){\circle*{0.8}}
\put(  91.49,   85.96){\circle*{0.8}}
\put(  91.81,   86.37){\circle*{0.8}}
\put(  92.13,   86.78){\circle*{0.8}}
\put(  92.45,   87.19){\circle*{0.8}}
\put(  92.77,   87.61){\circle*{0.8}}
\put(  93.09,   88.02){\circle*{0.8}}
\put(  93.40,   88.42){\circle*{0.8}}
\put(  93.71,   88.82){\circle*{0.8}}
\put(  94.01,   89.23){\circle*{0.8}}
\put(  94.32,   89.63){\circle*{0.8}}
\put(  94.63,   90.04){\circle*{0.8}}
\put(  94.93,   90.45){\circle*{0.8}}
\put(  95.24,   90.86){\circle*{0.8}}
\put(  95.55,   91.27){\circle*{0.8}}
\put(  95.85,   91.68){\circle*{0.8}}
\put(  96.16,   92.10){\circle*{0.8}}
\put(  96.47,   92.51){\circle*{0.8}}
\put(  96.76,   92.91){\circle*{0.8}}
\put(  97.05,   93.32){\circle*{0.8}}
\put(  97.35,   93.72){\circle*{0.8}}
\put(  97.64,   94.12){\circle*{0.8}}
\put(  97.93,   94.53){\circle*{0.8}}
\put(  98.23,   94.94){\circle*{0.8}}
\put(  98.52,   95.35){\circle*{0.8}}
\put(  98.81,   95.76){\circle*{0.8}}
\put(  99.11,   96.17){\circle*{0.8}}
\put(  99.40,   96.59){\circle*{0.8}}
\put(  99.69,   97.00){\circle*{0.8}}
\put(  99.99,   97.42){\circle*{0.8}}

\put(   3.08,   13.20){\circle*{1.8}}
\put(   6.16,   26.25){\circle*{1.8}}
\put(   9.24,   36.07){\circle*{1.8}}
\put(  12.32,   49.28){\circle*{1.8}}
\put(  15.39,   60.71){\circle*{1.8}}
\put(  18.47,   71.66){\circle*{1.8}}
\put(  21.55,   81.48){\circle*{1.8}}
\put(  24.63,   94.04){\circle*{1.8}}

\put(   6.16,    9.43){\circle*{0.8}}
\put(  12.32,   16.23){\circle*{0.8}}
\put(  18.47,   21.68){\circle*{0.8}}
\put(  24.63,   26.43){\circle*{0.8}}
\put(  30.79,   30.87){\circle*{0.8}}
\put(  36.95,   35.22){\circle*{0.8}}
\put(  43.10,   39.65){\circle*{0.8}}
\put(  49.26,   44.25){\circle*{0.8}}
\put(  55.42,   49.11){\circle*{0.8}}
\put(  61.58,   54.30){\circle*{0.8}}
\put(  67.73,   59.88){\circle*{0.8}}
\put(  73.89,   65.89){\circle*{0.8}}
\put(  80.05,   72.40){\circle*{0.8}}
\put(  86.21,   79.44){\circle*{0.8}}
\put(  92.36,   87.08){\circle*{0.8}}
\put(  98.52,   95.35){\circle*{0.8}}
\put(   0.12,    0.45){\circle*{0.8}}
\put(   0.24,    0.89){\circle*{0.8}}
\put(   0.36,    1.34){\circle*{0.8}}
\put(   0.48,    1.78){\circle*{0.8}}
\put(   0.60,    2.23){\circle*{0.8}}
\put(   0.72,    2.68){\circle*{0.8}}
\put(   0.84,    3.13){\circle*{0.8}}
\put(   0.96,    3.58){\circle*{0.8}}
\put(   1.07,    3.98){\circle*{0.8}}
\put(   1.17,    4.38){\circle*{0.8}}
\put(   1.28,    4.78){\circle*{0.8}}
\put(   1.39,    5.19){\circle*{0.8}}
\put(   1.49,    5.59){\circle*{0.8}}
\put(   1.60,    5.99){\circle*{0.8}}
\put(   1.71,    6.40){\circle*{0.8}}
\put(   1.81,    6.81){\circle*{0.8}}
\put(   1.92,    7.21){\circle*{0.8}}
\put(   2.03,    7.62){\circle*{0.8}}
\put(   2.13,    8.03){\circle*{0.8}}
\put(   2.24,    8.44){\circle*{0.8}}
\put(   2.35,    8.86){\circle*{0.8}}
\put(   2.45,    9.27){\circle*{0.8}}
\put(   2.56,    9.68){\circle*{0.8}}
\put(   2.67,   10.10){\circle*{0.8}}
\put(   2.77,   10.52){\circle*{0.8}}
\put(   2.88,   10.94){\circle*{0.8}}
\put(   2.99,   11.36){\circle*{0.8}}
\put(   3.09,   11.78){\circle*{0.8}}
\put(   3.20,   12.20){\circle*{0.8}}
\put(   3.31,   12.63){\circle*{0.8}}
\put(   3.41,   13.06){\circle*{0.8}}
\put(   3.52,   13.49){\circle*{0.8}}
\put(   3.63,   13.92){\circle*{0.8}}
\put(   3.73,   14.35){\circle*{0.8}}
\put(   3.84,   14.78){\circle*{0.8}}
\put(   3.95,   15.22){\circle*{0.8}}
\put(   4.05,   15.66){\circle*{0.8}}
\put(   4.16,   16.10){\circle*{0.8}}
\put(   4.27,   16.54){\circle*{0.8}}
\put(   4.37,   16.99){\circle*{0.8}}
\put(   4.48,   17.43){\circle*{0.8}}
\put(   4.59,   17.88){\circle*{0.8}}
\put(   4.69,   18.33){\circle*{0.8}}
\put(   4.80,   18.79){\circle*{0.8}}
\put(   4.91,   19.24){\circle*{0.8}}
\put(   5.00,   19.64){\circle*{0.8}}
\put(   5.09,   20.04){\circle*{0.8}}
\put(   5.19,   20.45){\circle*{0.8}}
\put(   5.28,   20.85){\circle*{0.8}}
\put(   5.37,   21.26){\circle*{0.8}}
\put(   5.47,   21.67){\circle*{0.8}}
\put(   5.56,   22.09){\circle*{0.8}}
\put(   5.65,   22.50){\circle*{0.8}}
\put(   5.75,   22.92){\circle*{0.8}}
\put(   5.84,   23.33){\circle*{0.8}}
\put(   5.93,   23.76){\circle*{0.8}}
\put(   6.03,   24.18){\circle*{0.8}}
\put(   6.12,   24.60){\circle*{0.8}}
\put(   6.21,   25.03){\circle*{0.8}}
\put(   6.31,   25.46){\circle*{0.8}}
\put(   6.40,   25.89){\circle*{0.8}}
\put(   6.49,   26.33){\circle*{0.8}}
\put(   6.59,   26.76){\circle*{0.8}}
\put(   6.68,   27.20){\circle*{0.8}}
\put(   6.77,   27.64){\circle*{0.8}}
\put(   6.87,   28.09){\circle*{0.8}}
\put(   6.96,   28.53){\circle*{0.8}}
\put(   7.05,   28.98){\circle*{0.8}}
\put(   7.15,   29.43){\circle*{0.8}}
\put(   7.24,   29.89){\circle*{0.8}}
\put(   7.33,   30.34){\circle*{0.8}}
\put(   7.43,   30.80){\circle*{0.8}}
\put(   7.52,   31.26){\circle*{0.8}}
\put(   7.61,   31.73){\circle*{0.8}}
\put(   7.69,   32.13){\circle*{0.8}}
\put(   7.77,   32.53){\circle*{0.8}}
\put(   7.85,   32.93){\circle*{0.8}}
\put(   7.93,   33.34){\circle*{0.8}}
\put(   8.01,   33.75){\circle*{0.8}}
\put(   8.09,   34.16){\circle*{0.8}}
\put(   8.17,   34.57){\circle*{0.8}}
\put(   8.25,   34.99){\circle*{0.8}}
\put(   8.33,   35.40){\circle*{0.8}}
\put(   8.41,   35.82){\circle*{0.8}}
\put(   8.49,   36.25){\circle*{0.8}}
\put(   8.57,   36.67){\circle*{0.8}}
\put(   8.65,   37.10){\circle*{0.8}}
\put(   8.73,   37.52){\circle*{0.8}}
\put(   8.81,   37.96){\circle*{0.8}}
\put(   8.89,   38.39){\circle*{0.8}}
\put(   8.97,   38.82){\circle*{0.8}}
\put(   9.05,   39.26){\circle*{0.8}}
\put(   9.13,   39.70){\circle*{0.8}}
\put(   9.21,   40.15){\circle*{0.8}}
\put(   9.29,   40.59){\circle*{0.8}}
\put(   9.37,   41.04){\circle*{0.8}}
\put(   9.45,   41.49){\circle*{0.8}}
\put(   9.53,   41.94){\circle*{0.8}}
\put(   9.61,   42.40){\circle*{0.8}}
\put(   9.69,   42.86){\circle*{0.8}}
\put(   9.77,   43.32){\circle*{0.8}}
\put(   9.85,   43.78){\circle*{0.8}}
\put(   9.93,   44.24){\circle*{0.8}}
\put(  10.01,   44.71){\circle*{0.8}}
\put(  10.09,   45.18){\circle*{0.8}}
\put(  10.17,   45.66){\circle*{0.8}}
\put(  10.25,   46.13){\circle*{0.8}}
\put(  10.33,   46.61){\circle*{0.8}}
\put(  10.40,   47.02){\circle*{0.8}}
\put(  10.47,   47.42){\circle*{0.8}}
\put(  10.53,   47.82){\circle*{0.8}}
\put(  10.60,   48.23){\circle*{0.8}}
\put(  10.67,   48.64){\circle*{0.8}}
\put(  10.73,   49.05){\circle*{0.8}}
\put(  10.80,   49.47){\circle*{0.8}}
\put(  10.87,   49.88){\circle*{0.8}}
\put(  10.93,   50.30){\circle*{0.8}}
\put(  11.00,   50.72){\circle*{0.8}}
\put(  11.07,   51.14){\circle*{0.8}}
\put(  11.13,   51.57){\circle*{0.8}}
\put(  11.20,   51.99){\circle*{0.8}}
\put(  11.27,   52.42){\circle*{0.8}}
\put(  11.33,   52.85){\circle*{0.8}}
\put(  11.40,   53.28){\circle*{0.8}}
\put(  11.47,   53.72){\circle*{0.8}}
\put(  11.53,   54.15){\circle*{0.8}}
\put(  11.60,   54.59){\circle*{0.8}}
\put(  11.67,   55.03){\circle*{0.8}}
\put(  11.73,   55.48){\circle*{0.8}}
\put(  11.80,   55.92){\circle*{0.8}}
\put(  11.87,   56.37){\circle*{0.8}}
\put(  11.93,   56.82){\circle*{0.8}}
\put(  12.00,   57.27){\circle*{0.8}}
\put(  12.07,   57.73){\circle*{0.8}}
\put(  12.13,   58.18){\circle*{0.8}}
\put(  12.20,   58.64){\circle*{0.8}}
\put(  12.27,   59.10){\circle*{0.8}}
\put(  12.33,   59.57){\circle*{0.8}}
\put(  12.40,   60.03){\circle*{0.8}}
\put(  12.47,   60.50){\circle*{0.8}}
\put(  12.53,   60.97){\circle*{0.8}}
\put(  12.60,   61.45){\circle*{0.8}}
\put(  12.67,   61.92){\circle*{0.8}}
\put(  12.73,   62.40){\circle*{0.8}}
\put(  12.80,   62.88){\circle*{0.8}}
\put(  12.87,   63.37){\circle*{0.8}}
\put(  12.93,   63.85){\circle*{0.8}}
\put(  13.00,   64.34){\circle*{0.8}}
\put(  13.07,   64.83){\circle*{0.8}}
\put(  13.13,   65.33){\circle*{0.8}}
\put(  13.20,   65.82){\circle*{0.8}}
\put(  13.27,   66.32){\circle*{0.8}}
\put(  13.32,   66.72){\circle*{0.8}}
\put(  13.37,   67.12){\circle*{0.8}}
\put(  13.43,   67.53){\circle*{0.8}}
\put(  13.48,   67.93){\circle*{0.8}}
\put(  13.53,   68.34){\circle*{0.8}}
\put(  13.59,   68.75){\circle*{0.8}}
\put(  13.64,   69.16){\circle*{0.8}}
\put(  13.69,   69.57){\circle*{0.8}}
\put(  13.75,   69.99){\circle*{0.8}}
\put(  13.80,   70.41){\circle*{0.8}}
\put(  13.85,   70.82){\circle*{0.8}}
\put(  13.91,   71.24){\circle*{0.8}}
\put(  13.96,   71.66){\circle*{0.8}}
\put(  14.01,   72.09){\circle*{0.8}}
\put(  14.07,   72.51){\circle*{0.8}}
\put(  14.12,   72.94){\circle*{0.8}}
\put(  14.17,   73.37){\circle*{0.8}}
\put(  14.23,   73.80){\circle*{0.8}}
\put(  14.28,   74.23){\circle*{0.8}}
\put(  14.33,   74.67){\circle*{0.8}}
\put(  14.39,   75.10){\circle*{0.8}}
\put(  14.44,   75.54){\circle*{0.8}}
\put(  14.49,   75.98){\circle*{0.8}}
\put(  14.55,   76.42){\circle*{0.8}}
\put(  14.60,   76.86){\circle*{0.8}}
\put(  14.65,   77.31){\circle*{0.8}}
\put(  14.71,   77.76){\circle*{0.8}}
\put(  14.76,   78.20){\circle*{0.8}}
\put(  14.81,   78.66){\circle*{0.8}}
\put(  14.87,   79.11){\circle*{0.8}}
\put(  14.92,   79.56){\circle*{0.8}}
\put(  14.97,   80.02){\circle*{0.8}}
\put(  15.03,   80.48){\circle*{0.8}}
\put(  15.08,   80.94){\circle*{0.8}}
\put(  15.13,   81.40){\circle*{0.8}}
\put(  15.19,   81.87){\circle*{0.8}}
\put(  15.24,   82.33){\circle*{0.8}}
\put(  15.29,   82.80){\circle*{0.8}}
\put(  15.35,   83.27){\circle*{0.8}}
\put(  15.40,   83.75){\circle*{0.8}}
\put(  15.45,   84.22){\circle*{0.8}}
\put(  15.51,   84.70){\circle*{0.8}}
\put(  15.56,   85.18){\circle*{0.8}}
\put(  15.61,   85.66){\circle*{0.8}}
\put(  15.67,   86.14){\circle*{0.8}}
\put(  15.72,   86.62){\circle*{0.8}}
\put(  15.77,   87.11){\circle*{0.8}}
\put(  15.83,   87.60){\circle*{0.8}}
\put(  15.88,   88.09){\circle*{0.8}}
\put(  15.93,   88.58){\circle*{0.8}}
\put(  15.99,   89.08){\circle*{0.8}}
\put(  16.04,   89.58){\circle*{0.8}}
\put(  16.09,   90.08){\circle*{0.8}}
\put(  16.15,   90.58){\circle*{0.8}}
\put(  16.20,   91.08){\circle*{0.8}}
\put(  16.25,   91.59){\circle*{0.8}}
\put(  16.31,   92.10){\circle*{0.8}}
\put(  16.36,   92.61){\circle*{0.8}}
\put(  16.41,   93.12){\circle*{0.8}}
\put(  16.47,   93.64){\circle*{0.8}}
\put(  16.52,   94.15){\circle*{0.8}}
\put(  16.57,   94.67){\circle*{0.8}}
\put(  16.63,   95.19){\circle*{0.8}}
\put(  16.68,   95.72){\circle*{0.8}}
\put(  16.73,   96.24){\circle*{0.8}}
\put(  16.79,   96.77){\circle*{0.8}}
\put(  16.84,   97.30){\circle*{0.8}}
\put(  16.89,   97.84){\circle*{0.8}}
\put(  16.93,   98.24){\circle*{0.8}}
\put(  16.97,   98.64){\circle*{0.8}}
\put(  17.01,   99.04){\circle*{0.8}}
\put(  17.05,   99.45){\circle*{0.8}}
\put(  17.09,   99.85){\circle*{0.8}}

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

%\documentclass[12pt]{article}
%\pagestyle{empty}
%\begin{document}
\setlength{\unitlength}{0.75 mm}
\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(20,0)(20,0){4}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\multiput(100,10)(0,10){9}{\line(-1,0){2}}
\put(0,-9){0.0}
\put(94,-9){5.0}
\put(50,-9){$z$}
\put(-13,0){$-1.0$}
\put(-10,96){1.0}
\put(-10,70){$H$}
\put(103,0){$-1.0$}
\put(103,96){1.0}
\put(103,70){$F$}
\put(0,50){\line(1,0){100}}
\put(20,0){\line(0,1){100}}

\put(   1.67,   99.86){\circle*{0.8}}
\put(   1.70,   99.46){\circle*{0.8}}
\put(   1.74,   99.03){\circle*{0.8}}
\put(   1.77,   98.62){\circle*{0.8}}
\put(   1.80,   98.21){\circle*{0.8}}
\put(   1.83,   97.79){\circle*{0.8}}
\put(   1.87,   97.38){\circle*{0.8}}
\put(   1.90,   96.97){\circle*{0.8}}
\put(   1.94,   96.55){\circle*{0.8}}
\put(   1.97,   96.13){\circle*{0.8}}
\put(   2.01,   95.73){\circle*{0.8}}
\put(   2.05,   95.31){\circle*{0.8}}
\put(   2.09,   94.90){\circle*{0.8}}
\put(   2.12,   94.49){\circle*{0.8}}
\put(   2.16,   94.08){\circle*{0.8}}
\put(   2.20,   93.67){\circle*{0.8}}
\put(   2.24,   93.27){\circle*{0.8}}
\put(   2.29,   92.85){\circle*{0.8}}
\put(   2.33,   92.45){\circle*{0.8}}
\put(   2.37,   92.03){\circle*{0.8}}
\put(   2.42,   91.63){\circle*{0.8}}
\put(   2.46,   91.21){\circle*{0.8}}
\put(   2.51,   90.80){\circle*{0.8}}
\put(   2.55,   90.40){\circle*{0.8}}
\put(   2.60,   89.99){\circle*{0.8}}
\put(   2.65,   89.59){\circle*{0.8}}
\put(   2.70,   89.18){\circle*{0.8}}
\put(   2.75,   88.77){\circle*{0.8}}
\put(   2.80,   88.36){\circle*{0.8}}
\put(   2.85,   87.96){\circle*{0.8}}
\put(   2.91,   87.55){\circle*{0.8}}
\put(   2.96,   87.15){\circle*{0.8}}
\put(   3.02,   86.75){\circle*{0.8}}
\put(   3.08,   86.33){\circle*{0.8}}
\put(   3.13,   85.93){\circle*{0.8}}
\put(   3.19,   85.52){\circle*{0.8}}
\put(   3.25,   85.11){\circle*{0.8}}
\put(   3.32,   84.71){\circle*{0.8}}
\put(   3.38,   84.30){\circle*{0.8}}
\put(   3.44,   83.89){\circle*{0.8}}
\put(   3.51,   83.49){\circle*{0.8}}
\put(   3.58,   83.07){\circle*{0.8}}
\put(   3.65,   82.67){\circle*{0.8}}
\put(   3.72,   82.27){\circle*{0.8}}
\put(   3.79,   81.86){\circle*{0.8}}
\put(   3.86,   81.46){\circle*{0.8}}
\put(   3.93,   81.05){\circle*{0.8}}
\put(   4.01,   80.65){\circle*{0.8}}
\put(   4.09,   80.24){\circle*{0.8}}
\put(   4.17,   79.83){\circle*{0.8}}
\put(   4.25,   79.43){\circle*{0.8}}
\put(   4.33,   79.03){\circle*{0.8}}
\put(   4.41,   78.63){\circle*{0.8}}
\put(   4.50,   78.22){\circle*{0.8}}
\put(   4.59,   77.82){\circle*{0.8}}
\put(   4.68,   77.42){\circle*{0.8}}
\put(   4.77,   77.01){\circle*{0.8}}
\put(   4.86,   76.61){\circle*{0.8}}
\put(   4.96,   76.20){\circle*{0.8}}
\put(   5.06,   75.80){\circle*{0.8}}
\put(   5.16,   75.39){\circle*{0.8}}
\put(   5.26,   74.99){\circle*{0.8}}
\put(   5.36,   74.59){\circle*{0.8}}
\put(   5.47,   74.19){\circle*{0.8}}
\put(   5.58,   73.78){\circle*{0.8}}
\put(   5.69,   73.38){\circle*{0.8}}
\put(   5.81,   72.97){\circle*{0.8}}
\put(   5.92,   72.57){\circle*{0.8}}
\put(   6.04,   72.17){\circle*{0.8}}
\put(   6.16,   71.76){\circle*{0.8}}
\put(   6.29,   71.36){\circle*{0.8}}
\put(   6.42,   70.96){\circle*{0.8}}
\put(   6.55,   70.56){\circle*{0.8}}
\put(   6.68,   70.15){\circle*{0.8}}
\put(   6.82,   69.75){\circle*{0.8}}
\put(   6.96,   69.35){\circle*{0.8}}
\put(   7.10,   68.95){\circle*{0.8}}
\put(   7.24,   68.54){\circle*{0.8}}
\put(   7.39,   68.14){\circle*{0.8}}
\put(   7.55,   67.73){\circle*{0.8}}
\put(   7.70,   67.33){\circle*{0.8}}
\put(   7.86,   66.93){\circle*{0.8}}
\put(   8.03,   66.53){\circle*{0.8}}
\put(   8.20,   66.13){\circle*{0.8}}
\put(   8.37,   65.72){\circle*{0.8}}
\put(   8.54,   65.32){\circle*{0.8}}
\put(   8.72,   64.92){\circle*{0.8}}
\put(   8.91,   64.52){\circle*{0.8}}
\put(   9.10,   64.12){\circle*{0.8}}
\put(   9.29,   63.71){\circle*{0.8}}
\put(   9.49,   63.31){\circle*{0.8}}
\put(   9.69,   62.91){\circle*{0.8}}
\put(   9.90,   62.51){\circle*{0.8}}
\put(  10.12,   62.11){\circle*{0.8}}
\put(  10.33,   61.71){\circle*{0.8}}
\put(  10.56,   61.30){\circle*{0.8}}
\put(  10.79,   60.90){\circle*{0.8}}
\put(  11.02,   60.50){\circle*{0.8}}
\put(  11.27,   60.10){\circle*{0.8}}
\put(  11.51,   59.70){\circle*{0.8}}
\put(  11.77,   59.29){\circle*{0.8}}
\put(  12.03,   58.89){\circle*{0.8}}
\put(  12.30,   58.49){\circle*{0.8}}
\put(  12.57,   58.09){\circle*{0.8}}
\put(  12.85,   57.69){\circle*{0.8}}
\put(  13.14,   57.29){\circle*{0.8}}
\put(  13.44,   56.89){\circle*{0.8}}
\put(  13.74,   56.49){\circle*{0.8}}
\put(  14.05,   56.09){\circle*{0.8}}
\put(  14.37,   55.69){\circle*{0.8}}
\put(  14.70,   55.28){\circle*{0.8}}
\put(  15.04,   54.88){\circle*{0.8}}
\put(  15.39,   54.48){\circle*{0.8}}
\put(  15.75,   54.08){\circle*{0.8}}
\put(  16.11,   53.68){\circle*{0.8}}
\put(  16.49,   53.28){\circle*{0.8}}
\put(  16.88,   52.88){\circle*{0.8}}
\put(  17.28,   52.48){\circle*{0.8}}
\put(  17.68,   52.08){\circle*{0.8}}
\put(  18.08,   51.70){\circle*{0.8}}
\put(  18.48,   51.33){\circle*{0.8}}
\put(  18.88,   50.96){\circle*{0.8}}
\put(  19.29,   50.61){\circle*{0.8}}
\put(  19.69,   50.26){\circle*{0.8}}
\put(  20.09,   49.93){\circle*{0.8}}
\put(  20.49,   49.60){\circle*{0.8}}
\put(  20.89,   49.27){\circle*{0.8}}
\put(  21.30,   48.96){\circle*{0.8}}
\put(  21.70,   48.65){\circle*{0.8}}
\put(  22.10,   48.35){\circle*{0.8}}
\put(  22.50,   48.06){\circle*{0.8}}
\put(  22.90,   47.77){\circle*{0.8}}
\put(  23.31,   47.49){\circle*{0.8}}
\put(  23.71,   47.21){\circle*{0.8}}
\put(  24.11,   46.94){\circle*{0.8}}
\put(  24.51,   46.68){\circle*{0.8}}
\put(  24.91,   46.42){\circle*{0.8}}
\put(  25.32,   46.17){\circle*{0.8}}
\put(  25.72,   45.92){\circle*{0.8}}
\put(  26.12,   45.67){\circle*{0.8}}
\put(  26.52,   45.43){\circle*{0.8}}
\put(  26.92,   45.19){\circle*{0.8}}
\put(  27.33,   44.96){\circle*{0.8}}
\put(  27.73,   44.74){\circle*{0.8}}
\put(  28.13,   44.51){\circle*{0.8}}
\put(  28.53,   44.29){\circle*{0.8}}
\put(  28.93,   44.08){\circle*{0.8}}
\put(  29.34,   43.86){\circle*{0.8}}
\put(  29.74,   43.66){\circle*{0.8}}
\put(  30.14,   43.45){\circle*{0.8}}
\put(  30.54,   43.25){\circle*{0.8}}
\put(  30.94,   43.05){\circle*{0.8}}
\put(  31.35,   42.85){\circle*{0.8}}
\put(  31.75,   42.66){\circle*{0.8}}
\put(  32.15,   42.47){\circle*{0.8}}
\put(  32.55,   42.29){\circle*{0.8}}
\put(  32.95,   42.10){\circle*{0.8}}
\put(  33.36,   41.92){\circle*{0.8}}
\put(  33.76,   41.74){\circle*{0.8}}
\put(  34.16,   41.57){\circle*{0.8}}
\put(  34.56,   41.39){\circle*{0.8}}
\put(  34.96,   41.22){\circle*{0.8}}
\put(  35.37,   41.05){\circle*{0.8}}
\put(  35.77,   40.89){\circle*{0.8}}
\put(  36.17,   40.72){\circle*{0.8}}
\put(  36.57,   40.56){\circle*{0.8}}
\put(  36.97,   40.40){\circle*{0.8}}
\put(  37.38,   40.25){\circle*{0.8}}
\put(  37.78,   40.09){\circle*{0.8}}
\put(  38.18,   39.94){\circle*{0.8}}
\put(  38.58,   39.79){\circle*{0.8}}
\put(  38.98,   39.64){\circle*{0.8}}
\put(  39.39,   39.49){\circle*{0.8}}
\put(  39.79,   39.35){\circle*{0.8}}
\put(  40.19,   39.20){\circle*{0.8}}
\put(  40.59,   39.06){\circle*{0.8}}
\put(  40.99,   38.92){\circle*{0.8}}
\put(  41.39,   38.79){\circle*{0.8}}
\put(  41.79,   38.65){\circle*{0.8}}
\put(  42.19,   38.51){\circle*{0.8}}
\put(  42.59,   38.38){\circle*{0.8}}
\put(  42.99,   38.25){\circle*{0.8}}
\put(  43.39,   38.12){\circle*{0.8}}
\put(  43.79,   37.99){\circle*{0.8}}
\put(  44.19,   37.87){\circle*{0.8}}
\put(  44.59,   37.74){\circle*{0.8}}
\put(  44.99,   37.62){\circle*{0.8}}
\put(  45.39,   37.49){\circle*{0.8}}
\put(  45.79,   37.37){\circle*{0.8}}
\put(  46.19,   37.25){\circle*{0.8}}
\put(  46.59,   37.14){\circle*{0.8}}
\put(  46.99,   37.02){\circle*{0.8}}
\put(  47.39,   36.90){\circle*{0.8}}
\put(  47.79,   36.79){\circle*{0.8}}
\put(  48.19,   36.67){\circle*{0.8}}
\put(  48.59,   36.56){\circle*{0.8}}
\put(  48.99,   36.45){\circle*{0.8}}
\put(  49.39,   36.34){\circle*{0.8}}
\put(  49.79,   36.23){\circle*{0.8}}
\put(  50.19,   36.12){\circle*{0.8}}
\put(  50.59,   36.02){\circle*{0.8}}
\put(  50.99,   35.91){\circle*{0.8}}
\put(  51.39,   35.81){\circle*{0.8}}
\put(  51.79,   35.70){\circle*{0.8}}
\put(  52.19,   35.60){\circle*{0.8}}
\put(  52.59,   35.50){\circle*{0.8}}
\put(  52.99,   35.40){\circle*{0.8}}
\put(  53.39,   35.30){\circle*{0.8}}
\put(  53.79,   35.20){\circle*{0.8}}
\put(  54.19,   35.10){\circle*{0.8}}
\put(  54.59,   35.00){\circle*{0.8}}
\put(  54.99,   34.91){\circle*{0.8}}
\put(  55.39,   34.81){\circle*{0.8}}
\put(  55.79,   34.72){\circle*{0.8}}
\put(  56.19,   34.63){\circle*{0.8}}
\put(  56.59,   34.53){\circle*{0.8}}
\put(  56.99,   34.44){\circle*{0.8}}
\put(  57.39,   34.35){\circle*{0.8}}
\put(  57.79,   34.26){\circle*{0.8}}
\put(  58.19,   34.17){\circle*{0.8}}
\put(  58.59,   34.08){\circle*{0.8}}
\put(  58.99,   33.99){\circle*{0.8}}
\put(  59.39,   33.91){\circle*{0.8}}
\put(  59.79,   33.82){\circle*{0.8}}
\put(  60.19,   33.74){\circle*{0.8}}
\put(  60.59,   33.65){\circle*{0.8}}
\put(  60.99,   33.57){\circle*{0.8}}
\put(  61.39,   33.48){\circle*{0.8}}
\put(  61.79,   33.40){\circle*{0.8}}
\put(  62.19,   33.32){\circle*{0.8}}
\put(  62.59,   33.24){\circle*{0.8}}
\put(  62.99,   33.16){\circle*{0.8}}
\put(  63.39,   33.08){\circle*{0.8}}
\put(  63.79,   33.00){\circle*{0.8}}
\put(  64.19,   32.92){\circle*{0.8}}
\put(  64.59,   32.84){\circle*{0.8}}
\put(  64.99,   32.76){\circle*{0.8}}
\put(  65.39,   32.69){\circle*{0.8}}
\put(  65.79,   32.61){\circle*{0.8}}
\put(  66.19,   32.53){\circle*{0.8}}
\put(  66.59,   32.46){\circle*{0.8}}
\put(  66.99,   32.38){\circle*{0.8}}
\put(  67.39,   32.31){\circle*{0.8}}
\put(  67.79,   32.24){\circle*{0.8}}
\put(  68.19,   32.16){\circle*{0.8}}
\put(  68.59,   32.09){\circle*{0.8}}
\put(  68.99,   32.02){\circle*{0.8}}
\put(  69.39,   31.95){\circle*{0.8}}
\put(  69.79,   31.88){\circle*{0.8}}
\put(  70.19,   31.81){\circle*{0.8}}
\put(  70.59,   31.74){\circle*{0.8}}
\put(  70.99,   31.67){\circle*{0.8}}
\put(  71.39,   31.60){\circle*{0.8}}
\put(  71.79,   31.53){\circle*{0.8}}
\put(  72.19,   31.46){\circle*{0.8}}
\put(  72.59,   31.40){\circle*{0.8}}
\put(  72.99,   31.33){\circle*{0.8}}
\put(  73.39,   31.26){\circle*{0.8}}
\put(  73.79,   31.20){\circle*{0.8}}
\put(  74.19,   31.13){\circle*{0.8}}
\put(  74.59,   31.07){\circle*{0.8}}
\put(  74.99,   31.00){\circle*{0.8}}
\put(  75.39,   30.94){\circle*{0.8}}
\put(  75.79,   30.87){\circle*{0.8}}
\put(  76.19,   30.81){\circle*{0.8}}
\put(  76.59,   30.75){\circle*{0.8}}
\put(  76.99,   30.69){\circle*{0.8}}
\put(  77.39,   30.62){\circle*{0.8}}
\put(  77.79,   30.56){\circle*{0.8}}
\put(  78.19,   30.50){\circle*{0.8}}
\put(  78.59,   30.44){\circle*{0.8}}
\put(  78.99,   30.38){\circle*{0.8}}
\put(  79.39,   30.32){\circle*{0.8}}
\put(  79.79,   30.26){\circle*{0.8}}
\put(  80.19,   30.20){\circle*{0.8}}
\put(  80.59,   30.14){\circle*{0.8}}
\put(  80.99,   30.08){\circle*{0.8}}
\put(  81.40,   30.03){\circle*{0.8}}
\put(  81.80,   29.97){\circle*{0.8}}
\put(  82.20,   29.91){\circle*{0.8}}
\put(  82.60,   29.85){\circle*{0.8}}
\put(  83.00,   29.80){\circle*{0.8}}
\put(  83.41,   29.74){\circle*{0.8}}
\put(  83.81,   29.68){\circle*{0.8}}
\put(  84.21,   29.63){\circle*{0.8}}
\put(  84.61,   29.57){\circle*{0.8}}
\put(  85.01,   29.52){\circle*{0.8}}
\put(  85.42,   29.46){\circle*{0.8}}
\put(  85.82,   29.41){\circle*{0.8}}
\put(  86.22,   29.35){\circle*{0.8}}
\put(  86.62,   29.30){\circle*{0.8}}
\put(  87.02,   29.25){\circle*{0.8}}
\put(  87.43,   29.19){\circle*{0.8}}
\put(  87.83,   29.14){\circle*{0.8}}
\put(  88.23,   29.09){\circle*{0.8}}
\put(  88.63,   29.04){\circle*{0.8}}
\put(  89.03,   28.99){\circle*{0.8}}
\put(  89.44,   28.93){\circle*{0.8}}
\put(  89.84,   28.88){\circle*{0.8}}
\put(  90.24,   28.83){\circle*{0.8}}
\put(  90.64,   28.78){\circle*{0.8}}
\put(  91.04,   28.73){\circle*{0.8}}
\put(  91.45,   28.68){\circle*{0.8}}
\put(  91.85,   28.63){\circle*{0.8}}
\put(  92.25,   28.58){\circle*{0.8}}
\put(  92.65,   28.53){\circle*{0.8}}
\put(  93.05,   28.48){\circle*{0.8}}
\put(  93.46,   28.43){\circle*{0.8}}
\put(  93.86,   28.39){\circle*{0.8}}
\put(  94.26,   28.34){\circle*{0.8}}
\put(  94.66,   28.29){\circle*{0.8}}
\put(  95.06,   28.24){\circle*{0.8}}
\put(  95.47,   28.20){\circle*{0.8}}
\put(  95.87,   28.15){\circle*{0.8}}
\put(  96.27,   28.10){\circle*{0.8}}
\put(  96.67,   28.05){\circle*{0.8}}
\put(  97.07,   28.01){\circle*{0.8}}
\put(  97.48,   27.96){\circle*{0.8}}
\put(  97.88,   27.92){\circle*{0.8}}
\put(  98.28,   27.87){\circle*{0.8}}
\put(  98.68,   27.83){\circle*{0.8}}
\put(  99.08,   27.78){\circle*{0.8}}
\put(  99.49,   27.74){\circle*{0.8}}
\put(  99.89,   27.69){\circle*{0.8}}

\put(   7.82,   99.92){\circle*{1.8}}
\put(   7.88,   99.51){\circle*{1.8}}
\put(   7.94,   99.10){\circle*{1.8}}
\put(   8.00,   98.70){\circle*{1.8}}
\put(   8.06,   98.28){\circle*{1.8}}
\put(   8.12,   97.88){\circle*{1.8}}
\put(   8.18,   97.48){\circle*{1.8}}
\put(   8.24,   97.07){\circle*{1.8}}
\put(   8.30,   96.67){\circle*{1.8}}
\put(   8.36,   96.26){\circle*{1.8}}
\put(   8.43,   95.86){\circle*{1.8}}
\put(   8.49,   95.45){\circle*{1.8}}
\put(   8.56,   95.05){\circle*{1.8}}
\put(   8.63,   94.64){\circle*{1.8}}
\put(   8.70,   94.23){\circle*{1.8}}
\put(   8.77,   93.83){\circle*{1.8}}
\put(   8.84,   93.42){\circle*{1.8}}
\put(   8.91,   93.02){\circle*{1.8}}
\put(   8.99,   92.61){\circle*{1.8}}
\put(   9.06,   92.20){\circle*{1.8}}
\put(   9.14,   91.80){\circle*{1.8}}
\put(   9.22,   91.39){\circle*{1.8}}
\put(   9.30,   90.98){\circle*{1.8}}
\put(   9.38,   90.58){\circle*{1.8}}
\put(   9.46,   90.18){\circle*{1.8}}
\put(   9.54,   89.77){\circle*{1.8}}
\put(   9.63,   89.36){\circle*{1.8}}
\put(   9.71,   88.96){\circle*{1.8}}
\put(   9.80,   88.56){\circle*{1.8}}
\put(   9.89,   88.15){\circle*{1.8}}
\put(   9.98,   87.75){\circle*{1.8}}
\put(  10.08,   87.34){\circle*{1.8}}
\put(  10.17,   86.93){\circle*{1.8}}
\put(  10.27,   86.53){\circle*{1.8}}
\put(  10.37,   86.12){\circle*{1.8}}
\put(  10.47,   85.71){\circle*{1.8}}
\put(  10.58,   85.31){\circle*{1.8}}
\put(  10.68,   84.90){\circle*{1.8}}
\put(  10.79,   84.50){\circle*{1.8}}
\put(  10.90,   84.10){\circle*{1.8}}
\put(  11.01,   83.69){\circle*{1.8}}
\put(  11.13,   83.29){\circle*{1.8}}
\put(  11.25,   82.89){\circle*{1.8}}
\put(  11.37,   82.48){\circle*{1.8}}
\put(  11.49,   82.08){\circle*{1.8}}
\put(  11.61,   81.68){\circle*{1.8}}
\put(  11.74,   81.28){\circle*{1.8}}
\put(  11.87,   80.87){\circle*{1.8}}
\put(  12.01,   80.47){\circle*{1.8}}
\put(  12.15,   80.07){\circle*{1.8}}
\put(  12.29,   79.66){\circle*{1.8}}
\put(  12.43,   79.26){\circle*{1.8}}
\put(  12.58,   78.86){\circle*{1.8}}
\put(  12.73,   78.46){\circle*{1.8}}
\put(  12.89,   78.06){\circle*{1.8}}
\put(  13.05,   77.65){\circle*{1.8}}
\put(  13.21,   77.25){\circle*{1.8}}
\put(  13.38,   76.85){\circle*{1.8}}
\put(  13.55,   76.45){\circle*{1.8}}
\put(  13.73,   76.04){\circle*{1.8}}
\put(  13.92,   75.64){\circle*{1.8}}
\put(  14.10,   75.24){\circle*{1.8}}
\put(  14.30,   74.84){\circle*{1.8}}
\put(  14.50,   74.43){\circle*{1.8}}
\put(  14.70,   74.03){\circle*{1.8}}
\put(  14.92,   73.63){\circle*{1.8}}
\put(  15.13,   73.23){\circle*{1.8}}
\put(  15.36,   72.82){\circle*{1.8}}
\put(  15.59,   72.42){\circle*{1.8}}
\put(  15.83,   72.02){\circle*{1.8}}
\put(  16.08,   71.62){\circle*{1.8}}
\put(  16.34,   71.22){\circle*{1.8}}
\put(  16.60,   70.82){\circle*{1.8}}
\put(  16.88,   70.41){\circle*{1.8}}
\put(  17.16,   70.01){\circle*{1.8}}
\put(  17.45,   69.61){\circle*{1.8}}
\put(  17.76,   69.21){\circle*{1.8}}
\put(  18.08,   68.81){\circle*{1.8}}
\put(  18.41,   68.41){\circle*{1.8}}
\put(  18.75,   68.01){\circle*{1.8}}
\put(  19.11,   67.61){\circle*{1.8}}
\put(  19.48,   67.20){\circle*{1.8}}
\put(  19.86,   66.80){\circle*{1.8}}
\put(  20.27,   66.40){\circle*{1.8}}
\put(  20.67,   66.02){\circle*{1.8}}
\put(  21.07,   65.65){\circle*{1.8}}
\put(  21.47,   65.30){\circle*{1.8}}
\put(  21.87,   64.96){\circle*{1.8}}
\put(  22.28,   64.64){\circle*{1.8}}
\put(  22.68,   64.33){\circle*{1.8}}
\put(  23.08,   64.02){\circle*{1.8}}
\put(  23.48,   63.73){\circle*{1.8}}
\put(  23.88,   63.46){\circle*{1.8}}
\put(  24.29,   63.19){\circle*{1.8}}
\put(  24.69,   62.93){\circle*{1.8}}
\put(  25.09,   62.67){\circle*{1.8}}
\put(  25.49,   62.43){\circle*{1.8}}
\put(  25.89,   62.20){\circle*{1.8}}
\put(  26.30,   61.97){\circle*{1.8}}
\put(  26.70,   61.75){\circle*{1.8}}
\put(  27.10,   61.54){\circle*{1.8}}
\put(  27.50,   61.33){\circle*{1.8}}
\put(  27.90,   61.13){\circle*{1.8}}
\put(  28.31,   60.94){\circle*{1.8}}
\put(  28.71,   60.75){\circle*{1.8}}
\put(  29.11,   60.57){\circle*{1.8}}
\put(  29.51,   60.39){\circle*{1.8}}
\put(  29.91,   60.22){\circle*{1.8}}
\put(  30.32,   60.06){\circle*{1.8}}
\put(  30.72,   59.90){\circle*{1.8}}
\put(  31.12,   59.74){\circle*{1.8}}
\put(  31.52,   59.59){\circle*{1.8}}
\put(  31.92,   59.44){\circle*{1.8}}
\put(  32.33,   59.29){\circle*{1.8}}
\put(  32.73,   59.15){\circle*{1.8}}
\put(  33.13,   59.02){\circle*{1.8}}
\put(  33.53,   58.88){\circle*{1.8}}
\put(  33.93,   58.75){\circle*{1.8}}
\put(  34.34,   58.63){\circle*{1.8}}
\put(  34.74,   58.50){\circle*{1.8}}
\put(  35.14,   58.38){\circle*{1.8}}
\put(  35.54,   58.26){\circle*{1.8}}
\put(  35.94,   58.15){\circle*{1.8}}
\put(  36.35,   58.04){\circle*{1.8}}
\put(  36.75,   57.93){\circle*{1.8}}
\put(  37.15,   57.82){\circle*{1.8}}
\put(  37.55,   57.72){\circle*{1.8}}
\put(  37.95,   57.62){\circle*{1.8}}
\put(  38.36,   57.52){\circle*{1.8}}
\put(  38.76,   57.42){\circle*{1.8}}
\put(  39.16,   57.33){\circle*{1.8}}
\put(  39.56,   57.23){\circle*{1.8}}
\put(  39.96,   57.14){\circle*{1.8}}
\put(  40.36,   57.05){\circle*{1.8}}
\put(  40.76,   56.97){\circle*{1.8}}
\put(  41.16,   56.88){\circle*{1.8}}
\put(  41.56,   56.80){\circle*{1.8}}
\put(  41.96,   56.72){\circle*{1.8}}
\put(  42.36,   56.64){\circle*{1.8}}
\put(  42.76,   56.56){\circle*{1.8}}
\put(  43.16,   56.49){\circle*{1.8}}
\put(  43.56,   56.41){\circle*{1.8}}
\put(  43.96,   56.34){\circle*{1.8}}
\put(  44.36,   56.27){\circle*{1.8}}
\put(  44.76,   56.20){\circle*{1.8}}
\put(  45.16,   56.13){\circle*{1.8}}
\put(  45.56,   56.06){\circle*{1.8}}
\put(  45.96,   55.99){\circle*{1.8}}
\put(  46.36,   55.93){\circle*{1.8}}
\put(  46.76,   55.87){\circle*{1.8}}
\put(  47.16,   55.80){\circle*{1.8}}
\put(  47.56,   55.74){\circle*{1.8}}
\put(  47.96,   55.68){\circle*{1.8}}
\put(  48.36,   55.62){\circle*{1.8}}
\put(  48.76,   55.56){\circle*{1.8}}
\put(  49.16,   55.51){\circle*{1.8}}
\put(  49.56,   55.45){\circle*{1.8}}
\put(  49.96,   55.40){\circle*{1.8}}
\put(  50.36,   55.34){\circle*{1.8}}
\put(  50.76,   55.29){\circle*{1.8}}
\put(  51.16,   55.24){\circle*{1.8}}
\put(  51.56,   55.19){\circle*{1.8}}
\put(  51.96,   55.13){\circle*{1.8}}
\put(  52.36,   55.09){\circle*{1.8}}
\put(  52.76,   55.04){\circle*{1.8}}
\put(  53.16,   54.99){\circle*{1.8}}
\put(  53.56,   54.94){\circle*{1.8}}
\put(  53.96,   54.89){\circle*{1.8}}
\put(  54.36,   54.85){\circle*{1.8}}
\put(  54.76,   54.80){\circle*{1.8}}
\put(  55.16,   54.76){\circle*{1.8}}
\put(  55.56,   54.72){\circle*{1.8}}
\put(  55.96,   54.67){\circle*{1.8}}
\put(  56.36,   54.63){\circle*{1.8}}
\put(  56.76,   54.59){\circle*{1.8}}
\put(  57.16,   54.55){\circle*{1.8}}
\put(  57.56,   54.51){\circle*{1.8}}
\put(  57.96,   54.47){\circle*{1.8}}
\put(  58.36,   54.43){\circle*{1.8}}
\put(  58.76,   54.39){\circle*{1.8}}
\put(  59.16,   54.35){\circle*{1.8}}
\put(  59.56,   54.32){\circle*{1.8}}
\put(  59.96,   54.28){\circle*{1.8}}
\put(  60.36,   54.24){\circle*{1.8}}
\put(  60.76,   54.21){\circle*{1.8}}
\put(  61.16,   54.17){\circle*{1.8}}
\put(  61.56,   54.14){\circle*{1.8}}
\put(  61.96,   54.10){\circle*{1.8}}
\put(  62.36,   54.07){\circle*{1.8}}
\put(  62.76,   54.04){\circle*{1.8}}
\put(  63.16,   54.01){\circle*{1.8}}
\put(  63.56,   53.97){\circle*{1.8}}
\put(  63.96,   53.94){\circle*{1.8}}
\put(  64.36,   53.91){\circle*{1.8}}
\put(  64.76,   53.88){\circle*{1.8}}
\put(  65.16,   53.85){\circle*{1.8}}
\put(  65.56,   53.82){\circle*{1.8}}
\put(  65.96,   53.79){\circle*{1.8}}
\put(  66.36,   53.76){\circle*{1.8}}
\put(  66.76,   53.73){\circle*{1.8}}
\put(  67.16,   53.70){\circle*{1.8}}
\put(  67.56,   53.67){\circle*{1.8}}
\put(  67.96,   53.65){\circle*{1.8}}
\put(  68.36,   53.62){\circle*{1.8}}
\put(  68.76,   53.59){\circle*{1.8}}
\put(  69.16,   53.57){\circle*{1.8}}
\put(  69.56,   53.54){\circle*{1.8}}
\put(  69.96,   53.51){\circle*{1.8}}
\put(  70.36,   53.49){\circle*{1.8}}
\put(  70.76,   53.46){\circle*{1.8}}
\put(  71.16,   53.44){\circle*{1.8}}
\put(  71.56,   53.41){\circle*{1.8}}
\put(  71.96,   53.39){\circle*{1.8}}
\put(  72.36,   53.36){\circle*{1.8}}
\put(  72.76,   53.34){\circle*{1.8}}
\put(  73.16,   53.32){\circle*{1.8}}
\put(  73.56,   53.29){\circle*{1.8}}
\put(  73.96,   53.27){\circle*{1.8}}
\put(  74.36,   53.25){\circle*{1.8}}
\put(  74.76,   53.23){\circle*{1.8}}
\put(  75.16,   53.20){\circle*{1.8}}
\put(  75.56,   53.18){\circle*{1.8}}
\put(  75.96,   53.16){\circle*{1.8}}
\put(  76.36,   53.14){\circle*{1.8}}
\put(  76.76,   53.12){\circle*{1.8}}
\put(  77.16,   53.10){\circle*{1.8}}
\put(  77.56,   53.08){\circle*{1.8}}
\put(  77.96,   53.06){\circle*{1.8}}
\put(  78.36,   53.04){\circle*{1.8}}
\put(  78.76,   53.02){\circle*{1.8}}
\put(  79.16,   53.00){\circle*{1.8}}
\put(  79.56,   52.98){\circle*{1.8}}
\put(  79.96,   52.96){\circle*{1.8}}
\put(  80.37,   52.94){\circle*{1.8}}
\put(  80.77,   52.92){\circle*{1.8}}
\put(  81.17,   52.90){\circle*{1.8}}
\put(  81.57,   52.88){\circle*{1.8}}
\put(  81.97,   52.86){\circle*{1.8}}
\put(  82.38,   52.85){\circle*{1.8}}
\put(  82.78,   52.83){\circle*{1.8}}
\put(  83.18,   52.81){\circle*{1.8}}
\put(  83.58,   52.79){\circle*{1.8}}
\put(  83.98,   52.77){\circle*{1.8}}
\put(  84.39,   52.76){\circle*{1.8}}
\put(  84.79,   52.74){\circle*{1.8}}
\put(  85.19,   52.72){\circle*{1.8}}
\put(  85.59,   52.71){\circle*{1.8}}
\put(  85.99,   52.69){\circle*{1.8}}
\put(  86.40,   52.67){\circle*{1.8}}
\put(  86.80,   52.66){\circle*{1.8}}
\put(  87.20,   52.64){\circle*{1.8}}
\put(  87.60,   52.63){\circle*{1.8}}
\put(  88.00,   52.61){\circle*{1.8}}
\put(  88.41,   52.60){\circle*{1.8}}
\put(  88.81,   52.58){\circle*{1.8}}
\put(  89.21,   52.57){\circle*{1.8}}
\put(  89.61,   52.55){\circle*{1.8}}
\put(  90.01,   52.54){\circle*{1.8}}
\put(  90.42,   52.52){\circle*{1.8}}
\put(  90.82,   52.51){\circle*{1.8}}
\put(  91.22,   52.49){\circle*{1.8}}
\put(  91.62,   52.48){\circle*{1.8}}
\put(  92.02,   52.46){\circle*{1.8}}
\put(  92.43,   52.45){\circle*{1.8}}
\put(  92.83,   52.44){\circle*{1.8}}
\put(  93.23,   52.42){\circle*{1.8}}
\put(  93.63,   52.41){\circle*{1.8}}
\put(  94.03,   52.39){\circle*{1.8}}
\put(  94.44,   52.38){\circle*{1.8}}
\put(  94.84,   52.37){\circle*{1.8}}
\put(  95.24,   52.36){\circle*{1.8}}
\put(  95.64,   52.34){\circle*{1.8}}
\put(  96.04,   52.33){\circle*{1.8}}
\put(  96.45,   52.32){\circle*{1.8}}
\put(  96.85,   52.30){\circle*{1.8}}
\put(  97.25,   52.29){\circle*{1.8}}
\put(  97.65,   52.28){\circle*{1.8}}
\put(  98.05,   52.27){\circle*{1.8}}
\put(  98.46,   52.26){\circle*{1.8}}
\put(  98.86,   52.24){\circle*{1.8}}
\put(  99.26,   52.23){\circle*{1.8}}
\put(  99.66,   52.22){\circle*{1.8}}

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

%\documentclass[12pt]{article}
%\pagestyle{empty}
%\begin{document}
\setlength{\unitlength}{0.75 mm}
\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-9){$0.5$}
\put(94,-9){2.0}
\put(50,-9){$k$}
\put(-13,0){$-1.2$}
\put(-10,96){0.8}
\put(-10,70){$\sigma_{\rm e}$}
\put(-13,60){MPa}
\put(33.33,0){\line(0,1){100}}
\put(0,60){\line(1,0){100}}
\put(85,70){1}
\put(85,91){2}

\put(   0.00,   18.49){\circle{1.8}}
\put(   6.64,   31.83){\circle{1.8}}
\put(  13.29,   41.02){\circle{1.8}}
\put(  19.93,   48.19){\circle{1.8}}
\put(  26.58,   54.92){\circle{1.8}}
\put(  33.22,   59.18){\circle{1.8}}
\put(  39.87,   63.33){\circle{1.8}}
\put(  46.51,   66.46){\circle{1.8}}
\put(  53.16,   68.59){\circle{1.8}}
\put(  59.80,   71.06){\circle{1.8}}
\put(  66.45,   72.85){\circle{1.8}}
\put(  73.09,   74.31){\circle{1.8}}
\put(  79.73,   75.65){\circle{1.8}}
\put(  86.38,   77.00){\circle{1.8}}
\put(  93.02,   77.78){\circle{1.8}}

\put(   0.01,   15.37){\circle*{0.8}}
\put(   0.13,   15.77){\circle*{0.8}}
\put(   0.27,   16.21){\circle*{0.8}}
\put(   0.40,   16.64){\circle*{0.8}}
\put(   0.53,   17.07){\circle*{0.8}}
\put(   0.67,   17.50){\circle*{0.8}}
\put(   0.80,   17.92){\circle*{0.8}}
\put(   0.93,   18.34){\circle*{0.8}}
\put(   1.07,   18.75){\circle*{0.8}}
\put(   1.20,   19.15){\circle*{0.8}}
\put(   1.33,   19.56){\circle*{0.8}}
\put(   1.48,   19.99){\circle*{0.8}}
\put(   1.63,   20.43){\circle*{0.8}}
\put(   1.77,   20.85){\circle*{0.8}}
\put(   1.92,   21.28){\circle*{0.8}}
\put(   2.07,   21.69){\circle*{0.8}}
\put(   2.21,   22.11){\circle*{0.8}}
\put(   2.36,   22.51){\circle*{0.8}}
\put(   2.51,   22.92){\circle*{0.8}}
\put(   2.67,   23.35){\circle*{0.8}}
\put(   2.83,   23.78){\circle*{0.8}}
\put(   2.99,   24.20){\circle*{0.8}}
\put(   3.15,   24.62){\circle*{0.8}}
\put(   3.31,   25.04){\circle*{0.8}}
\put(   3.47,   25.44){\circle*{0.8}}
\put(   3.63,   25.85){\circle*{0.8}}
\put(   3.80,   26.28){\circle*{0.8}}
\put(   3.97,   26.70){\circle*{0.8}}
\put(   4.15,   27.13){\circle*{0.8}}
\put(   4.32,   27.54){\circle*{0.8}}
\put(   4.49,   27.95){\circle*{0.8}}
\put(   4.67,   28.35){\circle*{0.8}}
\put(   4.85,   28.78){\circle*{0.8}}
\put(   5.04,   29.21){\circle*{0.8}}
\put(   5.23,   29.63){\circle*{0.8}}
\put(   5.41,   30.04){\circle*{0.8}}
\put(   5.60,   30.45){\circle*{0.8}}
\put(   5.79,   30.85){\circle*{0.8}}
\put(   5.99,   31.27){\circle*{0.8}}
\put(   6.19,   31.69){\circle*{0.8}}
\put(   6.39,   32.10){\circle*{0.8}}
\put(   6.59,   32.51){\circle*{0.8}}
\put(   6.79,   32.91){\circle*{0.8}}
\put(   7.00,   33.33){\circle*{0.8}}
\put(   7.21,   33.75){\circle*{0.8}}
\put(   7.43,   34.16){\circle*{0.8}}
\put(   7.64,   34.56){\circle*{0.8}}
\put(   7.87,   34.99){\circle*{0.8}}
\put(   8.09,   35.40){\circle*{0.8}}
\put(   8.32,   35.81){\circle*{0.8}}
\put(   8.55,   36.22){\circle*{0.8}}
\put(   8.79,   36.64){\circle*{0.8}}
\put(   9.03,   37.05){\circle*{0.8}}
\put(   9.27,   37.46){\circle*{0.8}}
\put(   9.51,   37.86){\circle*{0.8}}
\put(   9.76,   38.28){\circle*{0.8}}
\put(  10.01,   38.69){\circle*{0.8}}
\put(  10.27,   39.10){\circle*{0.8}}
\put(  10.53,   39.52){\circle*{0.8}}
\put(  10.80,   39.93){\circle*{0.8}}
\put(  11.07,   40.33){\circle*{0.8}}
\put(  11.35,   40.75){\circle*{0.8}}
\put(  11.63,   41.16){\circle*{0.8}}
\put(  11.91,   41.57){\circle*{0.8}}
\put(  12.20,   41.98){\circle*{0.8}}
\put(  12.49,   42.39){\circle*{0.8}}
\put(  12.79,   42.79){\circle*{0.8}}
\put(  13.09,   43.21){\circle*{0.8}}
\put(  13.40,   43.61){\circle*{0.8}}
\put(  13.72,   44.03){\circle*{0.8}}
\put(  14.04,   44.43){\circle*{0.8}}
\put(  14.36,   44.83){\circle*{0.8}}
\put(  14.69,   45.24){\circle*{0.8}}
\put(  15.03,   45.65){\circle*{0.8}}
\put(  15.37,   46.06){\circle*{0.8}}
\put(  15.72,   46.46){\circle*{0.8}}
\put(  16.08,   46.87){\circle*{0.8}}
\put(  16.44,   47.27){\circle*{0.8}}
\put(  16.81,   47.68){\circle*{0.8}}
\put(  17.20,   48.09){\circle*{0.8}}
\put(  17.59,   48.50){\circle*{0.8}}
\put(  17.99,   48.91){\circle*{0.8}}
\put(  18.39,   49.31){\circle*{0.8}}
\put(  18.80,   49.72){\circle*{0.8}}
\put(  19.21,   50.12){\circle*{0.8}}
\put(  19.63,   50.51){\circle*{0.8}}
\put(  20.04,   50.89){\circle*{0.8}}
\put(  20.45,   51.26){\circle*{0.8}}
\put(  20.87,   51.63){\circle*{0.8}}
\put(  21.28,   51.99){\circle*{0.8}}
\put(  21.69,   52.34){\circle*{0.8}}
\put(  22.11,   52.69){\circle*{0.8}}
\put(  22.52,   53.02){\circle*{0.8}}
\put(  22.93,   53.36){\circle*{0.8}}
\put(  23.35,   53.68){\circle*{0.8}}
\put(  23.76,   54.00){\circle*{0.8}}
\put(  24.17,   54.31){\circle*{0.8}}
\put(  24.59,   54.62){\circle*{0.8}}
\put(  25.00,   54.92){\circle*{0.8}}
\put(  25.41,   55.22){\circle*{0.8}}
\put(  25.83,   55.51){\circle*{0.8}}
\put(  26.24,   55.79){\circle*{0.8}}
\put(  26.65,   56.07){\circle*{0.8}}
\put(  27.07,   56.35){\circle*{0.8}}
\put(  27.48,   56.62){\circle*{0.8}}
\put(  27.89,   56.89){\circle*{0.8}}
\put(  28.31,   57.15){\circle*{0.8}}
\put(  28.72,   57.40){\circle*{0.8}}
\put(  29.13,   57.66){\circle*{0.8}}
\put(  29.55,   57.90){\circle*{0.8}}
\put(  29.96,   58.15){\circle*{0.8}}
\put(  30.37,   58.39){\circle*{0.8}}
\put(  30.79,   58.63){\circle*{0.8}}
\put(  31.20,   58.86){\circle*{0.8}}
\put(  31.61,   59.09){\circle*{0.8}}
\put(  32.03,   59.31){\circle*{0.8}}
\put(  32.44,   59.53){\circle*{0.8}}
\put(  32.85,   59.75){\circle*{0.8}}
\put(  33.27,   59.97){\circle*{0.8}}
\put(  33.68,   60.18){\circle*{0.8}}
\put(  34.09,   60.39){\circle*{0.8}}
\put(  34.51,   60.59){\circle*{0.8}}
\put(  34.92,   60.79){\circle*{0.8}}
\put(  35.33,   60.99){\circle*{0.8}}
\put(  35.75,   61.19){\circle*{0.8}}
\put(  36.16,   61.38){\circle*{0.8}}
\put(  36.57,   61.57){\circle*{0.8}}
\put(  36.99,   61.76){\circle*{0.8}}
\put(  37.40,   61.95){\circle*{0.8}}
\put(  37.81,   62.13){\circle*{0.8}}
\put(  38.23,   62.31){\circle*{0.8}}
\put(  38.64,   62.49){\circle*{0.8}}
\put(  39.05,   62.67){\circle*{0.8}}
\put(  39.47,   62.84){\circle*{0.8}}
\put(  39.88,   63.01){\circle*{0.8}}
\put(  40.29,   63.18){\circle*{0.8}}
\put(  40.71,   63.35){\circle*{0.8}}
\put(  41.12,   63.51){\circle*{0.8}}
\put(  41.53,   63.68){\circle*{0.8}}
\put(  41.95,   63.84){\circle*{0.8}}
\put(  42.36,   64.00){\circle*{0.8}}
\put(  42.77,   64.16){\circle*{0.8}}
\put(  43.19,   64.31){\circle*{0.8}}
\put(  43.60,   64.47){\circle*{0.8}}
\put(  44.01,   64.62){\circle*{0.8}}
\put(  44.43,   64.77){\circle*{0.8}}
\put(  44.84,   64.92){\circle*{0.8}}
\put(  45.25,   65.07){\circle*{0.8}}
\put(  45.67,   65.21){\circle*{0.8}}
\put(  46.08,   65.36){\circle*{0.8}}
\put(  46.49,   65.50){\circle*{0.8}}
\put(  46.91,   65.65){\circle*{0.8}}
\put(  47.32,   65.79){\circle*{0.8}}
\put(  47.73,   65.93){\circle*{0.8}}
\put(  48.15,   66.06){\circle*{0.8}}
\put(  48.56,   66.20){\circle*{0.8}}
\put(  48.97,   66.34){\circle*{0.8}}
\put(  49.39,   66.47){\circle*{0.8}}
\put(  49.80,   66.60){\circle*{0.8}}
\put(  50.21,   66.74){\circle*{0.8}}
\put(  50.63,   66.87){\circle*{0.8}}
\put(  51.04,   67.00){\circle*{0.8}}
\put(  51.45,   67.13){\circle*{0.8}}
\put(  51.87,   67.26){\circle*{0.8}}
\put(  52.28,   67.38){\circle*{0.8}}
\put(  52.69,   67.51){\circle*{0.8}}
\put(  53.11,   67.63){\circle*{0.8}}
\put(  53.52,   67.76){\circle*{0.8}}
\put(  53.93,   67.88){\circle*{0.8}}
\put(  54.35,   68.01){\circle*{0.8}}
\put(  54.76,   68.13){\circle*{0.8}}
\put(  55.17,   68.25){\circle*{0.8}}
\put(  55.59,   68.37){\circle*{0.8}}
\put(  56.00,   68.49){\circle*{0.8}}
\put(  56.41,   68.61){\circle*{0.8}}
\put(  56.83,   68.73){\circle*{0.8}}
\put(  57.24,   68.85){\circle*{0.8}}
\put(  57.65,   68.97){\circle*{0.8}}
\put(  58.07,   69.08){\circle*{0.8}}
\put(  58.48,   69.20){\circle*{0.8}}
\put(  58.89,   69.32){\circle*{0.8}}
\put(  59.31,   69.43){\circle*{0.8}}
\put(  59.72,   69.55){\circle*{0.8}}
\put(  60.13,   69.66){\circle*{0.8}}
\put(  60.55,   69.78){\circle*{0.8}}
\put(  60.96,   69.89){\circle*{0.8}}
\put(  61.37,   70.00){\circle*{0.8}}
\put(  61.79,   70.12){\circle*{0.8}}
\put(  62.20,   70.23){\circle*{0.8}}
\put(  62.61,   70.34){\circle*{0.8}}
\put(  63.03,   70.45){\circle*{0.8}}
\put(  63.44,   70.57){\circle*{0.8}}
\put(  63.85,   70.68){\circle*{0.8}}
\put(  64.27,   70.79){\circle*{0.8}}
\put(  64.68,   70.90){\circle*{0.8}}
\put(  65.09,   71.01){\circle*{0.8}}
\put(  65.51,   71.12){\circle*{0.8}}
\put(  65.92,   71.23){\circle*{0.8}}
\put(  66.33,   71.34){\circle*{0.8}}
\put(  66.75,   71.45){\circle*{0.8}}
\put(  67.16,   71.56){\circle*{0.8}}
\put(  67.57,   71.67){\circle*{0.8}}
\put(  67.99,   71.79){\circle*{0.8}}
\put(  68.40,   71.90){\circle*{0.8}}
\put(  68.81,   72.01){\circle*{0.8}}
\put(  69.23,   72.12){\circle*{0.8}}
\put(  69.64,   72.23){\circle*{0.8}}
\put(  70.05,   72.34){\circle*{0.8}}
\put(  70.47,   72.45){\circle*{0.8}}
\put(  70.88,   72.56){\circle*{0.8}}
\put(  71.29,   72.67){\circle*{0.8}}
\put(  71.71,   72.78){\circle*{0.8}}
\put(  72.12,   72.89){\circle*{0.8}}
\put(  72.53,   73.00){\circle*{0.8}}
\put(  72.95,   73.11){\circle*{0.8}}
\put(  73.36,   73.22){\circle*{0.8}}
\put(  73.77,   73.33){\circle*{0.8}}
\put(  74.19,   73.44){\circle*{0.8}}
\put(  74.60,   73.55){\circle*{0.8}}
\put(  75.01,   73.66){\circle*{0.8}}
\put(  75.43,   73.78){\circle*{0.8}}
\put(  75.84,   73.89){\circle*{0.8}}
\put(  76.25,   74.00){\circle*{0.8}}
\put(  76.67,   74.11){\circle*{0.8}}
\put(  77.08,   74.23){\circle*{0.8}}
\put(  77.49,   74.34){\circle*{0.8}}
\put(  77.91,   74.45){\circle*{0.8}}
\put(  78.32,   74.57){\circle*{0.8}}
\put(  78.73,   74.68){\circle*{0.8}}
\put(  79.15,   74.79){\circle*{0.8}}
\put(  79.56,   74.91){\circle*{0.8}}
\put(  79.97,   75.02){\circle*{0.8}}
\put(  80.39,   75.14){\circle*{0.8}}
\put(  80.80,   75.25){\circle*{0.8}}
\put(  81.21,   75.37){\circle*{0.8}}
\put(  81.63,   75.49){\circle*{0.8}}
\put(  82.04,   75.60){\circle*{0.8}}
\put(  82.45,   75.72){\circle*{0.8}}
\put(  82.87,   75.84){\circle*{0.8}}
\put(  83.28,   75.96){\circle*{0.8}}
\put(  83.69,   76.08){\circle*{0.8}}
\put(  84.11,   76.20){\circle*{0.8}}
\put(  84.52,   76.32){\circle*{0.8}}
\put(  84.93,   76.44){\circle*{0.8}}
\put(  85.35,   76.56){\circle*{0.8}}
\put(  85.76,   76.68){\circle*{0.8}}
\put(  86.17,   76.80){\circle*{0.8}}
\put(  86.59,   76.92){\circle*{0.8}}
\put(  87.00,   77.05){\circle*{0.8}}
\put(  87.41,   77.17){\circle*{0.8}}
\put(  87.83,   77.29){\circle*{0.8}}
\put(  88.24,   77.42){\circle*{0.8}}
\put(  88.65,   77.55){\circle*{0.8}}
\put(  89.07,   77.67){\circle*{0.8}}
\put(  89.48,   77.80){\circle*{0.8}}
\put(  89.89,   77.93){\circle*{0.8}}
\put(  90.31,   78.05){\circle*{0.8}}
\put(  90.72,   78.18){\circle*{0.8}}
\put(  91.13,   78.31){\circle*{0.8}}
\put(  91.55,   78.44){\circle*{0.8}}
\put(  91.96,   78.57){\circle*{0.8}}
\put(  92.37,   78.70){\circle*{0.8}}
\put(  92.79,   78.84){\circle*{0.8}}
\put(  93.20,   78.97){\circle*{0.8}}
\put(  93.61,   79.10){\circle*{0.8}}
\put(  94.03,   79.24){\circle*{0.8}}
\put(  94.44,   79.37){\circle*{0.8}}
\put(  94.85,   79.51){\circle*{0.8}}
\put(  95.27,   79.65){\circle*{0.8}}
\put(  95.68,   79.79){\circle*{0.8}}
\put(  96.09,   79.92){\circle*{0.8}}
\put(  96.51,   80.06){\circle*{0.8}}
\put(  96.92,   80.20){\circle*{0.8}}
\put(  97.33,   80.34){\circle*{0.8}}
\put(  97.75,   80.49){\circle*{0.8}}
\put(  98.16,   80.63){\circle*{0.8}}
\put(  98.57,   80.77){\circle*{0.8}}
\put(  98.99,   80.92){\circle*{0.8}}
\put(  99.40,   81.06){\circle*{0.8}}
\put(  99.81,   81.21){\circle*{0.8}}

\put(   6.64,   14.01){\circle*{1.8}}
\put(  13.29,   30.71){\circle*{1.8}}
\put(  19.93,   42.59){\circle*{1.8}}
\put(  26.58,   52.68){\circle*{1.8}}
\put(  33.22,   60.07){\circle*{1.8}}
\put(  39.87,   66.46){\circle*{1.8}}
\put(  46.51,   70.61){\circle*{1.8}}
\put(  53.16,   74.87){\circle*{1.8}}
\put(  59.80,   77.90){\circle*{1.8}}
\put(  66.45,   81.03){\circle*{1.8}}
\put(  73.09,   83.50){\circle*{1.8}}
\put(  79.73,   85.29){\circle*{1.8}}
\put(  86.38,   88.09){\circle*{1.8}}
\put(  93.02,   90.22){\circle*{1.8}}

\put(   3.63,    0.11){\circle*{0.8}}
\put(   3.72,    0.52){\circle*{0.8}}
\put(   3.81,    0.92){\circle*{0.8}}
\put(   3.92,    1.38){\circle*{0.8}}
\put(   4.03,    1.83){\circle*{0.8}}
\put(   4.13,    2.28){\circle*{0.8}}
\put(   4.24,    2.72){\circle*{0.8}}
\put(   4.35,    3.17){\circle*{0.8}}
\put(   4.45,    3.61){\circle*{0.8}}
\put(   4.56,    4.04){\circle*{0.8}}
\put(   4.67,    4.47){\circle*{0.8}}
\put(   4.77,    4.90){\circle*{0.8}}
\put(   4.88,    5.33){\circle*{0.8}}
\put(   4.99,    5.75){\circle*{0.8}}
\put(   5.09,    6.17){\circle*{0.8}}
\put(   5.20,    6.59){\circle*{0.8}}
\put(   5.31,    7.00){\circle*{0.8}}
\put(   5.41,    7.41){\circle*{0.8}}
\put(   5.52,    7.82){\circle*{0.8}}
\put(   5.63,    8.22){\circle*{0.8}}
\put(   5.73,    8.62){\circle*{0.8}}
\put(   5.85,    9.07){\circle*{0.8}}
\put(   5.97,    9.51){\circle*{0.8}}
\put(   6.09,    9.95){\circle*{0.8}}
\put(   6.21,   10.39){\circle*{0.8}}
\put(   6.33,   10.82){\circle*{0.8}}
\put(   6.45,   11.25){\circle*{0.8}}
\put(   6.57,   11.68){\circle*{0.8}}
\put(   6.69,   12.10){\circle*{0.8}}
\put(   6.81,   12.52){\circle*{0.8}}
\put(   6.93,   12.93){\circle*{0.8}}
\put(   7.05,   13.34){\circle*{0.8}}
\put(   7.17,   13.75){\circle*{0.8}}
\put(   7.29,   14.16){\circle*{0.8}}
\put(   7.41,   14.56){\circle*{0.8}}
\put(   7.55,   15.00){\circle*{0.8}}
\put(   7.68,   15.44){\circle*{0.8}}
\put(   7.81,   15.88){\circle*{0.8}}
\put(   7.95,   16.31){\circle*{0.8}}
\put(   8.08,   16.74){\circle*{0.8}}
\put(   8.21,   17.16){\circle*{0.8}}
\put(   8.35,   17.58){\circle*{0.8}}
\put(   8.48,   18.00){\circle*{0.8}}
\put(   8.61,   18.41){\circle*{0.8}}
\put(   8.75,   18.82){\circle*{0.8}}
\put(   8.88,   19.22){\circle*{0.8}}
\put(   9.01,   19.63){\circle*{0.8}}
\put(   9.16,   20.06){\circle*{0.8}}
\put(   9.31,   20.50){\circle*{0.8}}
\put(   9.45,   20.93){\circle*{0.8}}
\put(   9.60,   21.36){\circle*{0.8}}
\put(   9.75,   21.78){\circle*{0.8}}
\put(   9.89,   22.20){\circle*{0.8}}
\put(  10.04,   22.61){\circle*{0.8}}
\put(  10.19,   23.02){\circle*{0.8}}
\put(  10.33,   23.43){\circle*{0.8}}
\put(  10.48,   23.83){\circle*{0.8}}
\put(  10.63,   24.23){\circle*{0.8}}
\put(  10.79,   24.67){\circle*{0.8}}
\put(  10.95,   25.09){\circle*{0.8}}
\put(  11.11,   25.52){\circle*{0.8}}
\put(  11.27,   25.94){\circle*{0.8}}
\put(  11.43,   26.35){\circle*{0.8}}
\put(  11.59,   26.77){\circle*{0.8}}
\put(  11.75,   27.17){\circle*{0.8}}
\put(  11.91,   27.58){\circle*{0.8}}
\put(  12.07,   27.98){\circle*{0.8}}
\put(  12.24,   28.41){\circle*{0.8}}
\put(  12.41,   28.83){\circle*{0.8}}
\put(  12.59,   29.25){\circle*{0.8}}
\put(  12.76,   29.67){\circle*{0.8}}
\put(  12.93,   30.08){\circle*{0.8}}
\put(  13.11,   30.49){\circle*{0.8}}
\put(  13.28,   30.89){\circle*{0.8}}
\put(  13.47,   31.32){\circle*{0.8}}
\put(  13.65,   31.75){\circle*{0.8}}
\put(  13.84,   32.17){\circle*{0.8}}
\put(  14.03,   32.58){\circle*{0.8}}
\put(  14.21,   33.00){\circle*{0.8}}
\put(  14.40,   33.40){\circle*{0.8}}
\put(  14.59,   33.81){\circle*{0.8}}
\put(  14.79,   34.24){\circle*{0.8}}
\put(  14.99,   34.66){\circle*{0.8}}
\put(  15.19,   35.08){\circle*{0.8}}
\put(  15.39,   35.49){\circle*{0.8}}
\put(  15.59,   35.90){\circle*{0.8}}
\put(  15.79,   36.31){\circle*{0.8}}
\put(  15.99,   36.71){\circle*{0.8}}
\put(  16.20,   37.13){\circle*{0.8}}
\put(  16.41,   37.55){\circle*{0.8}}
\put(  16.63,   37.96){\circle*{0.8}}
\put(  16.84,   38.37){\circle*{0.8}}
\put(  17.05,   38.77){\circle*{0.8}}
\put(  17.28,   39.19){\circle*{0.8}}
\put(  17.51,   39.61){\circle*{0.8}}
\put(  17.73,   40.02){\circle*{0.8}}
\put(  17.96,   40.43){\circle*{0.8}}
\put(  18.19,   40.84){\circle*{0.8}}
\put(  18.43,   41.26){\circle*{0.8}}
\put(  18.67,   41.68){\circle*{0.8}}
\put(  18.91,   42.09){\circle*{0.8}}
\put(  19.15,   42.50){\circle*{0.8}}
\put(  19.39,   42.90){\circle*{0.8}}
\put(  19.64,   43.32){\circle*{0.8}}
\put(  19.89,   43.73){\circle*{0.8}}
\put(  20.15,   44.14){\circle*{0.8}}
\put(  20.40,   44.54){\circle*{0.8}}
\put(  20.67,   44.96){\circle*{0.8}}
\put(  20.93,   45.38){\circle*{0.8}}
\put(  21.20,   45.78){\circle*{0.8}}
\put(  21.47,   46.19){\circle*{0.8}}
\put(  21.75,   46.60){\circle*{0.8}}
\put(  22.03,   47.02){\circle*{0.8}}
\put(  22.31,   47.42){\circle*{0.8}}
\put(  22.59,   47.82){\circle*{0.8}}
\put(  22.88,   48.24){\circle*{0.8}}
\put(  23.17,   48.65){\circle*{0.8}}
\put(  23.47,   49.05){\circle*{0.8}}
\put(  23.77,   49.47){\circle*{0.8}}
\put(  24.08,   49.88){\circle*{0.8}}
\put(  24.39,   50.28){\circle*{0.8}}
\put(  24.71,   50.70){\circle*{0.8}}
\put(  25.03,   51.11){\circle*{0.8}}
\put(  25.35,   51.51){\circle*{0.8}}
\put(  25.68,   51.93){\circle*{0.8}}
\put(  26.01,   52.33){\circle*{0.8}}
\put(  26.35,   52.74){\circle*{0.8}}
\put(  26.69,   53.15){\circle*{0.8}}
\put(  27.04,   53.56){\circle*{0.8}}
\put(  27.39,   53.96){\circle*{0.8}}
\put(  27.75,   54.37){\circle*{0.8}}
\put(  28.11,   54.77){\circle*{0.8}}
\put(  28.48,   55.18){\circle*{0.8}}
\put(  28.85,   55.59){\circle*{0.8}}
\put(  29.24,   56.00){\circle*{0.8}}
\put(  29.63,   56.40){\circle*{0.8}}
\put(  30.01,   56.81){\circle*{0.8}}
\put(  30.41,   57.21){\circle*{0.8}}
\put(  30.81,   57.61){\circle*{0.8}}
\put(  31.23,   58.02){\circle*{0.8}}
\put(  31.64,   58.42){\circle*{0.8}}
\put(  32.05,   58.82){\circle*{0.8}}
\put(  32.47,   59.21){\circle*{0.8}}
\put(  32.88,   59.59){\circle*{0.8}}
\put(  33.29,   59.96){\circle*{0.8}}
\put(  33.71,   60.33){\circle*{0.8}}
\put(  34.12,   60.70){\circle*{0.8}}
\put(  34.53,   61.06){\circle*{0.8}}
\put(  34.95,   61.41){\circle*{0.8}}
\put(  35.36,   61.76){\circle*{0.8}}
\put(  35.77,   62.10){\circle*{0.8}}
\put(  36.19,   62.44){\circle*{0.8}}
\put(  36.60,   62.78){\circle*{0.8}}
\put(  37.01,   63.11){\circle*{0.8}}
\put(  37.43,   63.43){\circle*{0.8}}
\put(  37.84,   63.75){\circle*{0.8}}
\put(  38.25,   64.07){\circle*{0.8}}
\put(  38.67,   64.38){\circle*{0.8}}
\put(  39.08,   64.68){\circle*{0.8}}
\put(  39.49,   64.99){\circle*{0.8}}
\put(  39.91,   65.28){\circle*{0.8}}
\put(  40.32,   65.58){\circle*{0.8}}
\put(  40.73,   65.87){\circle*{0.8}}
\put(  41.15,   66.16){\circle*{0.8}}
\put(  41.56,   66.44){\circle*{0.8}}
\put(  41.97,   66.72){\circle*{0.8}}
\put(  42.39,   67.00){\circle*{0.8}}
\put(  42.80,   67.27){\circle*{0.8}}
\put(  43.21,   67.54){\circle*{0.8}}
\put(  43.63,   67.81){\circle*{0.8}}
\put(  44.04,   68.07){\circle*{0.8}}
\put(  44.45,   68.34){\circle*{0.8}}
\put(  44.87,   68.59){\circle*{0.8}}
\put(  45.28,   68.85){\circle*{0.8}}
\put(  45.69,   69.10){\circle*{0.8}}
\put(  46.11,   69.35){\circle*{0.8}}
\put(  46.52,   69.60){\circle*{0.8}}
\put(  46.93,   69.84){\circle*{0.8}}
\put(  47.35,   70.08){\circle*{0.8}}
\put(  47.76,   70.32){\circle*{0.8}}
\put(  48.17,   70.56){\circle*{0.8}}
\put(  48.59,   70.80){\circle*{0.8}}
\put(  49.00,   71.03){\circle*{0.8}}
\put(  49.41,   71.26){\circle*{0.8}}
\put(  49.83,   71.49){\circle*{0.8}}
\put(  50.24,   71.71){\circle*{0.8}}
\put(  50.65,   71.94){\circle*{0.8}}
\put(  51.07,   72.16){\circle*{0.8}}
\put(  51.48,   72.38){\circle*{0.8}}
\put(  51.89,   72.60){\circle*{0.8}}
\put(  52.31,   72.82){\circle*{0.8}}
\put(  52.72,   73.03){\circle*{0.8}}
\put(  53.13,   73.24){\circle*{0.8}}
\put(  53.55,   73.45){\circle*{0.8}}
\put(  53.96,   73.66){\circle*{0.8}}
\put(  54.37,   73.87){\circle*{0.8}}
\put(  54.79,   74.08){\circle*{0.8}}
\put(  55.20,   74.29){\circle*{0.8}}
\put(  55.61,   74.49){\circle*{0.8}}
\put(  56.03,   74.69){\circle*{0.8}}
\put(  56.44,   74.89){\circle*{0.8}}
\put(  56.85,   75.09){\circle*{0.8}}
\put(  57.27,   75.29){\circle*{0.8}}
\put(  57.68,   75.49){\circle*{0.8}}
\put(  58.09,   75.69){\circle*{0.8}}
\put(  58.51,   75.88){\circle*{0.8}}
\put(  58.92,   76.08){\circle*{0.8}}
\put(  59.33,   76.27){\circle*{0.8}}
\put(  59.75,   76.46){\circle*{0.8}}
\put(  60.16,   76.66){\circle*{0.8}}
\put(  60.57,   76.85){\circle*{0.8}}
\put(  60.99,   77.04){\circle*{0.8}}
\put(  61.40,   77.23){\circle*{0.8}}
\put(  61.81,   77.41){\circle*{0.8}}
\put(  62.23,   77.60){\circle*{0.8}}
\put(  62.64,   77.79){\circle*{0.8}}
\put(  63.05,   77.97){\circle*{0.8}}
\put(  63.47,   78.16){\circle*{0.8}}
\put(  63.88,   78.34){\circle*{0.8}}
\put(  64.29,   78.53){\circle*{0.8}}
\put(  64.71,   78.71){\circle*{0.8}}
\put(  65.12,   78.89){\circle*{0.8}}
\put(  65.53,   79.08){\circle*{0.8}}
\put(  65.95,   79.26){\circle*{0.8}}
\put(  66.36,   79.44){\circle*{0.8}}
\put(  66.77,   79.62){\circle*{0.8}}
\put(  67.19,   79.80){\circle*{0.8}}
\put(  67.60,   79.98){\circle*{0.8}}
\put(  68.01,   80.16){\circle*{0.8}}
\put(  68.43,   80.34){\circle*{0.8}}
\put(  68.84,   80.52){\circle*{0.8}}
\put(  69.25,   80.70){\circle*{0.8}}
\put(  69.67,   80.88){\circle*{0.8}}
\put(  70.08,   81.06){\circle*{0.8}}
\put(  70.49,   81.24){\circle*{0.8}}
\put(  70.91,   81.42){\circle*{0.8}}
\put(  71.32,   81.60){\circle*{0.8}}
\put(  71.73,   81.78){\circle*{0.8}}
\put(  72.15,   81.96){\circle*{0.8}}
\put(  72.56,   82.14){\circle*{0.8}}
\put(  72.97,   82.31){\circle*{0.8}}
\put(  73.39,   82.49){\circle*{0.8}}
\put(  73.80,   82.67){\circle*{0.8}}
\put(  74.21,   82.85){\circle*{0.8}}
\put(  74.63,   83.03){\circle*{0.8}}
\put(  75.04,   83.21){\circle*{0.8}}
\put(  75.45,   83.39){\circle*{0.8}}
\put(  75.87,   83.57){\circle*{0.8}}
\put(  76.28,   83.75){\circle*{0.8}}
\put(  76.69,   83.93){\circle*{0.8}}
\put(  77.11,   84.11){\circle*{0.8}}
\put(  77.52,   84.29){\circle*{0.8}}
\put(  77.93,   84.47){\circle*{0.8}}
\put(  78.35,   84.65){\circle*{0.8}}
\put(  78.76,   84.84){\circle*{0.8}}
\put(  79.17,   85.02){\circle*{0.8}}
\put(  79.59,   85.20){\circle*{0.8}}
\put(  80.00,   85.38){\circle*{0.8}}
\put(  80.41,   85.57){\circle*{0.8}}
\put(  80.83,   85.75){\circle*{0.8}}
\put(  81.24,   85.93){\circle*{0.8}}
\put(  81.65,   86.12){\circle*{0.8}}
\put(  82.07,   86.30){\circle*{0.8}}
\put(  82.48,   86.49){\circle*{0.8}}
\put(  82.89,   86.68){\circle*{0.8}}
\put(  83.31,   86.86){\circle*{0.8}}
\put(  83.72,   87.05){\circle*{0.8}}
\put(  84.13,   87.24){\circle*{0.8}}
\put(  84.55,   87.43){\circle*{0.8}}
\put(  84.96,   87.62){\circle*{0.8}}
\put(  85.37,   87.81){\circle*{0.8}}
\put(  85.79,   88.00){\circle*{0.8}}
\put(  86.20,   88.19){\circle*{0.8}}
\put(  86.61,   88.38){\circle*{0.8}}
\put(  87.03,   88.58){\circle*{0.8}}
\put(  87.44,   88.77){\circle*{0.8}}
\put(  87.85,   88.97){\circle*{0.8}}
\put(  88.27,   89.16){\circle*{0.8}}
\put(  88.68,   89.36){\circle*{0.8}}
\put(  89.09,   89.56){\circle*{0.8}}
\put(  89.51,   89.75){\circle*{0.8}}
\put(  89.92,   89.95){\circle*{0.8}}
\put(  90.33,   90.15){\circle*{0.8}}
\put(  90.75,   90.36){\circle*{0.8}}
\put(  91.16,   90.56){\circle*{0.8}}
\put(  91.57,   90.76){\circle*{0.8}}
\put(  91.99,   90.96){\circle*{0.8}}
\put(  92.40,   91.17){\circle*{0.8}}
\put(  92.81,   91.38){\circle*{0.8}}
\put(  93.23,   91.58){\circle*{0.8}}
\put(  93.64,   91.79){\circle*{0.8}}
\put(  94.05,   92.00){\circle*{0.8}}
\put(  94.47,   92.21){\circle*{0.8}}
\put(  94.88,   92.42){\circle*{0.8}}
\put(  95.29,   92.63){\circle*{0.8}}
\put(  95.71,   92.85){\circle*{0.8}}
\put(  96.12,   93.06){\circle*{0.8}}
\put(  96.53,   93.28){\circle*{0.8}}
\put(  96.95,   93.50){\circle*{0.8}}
\put(  97.36,   93.71){\circle*{0.8}}
\put(  97.77,   93.93){\circle*{0.8}}
\put(  98.19,   94.15){\circle*{0.8}}
\put(  98.60,   94.38){\circle*{0.8}}
\put(  99.01,   94.60){\circle*{0.8}}
\put(  99.43,   94.83){\circle*{0.8}}
\put(  99.84,   95.05){\circle*{0.8}}

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

%\documentclass[12pt]{article}
%\pagestyle{empty}
%\begin{document}
\setlength{\unitlength}{0.75 mm}
\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-9){1.0}
\put(94,-9){4.0}
\put(50,-9){$k$}
\put(-10,0){0.0}
\put(-10,96){3.0}
\put(-10,70){$\sigma_{\rm e}$}
\put(-13,60){MPa}

\put(  10.00,   17.50){\circle{1.8}}
\put(  16.67,   22.83){\circle{1.8}}
\put(  23.33,   27.20){\circle{1.8}}
\put(  33.33,   33.13){\circle{1.8}}
\put(  50.00,   42.53){\circle{1.8}}
\put(  66.67,   55.03){\circle{1.8}}
\put(  83.33,   71.30){\circle{1.8}}

\put(   0.14,    0.42){\circle*{0.8}}
\put(   0.28,    0.83){\circle*{0.8}}
\put(   0.42,    1.23){\circle*{0.8}}
\put(   0.57,    1.65){\circle*{0.8}}
\put(   0.71,    2.06){\circle*{0.8}}
\put(   0.86,    2.47){\circle*{0.8}}
\put(   1.01,    2.89){\circle*{0.8}}
\put(   1.17,    3.30){\circle*{0.8}}
\put(   1.32,    3.70){\circle*{0.8}}
\put(   1.48,    4.12){\circle*{0.8}}
\put(   1.64,    4.53){\circle*{0.8}}
\put(   1.80,    4.93){\circle*{0.8}}
\put(   1.97,    5.34){\circle*{0.8}}
\put(   2.13,    5.74){\circle*{0.8}}
\put(   2.31,    6.16){\circle*{0.8}}
\put(   2.48,    6.56){\circle*{0.8}}
\put(   2.66,    6.98){\circle*{0.8}}
\put(   2.84,    7.39){\circle*{0.8}}
\put(   3.02,    7.79){\circle*{0.8}}
\put(   3.21,    8.19){\circle*{0.8}}
\put(   3.39,    8.60){\circle*{0.8}}
\put(   3.59,    9.00){\circle*{0.8}}
\put(   3.79,    9.42){\circle*{0.8}}
\put(   3.99,    9.82){\circle*{0.8}}
\put(   4.19,   10.23){\circle*{0.8}}
\put(   4.40,   10.63){\circle*{0.8}}
\put(   4.61,   11.04){\circle*{0.8}}
\put(   4.83,   11.45){\circle*{0.8}}
\put(   5.05,   11.85){\circle*{0.8}}
\put(   5.28,   12.26){\circle*{0.8}}
\put(   5.51,   12.67){\circle*{0.8}}
\put(   5.75,   13.07){\circle*{0.8}}
\put(   5.99,   13.47){\circle*{0.8}}
\put(   6.23,   13.88){\circle*{0.8}}
\put(   6.49,   14.28){\circle*{0.8}}
\put(   6.75,   14.69){\circle*{0.8}}
\put(   7.01,   15.09){\circle*{0.8}}
\put(   7.29,   15.50){\circle*{0.8}}
\put(   7.57,   15.91){\circle*{0.8}}
\put(   7.85,   16.31){\circle*{0.8}}
\put(   8.15,   16.72){\circle*{0.8}}
\put(   8.45,   17.12){\circle*{0.8}}
\put(   8.75,   17.52){\circle*{0.8}}
\put(   9.07,   17.93){\circle*{0.8}}
\put(   9.40,   18.33){\circle*{0.8}}
\put(   9.74,   18.74){\circle*{0.8}}
\put(  10.09,   19.14){\circle*{0.8}}
\put(  10.45,   19.55){\circle*{0.8}}
\put(  10.81,   19.95){\circle*{0.8}}
\put(  11.19,   20.35){\circle*{0.8}}
\put(  11.59,   20.75){\circle*{0.8}}
\put(  11.99,   21.15){\circle*{0.8}}
\put(  12.40,   21.54){\circle*{0.8}}
\put(  12.81,   21.92){\circle*{0.8}}
\put(  13.21,   22.28){\circle*{0.8}}
\put(  13.62,   22.63){\circle*{0.8}}
\put(  14.03,   22.97){\circle*{0.8}}
\put(  14.43,   23.30){\circle*{0.8}}
\put(  14.84,   23.62){\circle*{0.8}}
\put(  15.25,   23.93){\circle*{0.8}}
\put(  15.65,   24.23){\circle*{0.8}}
\put(  16.06,   24.52){\circle*{0.8}}
\put(  16.47,   24.80){\circle*{0.8}}
\put(  16.87,   25.08){\circle*{0.8}}
\put(  17.28,   25.34){\circle*{0.8}}
\put(  17.69,   25.60){\circle*{0.8}}
\put(  18.09,   25.85){\circle*{0.8}}
\put(  18.50,   26.09){\circle*{0.8}}
\put(  18.91,   26.33){\circle*{0.8}}
\put(  19.31,   26.56){\circle*{0.8}}
\put(  19.72,   26.79){\circle*{0.8}}
\put(  20.13,   27.01){\circle*{0.8}}
\put(  20.53,   27.22){\circle*{0.8}}
\put(  20.94,   27.43){\circle*{0.8}}
\put(  21.35,   27.64){\circle*{0.8}}
\put(  21.75,   27.84){\circle*{0.8}}
\put(  22.16,   28.03){\circle*{0.8}}
\put(  22.57,   28.22){\circle*{0.8}}
\put(  22.97,   28.41){\circle*{0.8}}
\put(  23.38,   28.59){\circle*{0.8}}
\put(  23.79,   28.77){\circle*{0.8}}
\put(  24.19,   28.95){\circle*{0.8}}
\put(  24.60,   29.13){\circle*{0.8}}
\put(  25.01,   29.30){\circle*{0.8}}
\put(  25.41,   29.47){\circle*{0.8}}
\put(  25.82,   29.63){\circle*{0.8}}
\put(  26.23,   29.80){\circle*{0.8}}
\put(  26.63,   29.96){\circle*{0.8}}
\put(  27.04,   30.12){\circle*{0.8}}
\put(  27.45,   30.28){\circle*{0.8}}
\put(  27.85,   30.43){\circle*{0.8}}
\put(  28.26,   30.59){\circle*{0.8}}
\put(  28.67,   30.74){\circle*{0.8}}
\put(  29.07,   30.89){\circle*{0.8}}
\put(  29.48,   31.04){\circle*{0.8}}
\put(  29.89,   31.19){\circle*{0.8}}
\put(  30.29,   31.34){\circle*{0.8}}
\put(  30.70,   31.49){\circle*{0.8}}
\put(  31.11,   31.64){\circle*{0.8}}
\put(  31.51,   31.79){\circle*{0.8}}
\put(  31.92,   31.94){\circle*{0.8}}
\put(  32.33,   32.09){\circle*{0.8}}
\put(  32.73,   32.23){\circle*{0.8}}
\put(  33.14,   32.38){\circle*{0.8}}
\put(  33.55,   32.53){\circle*{0.8}}
\put(  33.95,   32.68){\circle*{0.8}}
\put(  34.36,   32.82){\circle*{0.8}}
\put(  34.77,   32.97){\circle*{0.8}}
\put(  35.17,   33.12){\circle*{0.8}}
\put(  35.58,   33.27){\circle*{0.8}}
\put(  35.99,   33.42){\circle*{0.8}}
\put(  36.39,   33.58){\circle*{0.8}}
\put(  36.80,   33.73){\circle*{0.8}}
\put(  37.21,   33.88){\circle*{0.8}}
\put(  37.61,   34.04){\circle*{0.8}}
\put(  38.02,   34.19){\circle*{0.8}}
\put(  38.43,   34.35){\circle*{0.8}}
\put(  38.83,   34.51){\circle*{0.8}}
\put(  39.24,   34.67){\circle*{0.8}}
\put(  39.65,   34.83){\circle*{0.8}}
\put(  40.05,   34.99){\circle*{0.8}}
\put(  40.46,   35.16){\circle*{0.8}}
\put(  40.87,   35.33){\circle*{0.8}}
\put(  41.27,   35.49){\circle*{0.8}}
\put(  41.68,   35.66){\circle*{0.8}}
\put(  42.09,   35.84){\circle*{0.8}}
\put(  42.49,   36.01){\circle*{0.8}}
\put(  42.90,   36.19){\circle*{0.8}}
\put(  43.31,   36.37){\circle*{0.8}}
\put(  43.71,   36.55){\circle*{0.8}}
\put(  44.12,   36.73){\circle*{0.8}}
\put(  44.53,   36.92){\circle*{0.8}}
\put(  44.93,   37.10){\circle*{0.8}}
\put(  45.34,   37.29){\circle*{0.8}}
\put(  45.75,   37.49){\circle*{0.8}}
\put(  46.15,   37.68){\circle*{0.8}}
\put(  46.56,   37.88){\circle*{0.8}}
\put(  46.97,   38.08){\circle*{0.8}}
\put(  47.37,   38.29){\circle*{0.8}}
\put(  47.78,   38.49){\circle*{0.8}}
\put(  48.19,   38.70){\circle*{0.8}}
\put(  48.59,   38.91){\circle*{0.8}}
\put(  49.00,   39.13){\circle*{0.8}}
\put(  49.41,   39.35){\circle*{0.8}}
\put(  49.81,   39.57){\circle*{0.8}}
\put(  50.22,   39.80){\circle*{0.8}}
\put(  50.63,   40.02){\circle*{0.8}}
\put(  51.03,   40.26){\circle*{0.8}}
\put(  51.44,   40.49){\circle*{0.8}}
\put(  51.85,   40.73){\circle*{0.8}}
\put(  52.25,   40.97){\circle*{0.8}}
\put(  52.66,   41.22){\circle*{0.8}}
\put(  53.07,   41.46){\circle*{0.8}}
\put(  53.47,   41.72){\circle*{0.8}}
\put(  53.88,   41.97){\circle*{0.8}}
\put(  54.29,   42.23){\circle*{0.8}}
\put(  54.69,   42.50){\circle*{0.8}}
\put(  55.10,   42.76){\circle*{0.8}}
\put(  55.51,   43.04){\circle*{0.8}}
\put(  55.91,   43.31){\circle*{0.8}}
\put(  56.32,   43.59){\circle*{0.8}}
\put(  56.73,   43.87){\circle*{0.8}}
\put(  57.13,   44.16){\circle*{0.8}}
\put(  57.54,   44.45){\circle*{0.8}}
\put(  57.95,   44.75){\circle*{0.8}}
\put(  58.35,   45.05){\circle*{0.8}}
\put(  58.76,   45.35){\circle*{0.8}}
\put(  59.17,   45.66){\circle*{0.8}}
\put(  59.57,   45.97){\circle*{0.8}}
\put(  59.98,   46.29){\circle*{0.8}}
\put(  60.39,   46.61){\circle*{0.8}}
\put(  60.79,   46.94){\circle*{0.8}}
\put(  61.20,   47.27){\circle*{0.8}}
\put(  61.61,   47.61){\circle*{0.8}}
\put(  62.01,   47.95){\circle*{0.8}}
\put(  62.42,   48.29){\circle*{0.8}}
\put(  62.83,   48.64){\circle*{0.8}}
\put(  63.23,   48.99){\circle*{0.8}}
\put(  63.64,   49.35){\circle*{0.8}}
\put(  64.05,   49.72){\circle*{0.8}}
\put(  64.45,   50.09){\circle*{0.8}}
\put(  64.86,   50.46){\circle*{0.8}}
\put(  65.27,   50.84){\circle*{0.8}}
\put(  65.67,   51.22){\circle*{0.8}}
\put(  66.08,   51.61){\circle*{0.8}}
\put(  66.49,   52.01){\circle*{0.8}}
\put(  66.89,   52.41){\circle*{0.8}}
\put(  67.30,   52.81){\circle*{0.8}}
\put(  67.70,   53.22){\circle*{0.8}}
\put(  68.09,   53.62){\circle*{0.8}}
\put(  68.48,   54.02){\circle*{0.8}}
\put(  68.87,   54.42){\circle*{0.8}}
\put(  69.25,   54.83){\circle*{0.8}}
\put(  69.62,   55.23){\circle*{0.8}}
\put(  69.99,   55.63){\circle*{0.8}}
\put(  70.36,   56.03){\circle*{0.8}}
\put(  70.73,   56.44){\circle*{0.8}}
\put(  71.09,   56.85){\circle*{0.8}}
\put(  71.44,   57.25){\circle*{0.8}}
\put(  71.79,   57.65){\circle*{0.8}}
\put(  72.14,   58.06){\circle*{0.8}}
\put(  72.49,   58.46){\circle*{0.8}}
\put(  72.83,   58.87){\circle*{0.8}}
\put(  73.17,   59.27){\circle*{0.8}}
\put(  73.50,   59.68){\circle*{0.8}}
\put(  73.83,   60.08){\circle*{0.8}}
\put(  74.16,   60.49){\circle*{0.8}}
\put(  74.49,   60.89){\circle*{0.8}}
\put(  74.81,   61.30){\circle*{0.8}}
\put(  75.13,   61.70){\circle*{0.8}}
\put(  75.44,   62.11){\circle*{0.8}}
\put(  75.75,   62.51){\circle*{0.8}}
\put(  76.06,   62.91){\circle*{0.8}}
\put(  76.37,   63.32){\circle*{0.8}}
\put(  76.67,   63.72){\circle*{0.8}}
\put(  76.97,   64.13){\circle*{0.8}}
\put(  77.27,   64.53){\circle*{0.8}}
\put(  77.57,   64.93){\circle*{0.8}}
\put(  77.86,   65.34){\circle*{0.8}}
\put(  78.15,   65.74){\circle*{0.8}}
\put(  78.44,   66.15){\circle*{0.8}}
\put(  78.73,   66.55){\circle*{0.8}}
\put(  79.01,   66.96){\circle*{0.8}}
\put(  79.29,   67.36){\circle*{0.8}}
\put(  79.57,   67.76){\circle*{0.8}}
\put(  79.85,   68.17){\circle*{0.8}}
\put(  80.13,   68.57){\circle*{0.8}}
\put(  80.40,   68.98){\circle*{0.8}}
\put(  80.67,   69.39){\circle*{0.8}}
\put(  80.94,   69.79){\circle*{0.8}}
\put(  81.21,   70.19){\circle*{0.8}}
\put(  81.47,   70.60){\circle*{0.8}}
\put(  81.74,   71.01){\circle*{0.8}}
\put(  82.00,   71.41){\circle*{0.8}}
\put(  82.26,   71.82){\circle*{0.8}}
\put(  82.52,   72.22){\circle*{0.8}}
\put(  82.77,   72.63){\circle*{0.8}}
\put(  83.03,   73.03){\circle*{0.8}}
\put(  83.28,   73.44){\circle*{0.8}}
\put(  83.53,   73.84){\circle*{0.8}}
\put(  83.78,   74.25){\circle*{0.8}}
\put(  84.03,   74.65){\circle*{0.8}}
\put(  84.27,   75.06){\circle*{0.8}}
\put(  84.52,   75.46){\circle*{0.8}}
\put(  84.76,   75.87){\circle*{0.8}}
\put(  85.00,   76.27){\circle*{0.8}}
\put(  85.24,   76.67){\circle*{0.8}}
\put(  85.48,   77.08){\circle*{0.8}}
\put(  85.72,   77.49){\circle*{0.8}}
\put(  85.95,   77.90){\circle*{0.8}}
\put(  86.19,   78.30){\circle*{0.8}}
\put(  86.42,   78.71){\circle*{0.8}}
\put(  86.65,   79.12){\circle*{0.8}}
\put(  86.88,   79.52){\circle*{0.8}}
\put(  87.11,   79.92){\circle*{0.8}}
\put(  87.33,   80.33){\circle*{0.8}}
\put(  87.56,   80.73){\circle*{0.8}}
\put(  87.79,   81.14){\circle*{0.8}}
\put(  88.01,   81.54){\circle*{0.8}}
\put(  88.23,   81.95){\circle*{0.8}}
\put(  88.45,   82.35){\circle*{0.8}}
\put(  88.67,   82.76){\circle*{0.8}}
\put(  88.89,   83.17){\circle*{0.8}}
\put(  89.11,   83.58){\circle*{0.8}}
\put(  89.32,   83.98){\circle*{0.8}}
\put(  89.53,   84.39){\circle*{0.8}}
\put(  89.75,   84.79){\circle*{0.8}}
\put(  89.96,   85.20){\circle*{0.8}}
\put(  90.17,   85.61){\circle*{0.8}}
\put(  90.39,   86.02){\circle*{0.8}}
\put(  90.59,   86.43){\circle*{0.8}}
\put(  90.80,   86.83){\circle*{0.8}}
\put(  91.01,   87.24){\circle*{0.8}}
\put(  91.21,   87.64){\circle*{0.8}}
\put(  91.42,   88.05){\circle*{0.8}}
\put(  91.63,   88.47){\circle*{0.8}}
\put(  91.83,   88.87){\circle*{0.8}}
\put(  92.03,   89.27){\circle*{0.8}}
\put(  92.23,   89.68){\circle*{0.8}}
\put(  92.43,   90.08){\circle*{0.8}}
\put(  92.63,   90.49){\circle*{0.8}}
\put(  92.83,   90.91){\circle*{0.8}}
\put(  93.03,   91.32){\circle*{0.8}}
\put(  93.22,   91.72){\circle*{0.8}}
\put(  93.41,   92.12){\circle*{0.8}}
\put(  93.61,   92.53){\circle*{0.8}}
\put(  93.80,   92.94){\circle*{0.8}}
\put(  93.99,   93.35){\circle*{0.8}}
\put(  94.19,   93.76){\circle*{0.8}}
\put(  94.38,   94.17){\circle*{0.8}}
\put(  94.57,   94.57){\circle*{0.8}}
\put(  94.75,   94.98){\circle*{0.8}}
\put(  94.94,   95.38){\circle*{0.8}}
\put(  95.13,   95.79){\circle*{0.8}}
\put(  95.31,   96.20){\circle*{0.8}}
\put(  95.50,   96.61){\circle*{0.8}}
\put(  95.69,   97.02){\circle*{0.8}}
\put(  95.87,   97.43){\circle*{0.8}}
\put(  96.05,   97.83){\circle*{0.8}}
\put(  96.23,   98.24){\circle*{0.8}}
\put(  96.41,   98.64){\circle*{0.8}}
\put(  96.59,   99.05){\circle*{0.8}}
\put(  96.77,   99.45){\circle*{0.8}}
\put(  96.95,   99.86){\circle*{0.8}}

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

%\documentclass[12pt]{article}
%\pagestyle{empty}
%\begin{document}
\setlength{\unitlength}{0.75 mm}
\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(12.5,0)(12.5,0){7}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-9){1.0}
\put(94,-9){1.8}
\put(50,-9){$k_{2}$}
\put(-10,0){0.0}
\put(-12,96){0.06}
\put(-10,70){$\sigma_{{\rm e},2}$}
\put(-13,60){MPa}

\put(   0.00,   39.69){\circle{1.8}}
\put(  12.50,   47.40){\circle{1.8}}
\put(  25.00,   53.38){\circle{1.8}}
\put(  37.50,   58.15){\circle{1.8}}
\put(  50.00,   62.19){\circle{1.8}}
\put(  62.50,   66.29){\circle{1.8}}
\put(  75.00,   70.30){\circle{1.8}}
\put(  87.50,   74.37){\circle{1.8}}
\put( 100.00,   79.24){\circle{1.8}}

\put(   0.12,   39.77){\circle*{0.8}}
\put(   0.62,   40.12){\circle*{0.8}}
\put(   1.12,   40.46){\circle*{0.8}}
\put(   1.62,   40.80){\circle*{0.8}}
\put(   2.12,   41.14){\circle*{0.8}}
\put(   2.62,   41.47){\circle*{0.8}}
\put(   3.12,   41.80){\circle*{0.8}}
\put(   3.62,   42.12){\circle*{0.8}}
\put(   4.12,   42.44){\circle*{0.8}}
\put(   4.62,   42.76){\circle*{0.8}}
\put(   5.12,   43.07){\circle*{0.8}}
\put(   5.62,   43.38){\circle*{0.8}}
\put(   6.12,   43.69){\circle*{0.8}}
\put(   6.62,   43.99){\circle*{0.8}}
\put(   7.12,   44.29){\circle*{0.8}}
\put(   7.62,   44.59){\circle*{0.8}}
\put(   8.12,   44.88){\circle*{0.8}}
\put(   8.62,   45.17){\circle*{0.8}}
\put(   9.12,   45.45){\circle*{0.8}}
\put(   9.62,   45.74){\circle*{0.8}}
\put(  10.12,   46.02){\circle*{0.8}}
\put(  10.62,   46.30){\circle*{0.8}}
\put(  11.12,   46.57){\circle*{0.8}}
\put(  11.62,   46.84){\circle*{0.8}}
\put(  12.12,   47.11){\circle*{0.8}}
\put(  12.62,   47.38){\circle*{0.8}}
\put(  13.12,   47.64){\circle*{0.8}}
\put(  13.62,   47.90){\circle*{0.8}}
\put(  14.12,   48.16){\circle*{0.8}}
\put(  14.62,   48.42){\circle*{0.8}}
\put(  15.12,   48.67){\circle*{0.8}}
\put(  15.62,   48.92){\circle*{0.8}}
\put(  16.12,   49.17){\circle*{0.8}}
\put(  16.62,   49.42){\circle*{0.8}}
\put(  17.12,   49.66){\circle*{0.8}}
\put(  17.62,   49.91){\circle*{0.8}}
\put(  18.12,   50.15){\circle*{0.8}}
\put(  18.62,   50.38){\circle*{0.8}}
\put(  19.12,   50.62){\circle*{0.8}}
\put(  19.62,   50.85){\circle*{0.8}}
\put(  20.12,   51.08){\circle*{0.8}}
\put(  20.62,   51.31){\circle*{0.8}}
\put(  21.12,   51.54){\circle*{0.8}}
\put(  21.62,   51.77){\circle*{0.8}}
\put(  22.12,   51.99){\circle*{0.8}}
\put(  22.62,   52.21){\circle*{0.8}}
\put(  23.12,   52.43){\circle*{0.8}}
\put(  23.62,   52.65){\circle*{0.8}}
\put(  24.12,   52.86){\circle*{0.8}}
\put(  24.62,   53.08){\circle*{0.8}}
\put(  25.12,   53.29){\circle*{0.8}}
\put(  25.62,   53.50){\circle*{0.8}}
\put(  26.12,   53.71){\circle*{0.8}}
\put(  26.62,   53.92){\circle*{0.8}}
\put(  27.12,   54.13){\circle*{0.8}}
\put(  27.62,   54.33){\circle*{0.8}}
\put(  28.12,   54.53){\circle*{0.8}}
\put(  28.62,   54.74){\circle*{0.8}}
\put(  29.12,   54.94){\circle*{0.8}}
\put(  29.62,   55.14){\circle*{0.8}}
\put(  30.12,   55.33){\circle*{0.8}}
\put(  30.62,   55.53){\circle*{0.8}}
\put(  31.12,   55.72){\circle*{0.8}}
\put(  31.62,   55.92){\circle*{0.8}}
\put(  32.12,   56.11){\circle*{0.8}}
\put(  32.62,   56.30){\circle*{0.8}}
\put(  33.12,   56.49){\circle*{0.8}}
\put(  33.62,   56.68){\circle*{0.8}}
\put(  34.12,   56.87){\circle*{0.8}}
\put(  34.62,   57.06){\circle*{0.8}}
\put(  35.12,   57.24){\circle*{0.8}}
\put(  35.62,   57.42){\circle*{0.8}}
\put(  36.12,   57.61){\circle*{0.8}}
\put(  36.62,   57.79){\circle*{0.8}}
\put(  37.12,   57.97){\circle*{0.8}}
\put(  37.62,   58.15){\circle*{0.8}}
\put(  38.12,   58.33){\circle*{0.8}}
\put(  38.62,   58.51){\circle*{0.8}}
\put(  39.12,   58.69){\circle*{0.8}}
\put(  39.62,   58.86){\circle*{0.8}}
\put(  40.12,   59.04){\circle*{0.8}}
\put(  40.62,   59.21){\circle*{0.8}}
\put(  41.12,   59.39){\circle*{0.8}}
\put(  41.62,   59.56){\circle*{0.8}}
\put(  42.12,   59.73){\circle*{0.8}}
\put(  42.62,   59.91){\circle*{0.8}}
\put(  43.12,   60.08){\circle*{0.8}}
\put(  43.62,   60.25){\circle*{0.8}}
\put(  44.12,   60.42){\circle*{0.8}}
\put(  44.62,   60.59){\circle*{0.8}}
\put(  45.12,   60.76){\circle*{0.8}}
\put(  45.62,   60.92){\circle*{0.8}}
\put(  46.12,   61.09){\circle*{0.8}}
\put(  46.62,   61.26){\circle*{0.8}}
\put(  47.12,   61.42){\circle*{0.8}}
\put(  47.62,   61.59){\circle*{0.8}}
\put(  48.12,   61.75){\circle*{0.8}}
\put(  48.62,   61.92){\circle*{0.8}}
\put(  49.12,   62.08){\circle*{0.8}}
\put(  49.62,   62.25){\circle*{0.8}}
\put(  50.12,   62.41){\circle*{0.8}}
\put(  50.62,   62.57){\circle*{0.8}}
\put(  51.12,   62.74){\circle*{0.8}}
\put(  51.62,   62.90){\circle*{0.8}}
\put(  52.12,   63.06){\circle*{0.8}}
\put(  52.62,   63.22){\circle*{0.8}}
\put(  53.12,   63.38){\circle*{0.8}}
\put(  53.62,   63.54){\circle*{0.8}}
\put(  54.12,   63.70){\circle*{0.8}}
\put(  54.62,   63.86){\circle*{0.8}}
\put(  55.12,   64.02){\circle*{0.8}}
\put(  55.62,   64.18){\circle*{0.8}}
\put(  56.12,   64.34){\circle*{0.8}}
\put(  56.62,   64.50){\circle*{0.8}}
\put(  57.12,   64.66){\circle*{0.8}}
\put(  57.62,   64.82){\circle*{0.8}}
\put(  58.12,   64.98){\circle*{0.8}}
\put(  58.62,   65.14){\circle*{0.8}}
\put(  59.12,   65.29){\circle*{0.8}}
\put(  59.62,   65.45){\circle*{0.8}}
\put(  60.12,   65.61){\circle*{0.8}}
\put(  60.62,   65.77){\circle*{0.8}}
\put(  61.12,   65.93){\circle*{0.8}}
\put(  61.62,   66.08){\circle*{0.8}}
\put(  62.12,   66.24){\circle*{0.8}}
\put(  62.62,   66.40){\circle*{0.8}}
\put(  63.12,   66.56){\circle*{0.8}}
\put(  63.62,   66.71){\circle*{0.8}}
\put(  64.12,   66.87){\circle*{0.8}}
\put(  64.62,   67.03){\circle*{0.8}}
\put(  65.12,   67.19){\circle*{0.8}}
\put(  65.62,   67.35){\circle*{0.8}}
\put(  66.12,   67.50){\circle*{0.8}}
\put(  66.62,   67.66){\circle*{0.8}}
\put(  67.12,   67.82){\circle*{0.8}}
\put(  67.62,   67.98){\circle*{0.8}}
\put(  68.12,   68.14){\circle*{0.8}}
\put(  68.62,   68.30){\circle*{0.8}}
\put(  69.12,   68.45){\circle*{0.8}}
\put(  69.62,   68.61){\circle*{0.8}}
\put(  70.12,   68.77){\circle*{0.8}}
\put(  70.62,   68.93){\circle*{0.8}}
\put(  71.12,   69.09){\circle*{0.8}}
\put(  71.62,   69.25){\circle*{0.8}}
\put(  72.12,   69.41){\circle*{0.8}}
\put(  72.62,   69.57){\circle*{0.8}}
\put(  73.12,   69.73){\circle*{0.8}}
\put(  73.62,   69.89){\circle*{0.8}}
\put(  74.12,   70.05){\circle*{0.8}}
\put(  74.62,   70.21){\circle*{0.8}}
\put(  75.12,   70.38){\circle*{0.8}}
\put(  75.62,   70.54){\circle*{0.8}}
\put(  76.12,   70.70){\circle*{0.8}}
\put(  76.62,   70.86){\circle*{0.8}}
\put(  77.12,   71.02){\circle*{0.8}}
\put(  77.62,   71.19){\circle*{0.8}}
\put(  78.12,   71.35){\circle*{0.8}}
\put(  78.62,   71.52){\circle*{0.8}}
\put(  79.12,   71.68){\circle*{0.8}}
\put(  79.62,   71.84){\circle*{0.8}}
\put(  80.12,   72.01){\circle*{0.8}}
\put(  80.62,   72.18){\circle*{0.8}}
\put(  81.12,   72.34){\circle*{0.8}}
\put(  81.62,   72.51){\circle*{0.8}}
\put(  82.12,   72.67){\circle*{0.8}}
\put(  82.62,   72.84){\circle*{0.8}}
\put(  83.12,   73.01){\circle*{0.8}}
\put(  83.62,   73.18){\circle*{0.8}}
\put(  84.12,   73.35){\circle*{0.8}}
\put(  84.62,   73.52){\circle*{0.8}}
\put(  85.12,   73.69){\circle*{0.8}}
\put(  85.62,   73.86){\circle*{0.8}}
\put(  86.12,   74.03){\circle*{0.8}}
\put(  86.62,   74.20){\circle*{0.8}}
\put(  87.12,   74.37){\circle*{0.8}}
\put(  87.62,   74.55){\circle*{0.8}}
\put(  88.12,   74.72){\circle*{0.8}}
\put(  88.62,   74.89){\circle*{0.8}}
\put(  89.12,   75.07){\circle*{0.8}}
\put(  89.62,   75.24){\circle*{0.8}}
\put(  90.12,   75.42){\circle*{0.8}}
\put(  90.62,   75.59){\circle*{0.8}}
\put(  91.12,   75.77){\circle*{0.8}}
\put(  91.62,   75.95){\circle*{0.8}}
\put(  92.12,   76.13){\circle*{0.8}}
\put(  92.62,   76.31){\circle*{0.8}}
\put(  93.12,   76.49){\circle*{0.8}}
\put(  93.62,   76.67){\circle*{0.8}}
\put(  94.12,   76.85){\circle*{0.8}}
\put(  94.62,   77.03){\circle*{0.8}}
\put(  95.12,   77.21){\circle*{0.8}}
\put(  95.62,   77.40){\circle*{0.8}}
\put(  96.12,   77.58){\circle*{0.8}}
\put(  96.62,   77.77){\circle*{0.8}}
\put(  97.12,   77.95){\circle*{0.8}}
\put(  97.62,   78.14){\circle*{0.8}}
\put(  98.12,   78.33){\circle*{0.8}}
\put(  98.62,   78.51){\circle*{0.8}}
\put(  99.12,   78.70){\circle*{0.8}}
\put(  99.62,   78.89){\circle*{0.8}}
\put( 100.12,   79.08){\circle*{0.8}}

\put(   0.00,   33.74){\circle{1.8}}
\put(  12.50,   42.61){\circle{1.8}}
\put(  25.00,   49.45){\circle{1.8}}
\put(  37.50,   54.70){\circle{1.8}}
\put(  50.00,   59.22){\circle{1.8}}
\put(  62.50,   63.44){\circle{1.8}}
\put(  75.00,   67.85){\circle{1.8}}
\put(  87.50,   72.21){\circle{1.8}}

\put(   0.12,   34.16){\circle*{0.8}}
\put(   0.62,   34.54){\circle*{0.8}}
\put(   1.12,   34.93){\circle*{0.8}}
\put(   1.62,   35.30){\circle*{0.8}}
\put(   2.12,   35.68){\circle*{0.8}}
\put(   2.62,   36.04){\circle*{0.8}}
\put(   3.12,   36.41){\circle*{0.8}}
\put(   3.62,   36.77){\circle*{0.8}}
\put(   4.12,   37.13){\circle*{0.8}}
\put(   4.62,   37.48){\circle*{0.8}}
\put(   5.12,   37.83){\circle*{0.8}}
\put(   5.62,   38.17){\circle*{0.8}}
\put(   6.12,   38.51){\circle*{0.8}}
\put(   6.62,   38.85){\circle*{0.8}}
\put(   7.12,   39.18){\circle*{0.8}}
\put(   7.62,   39.51){\circle*{0.8}}
\put(   8.12,   39.84){\circle*{0.8}}
\put(   8.62,   40.16){\circle*{0.8}}
\put(   9.12,   40.48){\circle*{0.8}}
\put(   9.62,   40.80){\circle*{0.8}}
\put(  10.12,   41.11){\circle*{0.8}}
\put(  10.62,   41.42){\circle*{0.8}}
\put(  11.12,   41.73){\circle*{0.8}}
\put(  11.62,   42.03){\circle*{0.8}}
\put(  12.12,   42.33){\circle*{0.8}}
\put(  12.62,   42.63){\circle*{0.8}}
\put(  13.12,   42.92){\circle*{0.8}}
\put(  13.62,   43.21){\circle*{0.8}}
\put(  14.12,   43.50){\circle*{0.8}}
\put(  14.62,   43.79){\circle*{0.8}}
\put(  15.12,   44.07){\circle*{0.8}}
\put(  15.62,   44.35){\circle*{0.8}}
\put(  16.12,   44.63){\circle*{0.8}}
\put(  16.62,   44.91){\circle*{0.8}}
\put(  17.12,   45.18){\circle*{0.8}}
\put(  17.62,   45.45){\circle*{0.8}}
\put(  18.12,   45.72){\circle*{0.8}}
\put(  18.62,   45.98){\circle*{0.8}}
\put(  19.12,   46.24){\circle*{0.8}}
\put(  19.62,   46.50){\circle*{0.8}}
\put(  20.12,   46.76){\circle*{0.8}}
\put(  20.62,   47.02){\circle*{0.8}}
\put(  21.12,   47.27){\circle*{0.8}}
\put(  21.62,   47.52){\circle*{0.8}}
\put(  22.12,   47.77){\circle*{0.8}}
\put(  22.62,   48.02){\circle*{0.8}}
\put(  23.12,   48.27){\circle*{0.8}}
\put(  23.62,   48.51){\circle*{0.8}}
\put(  24.12,   48.75){\circle*{0.8}}
\put(  24.62,   48.99){\circle*{0.8}}
\put(  25.12,   49.23){\circle*{0.8}}
\put(  25.62,   49.46){\circle*{0.8}}
\put(  26.12,   49.70){\circle*{0.8}}
\put(  26.62,   49.93){\circle*{0.8}}
\put(  27.12,   50.16){\circle*{0.8}}
\put(  27.62,   50.39){\circle*{0.8}}
\put(  28.12,   50.61){\circle*{0.8}}
\put(  28.62,   50.84){\circle*{0.8}}
\put(  29.12,   51.06){\circle*{0.8}}
\put(  29.62,   51.28){\circle*{0.8}}
\put(  30.12,   51.50){\circle*{0.8}}
\put(  30.62,   51.72){\circle*{0.8}}
\put(  31.12,   51.94){\circle*{0.8}}
\put(  31.62,   52.16){\circle*{0.8}}
\put(  32.12,   52.37){\circle*{0.8}}
\put(  32.62,   52.58){\circle*{0.8}}
\put(  33.12,   52.79){\circle*{0.8}}
\put(  33.62,   53.00){\circle*{0.8}}
\put(  34.12,   53.21){\circle*{0.8}}
\put(  34.62,   53.42){\circle*{0.8}}
\put(  35.12,   53.63){\circle*{0.8}}
\put(  35.62,   53.83){\circle*{0.8}}
\put(  36.12,   54.04){\circle*{0.8}}
\put(  36.62,   54.24){\circle*{0.8}}
\put(  37.12,   54.44){\circle*{0.8}}
\put(  37.62,   54.64){\circle*{0.8}}
\put(  38.12,   54.84){\circle*{0.8}}
\put(  38.62,   55.04){\circle*{0.8}}
\put(  39.12,   55.23){\circle*{0.8}}
\put(  39.62,   55.43){\circle*{0.8}}
\put(  40.12,   55.63){\circle*{0.8}}
\put(  40.62,   55.82){\circle*{0.8}}
\put(  41.12,   56.01){\circle*{0.8}}
\put(  41.62,   56.20){\circle*{0.8}}
\put(  42.12,   56.40){\circle*{0.8}}
\put(  42.62,   56.59){\circle*{0.8}}
\put(  43.12,   56.78){\circle*{0.8}}
\put(  43.62,   56.96){\circle*{0.8}}
\put(  44.12,   57.15){\circle*{0.8}}
\put(  44.62,   57.34){\circle*{0.8}}
\put(  45.12,   57.53){\circle*{0.8}}
\put(  45.62,   57.71){\circle*{0.8}}
\put(  46.12,   57.90){\circle*{0.8}}
\put(  46.62,   58.08){\circle*{0.8}}
\put(  47.12,   58.26){\circle*{0.8}}
\put(  47.62,   58.45){\circle*{0.8}}
\put(  48.12,   58.63){\circle*{0.8}}
\put(  48.62,   58.81){\circle*{0.8}}
\put(  49.12,   58.99){\circle*{0.8}}
\put(  49.62,   59.17){\circle*{0.8}}
\put(  50.12,   59.35){\circle*{0.8}}
\put(  50.62,   59.53){\circle*{0.8}}
\put(  51.12,   59.71){\circle*{0.8}}
\put(  51.62,   59.89){\circle*{0.8}}
\put(  52.12,   60.07){\circle*{0.8}}
\put(  52.62,   60.24){\circle*{0.8}}
\put(  53.12,   60.42){\circle*{0.8}}
\put(  53.62,   60.60){\circle*{0.8}}
\put(  54.12,   60.77){\circle*{0.8}}
\put(  54.62,   60.95){\circle*{0.8}}
\put(  55.12,   61.12){\circle*{0.8}}
\put(  55.62,   61.30){\circle*{0.8}}
\put(  56.12,   61.47){\circle*{0.8}}
\put(  56.62,   61.65){\circle*{0.8}}
\put(  57.12,   61.82){\circle*{0.8}}
\put(  57.62,   61.99){\circle*{0.8}}
\put(  58.12,   62.17){\circle*{0.8}}
\put(  58.62,   62.34){\circle*{0.8}}
\put(  59.12,   62.51){\circle*{0.8}}
\put(  59.62,   62.68){\circle*{0.8}}
\put(  60.12,   62.86){\circle*{0.8}}
\put(  60.62,   63.03){\circle*{0.8}}
\put(  61.12,   63.20){\circle*{0.8}}
\put(  61.62,   63.37){\circle*{0.8}}
\put(  62.12,   63.54){\circle*{0.8}}
\put(  62.62,   63.72){\circle*{0.8}}
\put(  63.12,   63.89){\circle*{0.8}}
\put(  63.62,   64.06){\circle*{0.8}}
\put(  64.12,   64.23){\circle*{0.8}}
\put(  64.62,   64.40){\circle*{0.8}}
\put(  65.12,   64.57){\circle*{0.8}}
\put(  65.62,   64.74){\circle*{0.8}}
\put(  66.12,   64.91){\circle*{0.8}}
\put(  66.62,   65.09){\circle*{0.8}}
\put(  67.12,   65.26){\circle*{0.8}}
\put(  67.62,   65.43){\circle*{0.8}}
\put(  68.12,   65.60){\circle*{0.8}}
\put(  68.62,   65.77){\circle*{0.8}}
\put(  69.12,   65.94){\circle*{0.8}}
\put(  69.62,   66.11){\circle*{0.8}}
\put(  70.12,   66.28){\circle*{0.8}}
\put(  70.62,   66.46){\circle*{0.8}}
\put(  71.12,   66.63){\circle*{0.8}}
\put(  71.62,   66.80){\circle*{0.8}}
\put(  72.12,   66.97){\circle*{0.8}}
\put(  72.62,   67.14){\circle*{0.8}}
\put(  73.12,   67.31){\circle*{0.8}}
\put(  73.62,   67.49){\circle*{0.8}}
\put(  74.12,   67.66){\circle*{0.8}}
\put(  74.62,   67.83){\circle*{0.8}}
\put(  75.12,   68.01){\circle*{0.8}}
\put(  75.62,   68.18){\circle*{0.8}}
\put(  76.12,   68.35){\circle*{0.8}}
\put(  76.62,   68.53){\circle*{0.8}}
\put(  77.12,   68.70){\circle*{0.8}}
\put(  77.62,   68.88){\circle*{0.8}}
\put(  78.12,   69.05){\circle*{0.8}}
\put(  78.62,   69.22){\circle*{0.8}}
\put(  79.12,   69.40){\circle*{0.8}}
\put(  79.62,   69.58){\circle*{0.8}}
\put(  80.12,   69.75){\circle*{0.8}}
\put(  80.62,   69.93){\circle*{0.8}}
\put(  81.12,   70.10){\circle*{0.8}}
\put(  81.62,   70.28){\circle*{0.8}}
\put(  82.12,   70.46){\circle*{0.8}}
\put(  82.62,   70.64){\circle*{0.8}}
\put(  83.12,   70.82){\circle*{0.8}}
\put(  83.62,   70.99){\circle*{0.8}}
\put(  84.12,   71.17){\circle*{0.8}}
\put(  84.62,   71.35){\circle*{0.8}}
\put(  85.12,   71.53){\circle*{0.8}}
\put(  85.62,   71.71){\circle*{0.8}}
\put(  86.12,   71.89){\circle*{0.8}}
\put(  86.62,   72.08){\circle*{0.8}}
\put(  87.12,   72.26){\circle*{0.8}}
\put(  87.62,   72.44){\circle*{0.8}}
\put(  88.12,   72.62){\circle*{0.8}}
\put(  88.62,   72.81){\circle*{0.8}}
\put(  89.12,   72.99){\circle*{0.8}}
\put(  89.62,   73.18){\circle*{0.8}}
\put(  90.12,   73.36){\circle*{0.8}}
\put(  90.62,   73.55){\circle*{0.8}}
\put(  91.12,   73.73){\circle*{0.8}}
\put(  91.62,   73.92){\circle*{0.8}}
\put(  92.12,   74.11){\circle*{0.8}}
\put(  92.62,   74.30){\circle*{0.8}}
\put(  93.12,   74.49){\circle*{0.8}}
\put(  93.62,   74.68){\circle*{0.8}}
\put(  94.12,   74.87){\circle*{0.8}}
\put(  94.62,   75.06){\circle*{0.8}}
\put(  95.12,   75.25){\circle*{0.8}}
\put(  95.62,   75.44){\circle*{0.8}}
\put(  96.12,   75.63){\circle*{0.8}}
\put(  96.62,   75.83){\circle*{0.8}}
\put(  97.12,   76.02){\circle*{0.8}}
\put(  97.62,   76.22){\circle*{0.8}}
\put(  98.12,   76.41){\circle*{0.8}}
\put(  98.62,   76.61){\circle*{0.8}}
\put(  99.12,   76.81){\circle*{0.8}}
\put(  99.62,   77.01){\circle*{0.8}}
\put( 100.12,   77.20){\circle*{0.8}}

\put(   0.00,   26.94){\circle{1.8}}
\put(  12.50,   36.51){\circle{1.8}}
\put(  25.00,   44.15){\circle{1.8}}
\put(  37.50,   50.10){\circle{1.8}}
\put(  50.00,   55.52){\circle{1.8}}
\put(  62.50,   60.44){\circle{1.8}}

\put(   0.12,   27.27){\circle*{0.8}}
\put(   0.62,   27.71){\circle*{0.8}}
\put(   1.12,   28.13){\circle*{0.8}}
\put(   1.62,   28.56){\circle*{0.8}}
\put(   2.12,   28.98){\circle*{0.8}}
\put(   2.62,   29.39){\circle*{0.8}}
\put(   3.12,   29.80){\circle*{0.8}}
\put(   3.62,   30.20){\circle*{0.8}}
\put(   4.12,   30.60){\circle*{0.8}}
\put(   4.62,   31.00){\circle*{0.8}}
\put(   5.12,   31.39){\circle*{0.8}}
\put(   5.62,   31.78){\circle*{0.8}}
\put(   6.12,   32.16){\circle*{0.8}}
\put(   6.62,   32.54){\circle*{0.8}}
\put(   7.12,   32.91){\circle*{0.8}}
\put(   7.62,   33.28){\circle*{0.8}}
\put(   8.12,   33.65){\circle*{0.8}}
\put(   8.62,   34.01){\circle*{0.8}}
\put(   9.12,   34.37){\circle*{0.8}}
\put(   9.62,   34.73){\circle*{0.8}}
\put(  10.12,   35.08){\circle*{0.8}}
\put(  10.62,   35.43){\circle*{0.8}}
\put(  11.12,   35.77){\circle*{0.8}}
\put(  11.62,   36.11){\circle*{0.8}}
\put(  12.12,   36.45){\circle*{0.8}}
\put(  12.62,   36.78){\circle*{0.8}}
\put(  13.12,   37.12){\circle*{0.8}}
\put(  13.62,   37.44){\circle*{0.8}}
\put(  14.12,   37.77){\circle*{0.8}}
\put(  14.62,   38.09){\circle*{0.8}}
\put(  15.12,   38.41){\circle*{0.8}}
\put(  15.62,   38.72){\circle*{0.8}}
\put(  16.12,   39.04){\circle*{0.8}}
\put(  16.62,   39.34){\circle*{0.8}}
\put(  17.12,   39.65){\circle*{0.8}}
\put(  17.62,   39.96){\circle*{0.8}}
\put(  18.12,   40.26){\circle*{0.8}}
\put(  18.62,   40.55){\circle*{0.8}}
\put(  19.12,   40.85){\circle*{0.8}}
\put(  19.62,   41.14){\circle*{0.8}}
\put(  20.12,   41.43){\circle*{0.8}}
\put(  20.62,   41.72){\circle*{0.8}}
\put(  21.12,   42.01){\circle*{0.8}}
\put(  21.62,   42.29){\circle*{0.8}}
\put(  22.12,   42.57){\circle*{0.8}}
\put(  22.62,   42.85){\circle*{0.8}}
\put(  23.12,   43.12){\circle*{0.8}}
\put(  23.62,   43.40){\circle*{0.8}}
\put(  24.12,   43.67){\circle*{0.8}}
\put(  24.62,   43.94){\circle*{0.8}}
\put(  25.12,   44.21){\circle*{0.8}}
\put(  25.62,   44.47){\circle*{0.8}}
\put(  26.12,   44.73){\circle*{0.8}}
\put(  26.62,   44.99){\circle*{0.8}}
\put(  27.12,   45.25){\circle*{0.8}}
\put(  27.62,   45.51){\circle*{0.8}}
\put(  28.12,   45.76){\circle*{0.8}}
\put(  28.62,   46.02){\circle*{0.8}}
\put(  29.12,   46.27){\circle*{0.8}}
\put(  29.62,   46.52){\circle*{0.8}}
\put(  30.12,   46.77){\circle*{0.8}}
\put(  30.62,   47.01){\circle*{0.8}}
\put(  31.12,   47.26){\circle*{0.8}}
\put(  31.62,   47.50){\circle*{0.8}}
\put(  32.12,   47.74){\circle*{0.8}}
\put(  32.62,   47.98){\circle*{0.8}}
\put(  33.12,   48.21){\circle*{0.8}}
\put(  33.62,   48.45){\circle*{0.8}}
\put(  34.12,   48.68){\circle*{0.8}}
\put(  34.62,   48.92){\circle*{0.8}}
\put(  35.12,   49.15){\circle*{0.8}}
\put(  35.62,   49.38){\circle*{0.8}}
\put(  36.12,   49.61){\circle*{0.8}}
\put(  36.62,   49.83){\circle*{0.8}}
\put(  37.12,   50.06){\circle*{0.8}}
\put(  37.62,   50.29){\circle*{0.8}}
\put(  38.12,   50.51){\circle*{0.8}}
\put(  38.62,   50.73){\circle*{0.8}}
\put(  39.12,   50.95){\circle*{0.8}}
\put(  39.62,   51.17){\circle*{0.8}}
\put(  40.12,   51.39){\circle*{0.8}}
\put(  40.62,   51.61){\circle*{0.8}}
\put(  41.12,   51.82){\circle*{0.8}}
\put(  41.62,   52.04){\circle*{0.8}}
\put(  42.12,   52.25){\circle*{0.8}}
\put(  42.62,   52.46){\circle*{0.8}}
\put(  43.12,   52.67){\circle*{0.8}}
\put(  43.62,   52.89){\circle*{0.8}}
\put(  44.12,   53.10){\circle*{0.8}}
\put(  44.62,   53.30){\circle*{0.8}}
\put(  45.12,   53.51){\circle*{0.8}}
\put(  45.62,   53.72){\circle*{0.8}}
\put(  46.12,   53.92){\circle*{0.8}}
\put(  46.62,   54.13){\circle*{0.8}}
\put(  47.12,   54.33){\circle*{0.8}}
\put(  47.62,   54.54){\circle*{0.8}}
\put(  48.12,   54.74){\circle*{0.8}}
\put(  48.62,   54.94){\circle*{0.8}}
\put(  49.12,   55.14){\circle*{0.8}}
\put(  49.62,   55.34){\circle*{0.8}}
\put(  50.12,   55.54){\circle*{0.8}}
\put(  50.62,   55.74){\circle*{0.8}}
\put(  51.12,   55.94){\circle*{0.8}}
\put(  51.62,   56.14){\circle*{0.8}}
\put(  52.12,   56.34){\circle*{0.8}}
\put(  52.62,   56.53){\circle*{0.8}}
\put(  53.12,   56.73){\circle*{0.8}}
\put(  53.62,   56.92){\circle*{0.8}}
\put(  54.12,   57.12){\circle*{0.8}}
\put(  54.62,   57.31){\circle*{0.8}}
\put(  55.12,   57.51){\circle*{0.8}}
\put(  55.62,   57.70){\circle*{0.8}}
\put(  56.12,   57.89){\circle*{0.8}}
\put(  56.62,   58.08){\circle*{0.8}}
\put(  57.12,   58.28){\circle*{0.8}}
\put(  57.62,   58.47){\circle*{0.8}}
\put(  58.12,   58.66){\circle*{0.8}}
\put(  58.62,   58.85){\circle*{0.8}}
\put(  59.12,   59.04){\circle*{0.8}}
\put(  59.62,   59.23){\circle*{0.8}}
\put(  60.12,   59.42){\circle*{0.8}}
\put(  60.62,   59.61){\circle*{0.8}}
\put(  61.12,   59.80){\circle*{0.8}}
\put(  61.62,   59.99){\circle*{0.8}}
\put(  62.12,   60.17){\circle*{0.8}}
\put(  62.62,   60.36){\circle*{0.8}}
\put(  63.12,   60.55){\circle*{0.8}}
\put(  63.62,   60.74){\circle*{0.8}}
\put(  64.12,   60.93){\circle*{0.8}}
\put(  64.62,   61.11){\circle*{0.8}}
\put(  65.12,   61.30){\circle*{0.8}}
\put(  65.62,   61.49){\circle*{0.8}}
\put(  66.12,   61.67){\circle*{0.8}}
\put(  66.62,   61.86){\circle*{0.8}}
\put(  67.12,   62.05){\circle*{0.8}}
\put(  67.62,   62.23){\circle*{0.8}}
\put(  68.12,   62.42){\circle*{0.8}}
\put(  68.62,   62.61){\circle*{0.8}}
\put(  69.12,   62.79){\circle*{0.8}}
\put(  69.62,   62.98){\circle*{0.8}}
\put(  70.12,   63.17){\circle*{0.8}}
\put(  70.62,   63.35){\circle*{0.8}}
\put(  71.12,   63.54){\circle*{0.8}}
\put(  71.62,   63.73){\circle*{0.8}}
\put(  72.12,   63.91){\circle*{0.8}}
\put(  72.62,   64.10){\circle*{0.8}}
\put(  73.12,   64.29){\circle*{0.8}}
\put(  73.62,   64.47){\circle*{0.8}}
\put(  74.12,   64.66){\circle*{0.8}}
\put(  74.62,   64.85){\circle*{0.8}}
\put(  75.12,   65.03){\circle*{0.8}}
\put(  75.62,   65.22){\circle*{0.8}}
\put(  76.12,   65.41){\circle*{0.8}}
\put(  76.62,   65.60){\circle*{0.8}}
\put(  77.12,   65.78){\circle*{0.8}}
\put(  77.62,   65.97){\circle*{0.8}}
\put(  78.12,   66.16){\circle*{0.8}}
\put(  78.62,   66.35){\circle*{0.8}}
\put(  79.12,   66.54){\circle*{0.8}}
\put(  79.62,   66.73){\circle*{0.8}}
\put(  80.12,   66.92){\circle*{0.8}}
\put(  80.62,   67.11){\circle*{0.8}}
\put(  81.12,   67.30){\circle*{0.8}}
\put(  81.62,   67.49){\circle*{0.8}}
\put(  82.12,   67.68){\circle*{0.8}}
\put(  82.62,   67.87){\circle*{0.8}}
\put(  83.12,   68.06){\circle*{0.8}}
\put(  83.62,   68.25){\circle*{0.8}}
\put(  84.12,   68.44){\circle*{0.8}}
\put(  84.62,   68.63){\circle*{0.8}}
\put(  85.12,   68.82){\circle*{0.8}}
\put(  85.62,   69.02){\circle*{0.8}}
\put(  86.12,   69.21){\circle*{0.8}}
\put(  86.62,   69.40){\circle*{0.8}}
\put(  87.12,   69.60){\circle*{0.8}}
\put(  87.62,   69.79){\circle*{0.8}}
\put(  88.12,   69.99){\circle*{0.8}}
\put(  88.62,   70.18){\circle*{0.8}}
\put(  89.12,   70.38){\circle*{0.8}}
\put(  89.62,   70.58){\circle*{0.8}}
\put(  90.12,   70.77){\circle*{0.8}}
\put(  90.62,   70.97){\circle*{0.8}}
\put(  91.12,   71.17){\circle*{0.8}}
\put(  91.62,   71.37){\circle*{0.8}}
\put(  92.12,   71.57){\circle*{0.8}}
\put(  92.62,   71.77){\circle*{0.8}}
\put(  93.12,   71.97){\circle*{0.8}}
\put(  93.62,   72.17){\circle*{0.8}}
\put(  94.12,   72.37){\circle*{0.8}}
\put(  94.62,   72.57){\circle*{0.8}}
\put(  95.12,   72.77){\circle*{0.8}}
\put(  95.62,   72.98){\circle*{0.8}}
\put(  96.12,   73.18){\circle*{0.8}}
\put(  96.62,   73.38){\circle*{0.8}}
\put(  97.12,   73.59){\circle*{0.8}}
\put(  97.62,   73.79){\circle*{0.8}}
\put(  98.12,   74.00){\circle*{0.8}}
\put(  98.62,   74.21){\circle*{0.8}}
\put(  99.12,   74.42){\circle*{0.8}}
\put(  99.62,   74.62){\circle*{0.8}}
\put( 100.12,   74.83){\circle*{0.8}}

\put(   0.00,   18.94){\circle{1.8}}
\put(  12.50,   29.51){\circle{1.8}}
\put(  25.00,   37.85){\circle{1.8}}
\put(  37.50,   44.70){\circle{1.8}}

\put(   0.12,   18.63){\circle*{0.8}}
\put(   0.62,   19.12){\circle*{0.8}}
\put(   1.12,   19.60){\circle*{0.8}}
\put(   1.62,   20.08){\circle*{0.8}}
\put(   2.12,   20.56){\circle*{0.8}}
\put(   2.62,   21.03){\circle*{0.8}}
\put(   3.12,   21.49){\circle*{0.8}}
\put(   3.62,   21.95){\circle*{0.8}}
\put(   4.12,   22.41){\circle*{0.8}}
\put(   4.62,   22.86){\circle*{0.8}}
\put(   5.12,   23.30){\circle*{0.8}}
\put(   5.62,   23.74){\circle*{0.8}}
\put(   6.12,   24.17){\circle*{0.8}}
\put(   6.62,   24.60){\circle*{0.8}}
\put(   7.12,   25.03){\circle*{0.8}}
\put(   7.62,   25.45){\circle*{0.8}}
\put(   8.12,   25.87){\circle*{0.8}}
\put(   8.62,   26.28){\circle*{0.8}}
\put(   9.12,   26.69){\circle*{0.8}}
\put(   9.62,   27.09){\circle*{0.8}}
\put(  10.12,   27.49){\circle*{0.8}}
\put(  10.62,   27.89){\circle*{0.8}}
\put(  11.12,   28.28){\circle*{0.8}}
\put(  11.62,   28.67){\circle*{0.8}}
\put(  12.12,   29.05){\circle*{0.8}}
\put(  12.62,   29.43){\circle*{0.8}}
\put(  13.12,   29.81){\circle*{0.8}}
\put(  13.62,   30.18){\circle*{0.8}}
\put(  14.12,   30.55){\circle*{0.8}}
\put(  14.62,   30.91){\circle*{0.8}}
\put(  15.12,   31.27){\circle*{0.8}}
\put(  15.62,   31.63){\circle*{0.8}}
\put(  16.12,   31.99){\circle*{0.8}}
\put(  16.62,   32.34){\circle*{0.8}}
\put(  17.12,   32.69){\circle*{0.8}}
\put(  17.62,   33.03){\circle*{0.8}}
\put(  18.12,   33.38){\circle*{0.8}}
\put(  18.62,   33.72){\circle*{0.8}}
\put(  19.12,   34.05){\circle*{0.8}}
\put(  19.62,   34.39){\circle*{0.8}}
\put(  20.12,   34.72){\circle*{0.8}}
\put(  20.62,   35.04){\circle*{0.8}}
\put(  21.12,   35.37){\circle*{0.8}}
\put(  21.62,   35.69){\circle*{0.8}}
\put(  22.12,   36.01){\circle*{0.8}}
\put(  22.62,   36.32){\circle*{0.8}}
\put(  23.12,   36.64){\circle*{0.8}}
\put(  23.62,   36.95){\circle*{0.8}}
\put(  24.12,   37.26){\circle*{0.8}}
\put(  24.62,   37.56){\circle*{0.8}}
\put(  25.12,   37.87){\circle*{0.8}}
\put(  25.62,   38.17){\circle*{0.8}}
\put(  26.12,   38.47){\circle*{0.8}}
\put(  26.62,   38.76){\circle*{0.8}}
\put(  27.12,   39.06){\circle*{0.8}}
\put(  27.62,   39.35){\circle*{0.8}}
\put(  28.12,   39.64){\circle*{0.8}}
\put(  28.62,   39.93){\circle*{0.8}}
\put(  29.12,   40.21){\circle*{0.8}}
\put(  29.62,   40.49){\circle*{0.8}}
\put(  30.12,   40.77){\circle*{0.8}}
\put(  30.62,   41.05){\circle*{0.8}}
\put(  31.12,   41.33){\circle*{0.8}}
\put(  31.62,   41.61){\circle*{0.8}}
\put(  32.12,   41.88){\circle*{0.8}}
\put(  32.62,   42.15){\circle*{0.8}}
\put(  33.12,   42.42){\circle*{0.8}}
\put(  33.62,   42.69){\circle*{0.8}}
\put(  34.12,   42.95){\circle*{0.8}}
\put(  34.62,   43.22){\circle*{0.8}}
\put(  35.12,   43.48){\circle*{0.8}}
\put(  35.62,   43.74){\circle*{0.8}}
\put(  36.12,   44.00){\circle*{0.8}}
\put(  36.62,   44.26){\circle*{0.8}}
\put(  37.12,   44.51){\circle*{0.8}}
\put(  37.62,   44.77){\circle*{0.8}}
\put(  38.12,   45.02){\circle*{0.8}}
\put(  38.62,   45.27){\circle*{0.8}}
\put(  39.12,   45.52){\circle*{0.8}}
\put(  39.62,   45.77){\circle*{0.8}}
\put(  40.12,   46.01){\circle*{0.8}}
\put(  40.62,   46.26){\circle*{0.8}}
\put(  41.12,   46.50){\circle*{0.8}}
\put(  41.62,   46.75){\circle*{0.8}}
\put(  42.12,   46.99){\circle*{0.8}}
\put(  42.62,   47.23){\circle*{0.8}}
\put(  43.12,   47.47){\circle*{0.8}}
\put(  43.62,   47.70){\circle*{0.8}}
\put(  44.12,   47.94){\circle*{0.8}}
\put(  44.62,   48.18){\circle*{0.8}}
\put(  45.12,   48.41){\circle*{0.8}}
\put(  45.62,   48.64){\circle*{0.8}}
\put(  46.12,   48.88){\circle*{0.8}}
\put(  46.62,   49.11){\circle*{0.8}}
\put(  47.12,   49.34){\circle*{0.8}}
\put(  47.62,   49.57){\circle*{0.8}}
\put(  48.12,   49.79){\circle*{0.8}}
\put(  48.62,   50.02){\circle*{0.8}}
\put(  49.12,   50.25){\circle*{0.8}}
\put(  49.62,   50.47){\circle*{0.8}}
\put(  50.12,   50.70){\circle*{0.8}}
\put(  50.62,   50.92){\circle*{0.8}}
\put(  51.12,   51.14){\circle*{0.8}}
\put(  51.62,   51.36){\circle*{0.8}}
\put(  52.12,   51.59){\circle*{0.8}}
\put(  52.62,   51.81){\circle*{0.8}}
\put(  53.12,   52.02){\circle*{0.8}}
\put(  53.62,   52.24){\circle*{0.8}}
\put(  54.12,   52.46){\circle*{0.8}}
\put(  54.62,   52.68){\circle*{0.8}}
\put(  55.12,   52.90){\circle*{0.8}}
\put(  55.62,   53.11){\circle*{0.8}}
\put(  56.12,   53.33){\circle*{0.8}}
\put(  56.62,   53.54){\circle*{0.8}}
\put(  57.12,   53.76){\circle*{0.8}}
\put(  57.62,   53.97){\circle*{0.8}}
\put(  58.12,   54.18){\circle*{0.8}}
\put(  58.62,   54.39){\circle*{0.8}}
\put(  59.12,   54.61){\circle*{0.8}}
\put(  59.62,   54.82){\circle*{0.8}}
\put(  60.12,   55.03){\circle*{0.8}}
\put(  60.62,   55.24){\circle*{0.8}}
\put(  61.12,   55.45){\circle*{0.8}}
\put(  61.62,   55.66){\circle*{0.8}}
\put(  62.12,   55.87){\circle*{0.8}}
\put(  62.62,   56.08){\circle*{0.8}}
\put(  63.12,   56.29){\circle*{0.8}}
\put(  63.62,   56.49){\circle*{0.8}}
\put(  64.12,   56.70){\circle*{0.8}}
\put(  64.62,   56.91){\circle*{0.8}}
\put(  65.12,   57.12){\circle*{0.8}}
\put(  65.62,   57.32){\circle*{0.8}}
\put(  66.12,   57.53){\circle*{0.8}}
\put(  66.62,   57.74){\circle*{0.8}}
\put(  67.12,   57.94){\circle*{0.8}}
\put(  67.62,   58.15){\circle*{0.8}}
\put(  68.12,   58.35){\circle*{0.8}}
\put(  68.62,   58.56){\circle*{0.8}}
\put(  69.12,   58.76){\circle*{0.8}}
\put(  69.62,   58.97){\circle*{0.8}}
\put(  70.12,   59.17){\circle*{0.8}}
\put(  70.62,   59.38){\circle*{0.8}}
\put(  71.12,   59.58){\circle*{0.8}}
\put(  71.62,   59.79){\circle*{0.8}}
\put(  72.12,   59.99){\circle*{0.8}}
\put(  72.62,   60.20){\circle*{0.8}}
\put(  73.12,   60.40){\circle*{0.8}}
\put(  73.62,   60.61){\circle*{0.8}}
\put(  74.12,   60.81){\circle*{0.8}}
\put(  74.62,   61.02){\circle*{0.8}}
\put(  75.12,   61.22){\circle*{0.8}}
\put(  75.62,   61.43){\circle*{0.8}}
\put(  76.12,   61.63){\circle*{0.8}}
\put(  76.62,   61.84){\circle*{0.8}}
\put(  77.12,   62.04){\circle*{0.8}}
\put(  77.62,   62.25){\circle*{0.8}}
\put(  78.12,   62.45){\circle*{0.8}}
\put(  78.62,   62.66){\circle*{0.8}}
\put(  79.12,   62.86){\circle*{0.8}}
\put(  79.62,   63.07){\circle*{0.8}}
\put(  80.12,   63.27){\circle*{0.8}}
\put(  80.62,   63.48){\circle*{0.8}}
\put(  81.12,   63.68){\circle*{0.8}}
\put(  81.62,   63.89){\circle*{0.8}}
\put(  82.12,   64.10){\circle*{0.8}}
\put(  82.62,   64.30){\circle*{0.8}}
\put(  83.12,   64.51){\circle*{0.8}}
\put(  83.62,   64.72){\circle*{0.8}}
\put(  84.12,   64.92){\circle*{0.8}}
\put(  84.62,   65.13){\circle*{0.8}}
\put(  85.12,   65.34){\circle*{0.8}}
\put(  85.62,   65.55){\circle*{0.8}}
\put(  86.12,   65.76){\circle*{0.8}}
\put(  86.62,   65.97){\circle*{0.8}}
\put(  87.12,   66.17){\circle*{0.8}}
\put(  87.62,   66.38){\circle*{0.8}}
\put(  88.12,   66.59){\circle*{0.8}}
\put(  88.62,   66.80){\circle*{0.8}}
\put(  89.12,   67.01){\circle*{0.8}}
\put(  89.62,   67.23){\circle*{0.8}}
\put(  90.12,   67.44){\circle*{0.8}}
\put(  90.62,   67.65){\circle*{0.8}}
\put(  91.12,   67.86){\circle*{0.8}}
\put(  91.62,   68.07){\circle*{0.8}}
\put(  92.12,   68.29){\circle*{0.8}}
\put(  92.62,   68.50){\circle*{0.8}}
\put(  93.12,   68.71){\circle*{0.8}}
\put(  93.62,   68.93){\circle*{0.8}}
\put(  94.12,   69.14){\circle*{0.8}}
\put(  94.62,   69.36){\circle*{0.8}}
\put(  95.12,   69.58){\circle*{0.8}}
\put(  95.62,   69.79){\circle*{0.8}}
\put(  96.12,   70.01){\circle*{0.8}}
\put(  96.62,   70.23){\circle*{0.8}}
\put(  97.12,   70.45){\circle*{0.8}}
\put(  97.62,   70.67){\circle*{0.8}}
\put(  98.12,   70.88){\circle*{0.8}}
\put(  98.62,   71.10){\circle*{0.8}}
\put(  99.12,   71.33){\circle*{0.8}}
\put(  99.62,   71.55){\circle*{0.8}}
\put( 100.12,   71.77){\circle*{0.8}}

\put(   0.00,   7.94){\circle{1.8}}
\put(  12.50,   19.51){\circle{1.8}}

\put(   0.12,    7.33){\circle*{0.8}}
\put(   0.50,    7.76){\circle*{0.8}}
\put(   0.87,    8.18){\circle*{0.8}}
\put(   1.25,    8.60){\circle*{0.8}}
\put(   1.62,    9.02){\circle*{0.8}}
\put(   2.00,    9.44){\circle*{0.8}}
\put(   2.37,    9.85){\circle*{0.8}}
\put(   2.75,   10.25){\circle*{0.8}}
\put(   3.12,   10.66){\circle*{0.8}}
\put(   3.50,   11.06){\circle*{0.8}}
\put(   4.00,   11.58){\circle*{0.8}}
\put(   4.50,   12.11){\circle*{0.8}}
\put(   5.00,   12.62){\circle*{0.8}}
\put(   5.50,   13.13){\circle*{0.8}}
\put(   6.00,   13.64){\circle*{0.8}}
\put(   6.50,   14.14){\circle*{0.8}}
\put(   7.00,   14.63){\circle*{0.8}}
\put(   7.50,   15.12){\circle*{0.8}}
\put(   8.00,   15.61){\circle*{0.8}}
\put(   8.50,   16.09){\circle*{0.8}}
\put(   9.00,   16.56){\circle*{0.8}}
\put(   9.50,   17.03){\circle*{0.8}}
\put(  10.00,   17.49){\circle*{0.8}}
\put(  10.50,   17.95){\circle*{0.8}}
\put(  11.00,   18.41){\circle*{0.8}}
\put(  11.50,   18.86){\circle*{0.8}}
\put(  12.00,   19.30){\circle*{0.8}}
\put(  12.50,   19.74){\circle*{0.8}}
\put(  13.00,   20.18){\circle*{0.8}}
\put(  13.50,   20.61){\circle*{0.8}}
\put(  14.00,   21.04){\circle*{0.8}}
\put(  14.50,   21.46){\circle*{0.8}}
\put(  15.00,   21.88){\circle*{0.8}}
\put(  15.50,   22.30){\circle*{0.8}}
\put(  16.00,   22.71){\circle*{0.8}}
\put(  16.50,   23.12){\circle*{0.8}}
\put(  17.00,   23.52){\circle*{0.8}}
\put(  17.50,   23.93){\circle*{0.8}}
\put(  18.00,   24.32){\circle*{0.8}}
\put(  18.50,   24.72){\circle*{0.8}}
\put(  19.00,   25.10){\circle*{0.8}}
\put(  19.50,   25.49){\circle*{0.8}}
\put(  20.00,   25.87){\circle*{0.8}}
\put(  20.50,   26.25){\circle*{0.8}}
\put(  21.00,   26.63){\circle*{0.8}}
\put(  21.50,   27.00){\circle*{0.8}}
\put(  22.00,   27.37){\circle*{0.8}}
\put(  22.50,   27.74){\circle*{0.8}}
\put(  23.00,   28.10){\circle*{0.8}}
\put(  23.50,   28.46){\circle*{0.8}}
\put(  24.00,   28.82){\circle*{0.8}}
\put(  24.50,   29.17){\circle*{0.8}}
\put(  25.00,   29.52){\circle*{0.8}}
\put(  25.50,   29.87){\circle*{0.8}}
\put(  26.00,   30.22){\circle*{0.8}}
\put(  26.50,   30.56){\circle*{0.8}}
\put(  27.00,   30.90){\circle*{0.8}}
\put(  27.50,   31.24){\circle*{0.8}}
\put(  28.00,   31.57){\circle*{0.8}}
\put(  28.50,   31.90){\circle*{0.8}}
\put(  29.00,   32.23){\circle*{0.8}}
\put(  29.50,   32.56){\circle*{0.8}}
\put(  30.00,   32.88){\circle*{0.8}}
\put(  30.50,   33.21){\circle*{0.8}}
\put(  31.00,   33.53){\circle*{0.8}}
\put(  31.50,   33.84){\circle*{0.8}}
\put(  32.00,   34.16){\circle*{0.8}}
\put(  32.50,   34.47){\circle*{0.8}}
\put(  33.00,   34.78){\circle*{0.8}}
\put(  33.50,   35.09){\circle*{0.8}}
\put(  34.00,   35.40){\circle*{0.8}}
\put(  34.50,   35.70){\circle*{0.8}}
\put(  35.00,   36.00){\circle*{0.8}}
\put(  35.50,   36.30){\circle*{0.8}}
\put(  36.00,   36.60){\circle*{0.8}}
\put(  36.50,   36.90){\circle*{0.8}}
\put(  37.00,   37.19){\circle*{0.8}}
\put(  37.50,   37.49){\circle*{0.8}}
\put(  38.00,   37.78){\circle*{0.8}}
\put(  38.50,   38.07){\circle*{0.8}}
\put(  39.00,   38.35){\circle*{0.8}}
\put(  39.50,   38.64){\circle*{0.8}}
\put(  40.00,   38.92){\circle*{0.8}}
\put(  40.50,   39.20){\circle*{0.8}}
\put(  41.00,   39.48){\circle*{0.8}}
\put(  41.50,   39.76){\circle*{0.8}}
\put(  42.00,   40.04){\circle*{0.8}}
\put(  42.50,   40.32){\circle*{0.8}}
\put(  43.00,   40.59){\circle*{0.8}}
\put(  43.50,   40.86){\circle*{0.8}}
\put(  44.00,   41.13){\circle*{0.8}}
\put(  44.50,   41.40){\circle*{0.8}}
\put(  45.00,   41.67){\circle*{0.8}}
\put(  45.50,   41.94){\circle*{0.8}}
\put(  46.00,   42.20){\circle*{0.8}}
\put(  46.50,   42.47){\circle*{0.8}}
\put(  47.00,   42.73){\circle*{0.8}}
\put(  47.50,   42.99){\circle*{0.8}}
\put(  48.00,   43.25){\circle*{0.8}}
\put(  48.50,   43.51){\circle*{0.8}}
\put(  49.00,   43.77){\circle*{0.8}}
\put(  49.50,   44.03){\circle*{0.8}}
\put(  50.00,   44.28){\circle*{0.8}}
\put(  50.50,   44.54){\circle*{0.8}}
\put(  51.00,   44.79){\circle*{0.8}}
\put(  51.50,   45.04){\circle*{0.8}}
\put(  52.00,   45.30){\circle*{0.8}}
\put(  52.50,   45.55){\circle*{0.8}}
\put(  53.00,   45.80){\circle*{0.8}}
\put(  53.50,   46.05){\circle*{0.8}}
\put(  54.00,   46.29){\circle*{0.8}}
\put(  54.50,   46.54){\circle*{0.8}}
\put(  55.00,   46.79){\circle*{0.8}}
\put(  55.50,   47.03){\circle*{0.8}}
\put(  56.00,   47.27){\circle*{0.8}}
\put(  56.50,   47.52){\circle*{0.8}}
\put(  57.00,   47.76){\circle*{0.8}}
\put(  57.50,   48.00){\circle*{0.8}}
\put(  58.00,   48.24){\circle*{0.8}}
\put(  58.50,   48.48){\circle*{0.8}}
\put(  59.00,   48.72){\circle*{0.8}}
\put(  59.50,   48.96){\circle*{0.8}}
\put(  60.00,   49.20){\circle*{0.8}}
\put(  60.50,   49.44){\circle*{0.8}}
\put(  61.00,   49.68){\circle*{0.8}}
\put(  61.50,   49.91){\circle*{0.8}}
\put(  62.00,   50.15){\circle*{0.8}}
\put(  62.50,   50.38){\circle*{0.8}}
\put(  63.00,   50.62){\circle*{0.8}}
\put(  63.50,   50.85){\circle*{0.8}}
\put(  64.00,   51.08){\circle*{0.8}}
\put(  64.50,   51.32){\circle*{0.8}}
\put(  65.00,   51.55){\circle*{0.8}}
\put(  65.50,   51.78){\circle*{0.8}}
\put(  66.00,   52.01){\circle*{0.8}}
\put(  66.50,   52.25){\circle*{0.8}}
\put(  67.00,   52.48){\circle*{0.8}}
\put(  67.50,   52.71){\circle*{0.8}}
\put(  68.00,   52.94){\circle*{0.8}}
\put(  68.50,   53.17){\circle*{0.8}}
\put(  69.00,   53.40){\circle*{0.8}}
\put(  69.50,   53.63){\circle*{0.8}}
\put(  70.00,   53.85){\circle*{0.8}}
\put(  70.50,   54.08){\circle*{0.8}}
\put(  71.00,   54.31){\circle*{0.8}}
\put(  71.50,   54.54){\circle*{0.8}}
\put(  72.00,   54.77){\circle*{0.8}}
\put(  72.50,   55.00){\circle*{0.8}}
\put(  73.00,   55.22){\circle*{0.8}}
\put(  73.50,   55.45){\circle*{0.8}}
\put(  74.00,   55.68){\circle*{0.8}}
\put(  74.50,   55.90){\circle*{0.8}}
\put(  75.00,   56.13){\circle*{0.8}}
\put(  75.50,   56.36){\circle*{0.8}}
\put(  76.00,   56.58){\circle*{0.8}}
\put(  76.50,   56.81){\circle*{0.8}}
\put(  77.00,   57.04){\circle*{0.8}}
\put(  77.50,   57.26){\circle*{0.8}}
\put(  78.00,   57.49){\circle*{0.8}}
\put(  78.50,   57.72){\circle*{0.8}}
\put(  79.00,   57.94){\circle*{0.8}}
\put(  79.50,   58.17){\circle*{0.8}}
\put(  80.00,   58.40){\circle*{0.8}}
\put(  80.50,   58.62){\circle*{0.8}}
\put(  81.00,   58.85){\circle*{0.8}}
\put(  81.50,   59.08){\circle*{0.8}}
\put(  82.00,   59.30){\circle*{0.8}}
\put(  82.50,   59.53){\circle*{0.8}}
\put(  83.00,   59.76){\circle*{0.8}}
\put(  83.50,   59.98){\circle*{0.8}}
\put(  84.00,   60.21){\circle*{0.8}}
\put(  84.50,   60.44){\circle*{0.8}}
\put(  85.00,   60.67){\circle*{0.8}}
\put(  85.50,   60.89){\circle*{0.8}}
\put(  86.00,   61.12){\circle*{0.8}}
\put(  86.50,   61.35){\circle*{0.8}}
\put(  87.00,   61.58){\circle*{0.8}}
\put(  87.50,   61.81){\circle*{0.8}}
\put(  88.00,   62.03){\circle*{0.8}}
\put(  88.50,   62.26){\circle*{0.8}}
\put(  89.00,   62.49){\circle*{0.8}}
\put(  89.50,   62.72){\circle*{0.8}}
\put(  90.00,   62.95){\circle*{0.8}}
\put(  90.50,   63.18){\circle*{0.8}}
\put(  91.00,   63.41){\circle*{0.8}}
\put(  91.50,   63.64){\circle*{0.8}}
\put(  92.00,   63.87){\circle*{0.8}}
\put(  92.50,   64.11){\circle*{0.8}}
\put(  93.00,   64.34){\circle*{0.8}}
\put(  93.50,   64.57){\circle*{0.8}}
\put(  94.00,   64.80){\circle*{0.8}}
\put(  94.50,   65.04){\circle*{0.8}}
\put(  95.00,   65.27){\circle*{0.8}}
\put(  95.50,   65.50){\circle*{0.8}}
\put(  96.00,   65.74){\circle*{0.8}}
\put(  96.50,   65.97){\circle*{0.8}}
\put(  97.00,   66.21){\circle*{0.8}}
\put(  97.50,   66.44){\circle*{0.8}}
\put(  98.00,   66.68){\circle*{0.8}}
\put(  98.50,   66.92){\circle*{0.8}}
\put(  99.00,   67.15){\circle*{0.8}}
\put(  99.50,   67.39){\circle*{0.8}}
\put( 100.00,   67.63){\circle*{0.8}}

\end{picture}
